Optimized Control Invariance Conditions for Uncertain Input-Constrained Nonlinear Control Systems

Providing safety guarantees for learning-based controllers is important for real-world applications. One approach to realizing safety for arbitrary control policies is safety filtering. If necessary, the filter modifies control inputs to ensure that the trajectories of a closed-loop system stay within a given state constraint set for all future time, referred to as the set being positive invariant or the system being safe. Under the assumption of fully known dynamics, safety can be certified using control barrier functions (CBFs). However, the dynamics model is often either unknown or only partially known in practice. Learning-based methods have been proposed to approximate the CBF condition for unknown or uncertain systems from data; however, these techniques do not account for input constraints and, as a result, may not yield a valid CBF condition to render the safe set invariant. In this work, we study conditions that guarantee control invariance of the system under input constraints and propose an optimization problem to reduce the conservativeness of CBF-based safety filters. Building on these theoretical insights, we further develop a probabilistic learning approach that allows us to build a safety filter that guarantees safety for uncertain, input-constrained systems with high probability. We demonstrate the efficacy of our proposed approach in simulation and real-world experiments on a quadrotor and show that we can achieve safe closed-loop behavior for a learned system while satisfying state and input constraints.

==> tikz/h_dot_trajectory.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray}{RGB}{169,169,169}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dimgray}{RGB}{105,105,105}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{orangered}{RGB}{255,140,0}
\definecolor{lightgray204}{RGB}{211,211,211}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  % at={(0.97,0.03)},
  at={(0.01,0.02)},
  anchor=south west,
  draw=lightgray204
},
height=3.8cm,
width=\columnwidth,
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel={\scriptsize\(\displaystyle h(x)\)},
xlabel style={
    yshift = +1ex
},
xmin=-0, xmax=0.97,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\scriptsize \(\displaystyle \dot{h}(x, u)\)},
ymin=-1.10, ymax=0.02,
ytick style={color=black}
]
% \addplot [semithick, black, forget plot]
% table {%
% 0 -3
% 0 -2.92857142857143
% 0 -2.85714285714286
% 0 -2.78571428571429
% 0 -2.71428571428571
% 0 -2.64285714285714
% 0 -2.57142857142857
% 0 -2.5
% 0 -2.42857142857143
% 0 -2.35714285714286
% 0 -2.28571428571429
% 0 -2.21428571428571
% 0 -2.14285714285714
% 0 -2.07142857142857
% 0 -2
% 0 -1.92857142857143
% 0 -1.85714285714286
% 0 -1.78571428571429
% 0 -1.71428571428571
% 0 -1.64285714285714
% 0 -1.57142857142857
% 0 -1.5
% 0 -1.42857142857143
% 0 -1.35714285714286
% 0 -1.28571428571429
% 0 -1.21428571428571
% 0 -1.14285714285714
% 0 -1.07142857142857
% 0 -1
% 0 -0.928571428571429
% 0 -0.857142857142857
% 0 -0.785714285714286
% 0 -0.714285714285714
% 0 -0.642857142857143
% 0 -0.571428571428572
% 0 -0.5
% 0 -0.428571428571429
% 0 -0.357142857142857
% 0 -0.285714285714286
% 0 -0.214285714285714
% 0 -0.142857142857143
% 0 -0.0714285714285716
% 0 0
% 0 0.0714285714285712
% 0 0.142857142857143
% 0 0.214285714285714
% 0 0.285714285714286
% 0 0.357142857142857
% 0 0.428571428571428
% 0 0.5
% };
% \addplot [semithick, darkturquoise0191191, dash pattern=on 5.55pt off 2.4pt, forget plot]
% \addplot [semithick, yellow, dash pattern=on 5.55pt off 2.4pt, forget plot]


% \addplot [semithick, cyan, dash pattern=on 5.55pt off 2.4pt, forget plot]
% gamma 1
\addplot [semithick, line width=1pt, lightgray , opacity=0.7]
table {%
-0.1 0.0500264141872073
-0.0979591836734694 0.049005466958897
-0.0959183673469388 0.0479845197305866
-0.0938775510204082 0.0469635725022762
-0.0918367346938776 0.0459426252739659
-0.0897959183673469 0.0449216780456555
-0.0877551020408163 0.0439007308173452
-0.0857142857142857 0.0428797835890348
-0.0836734693877551 0.0418588363607245
-0.0816326530612245 0.0408378891324141
-0.0795918367346939 0.0398169419041038
-0.0775510204081633 0.0387959946757934
-0.0755102040816327 0.0377750474474831
-0.073469387755102 0.0367541002191727
-0.0714285714285714 0.0357331529908624
-0.0693877551020408 0.034712205762552
-0.0673469387755102 0.0336912585342417
-0.0653061224489796 0.0326703113059313
-0.063265306122449 0.031649364077621
-0.0612244897959184 0.0306284168493106
-0.0591836734693878 0.0296074696210002
-0.0571428571428571 0.0285865223926899
-0.0551020408163265 0.0275655751643795
-0.0530612244897959 0.0265446279360692
-0.0510204081632653 0.0255236807077588
-0.0489795918367347 0.0245027334794485
-0.0469387755102041 0.0234817862511381
-0.0448979591836735 0.0224608390228278
-0.0428571428571429 0.0214398917945174
-0.0408163265306122 0.0204189445662071
-0.0387755102040816 0.0193979973378967
-0.036734693877551 0.0183770501095864
-0.0346938775510204 0.017356102881276
-0.0326530612244898 0.0163351556529657
-0.0306122448979592 0.0153142084246553
-0.0285714285714286 0.0142932611963449
-0.026530612244898 0.0132723139680346
-0.0244897959183673 0.0122513667397242
-0.0224489795918367 0.0112304195114139
-0.0204081632653061 0.0102094722831035
-0.0183673469387755 0.00918852505479318
-0.0163265306122449 0.00816757782648283
-0.0142857142857143 0.00714663059817247
-0.0122448979591837 0.00612568336986212
-0.0102040816326531 0.00510473614155176
-0.00816326530612245 0.00408378891324141
-0.00612244897959183 0.00306284168493105
-0.00408163265306122 0.0020418944566207
-0.00204081632653061 0.00102094722831035
0 -0
0 -0
0.0199797573420205 -0.00599392720260615
0.039959514684041 -0.0119878544052123
0.0599392720260615 -0.0179817816078184
0.079919029368082 -0.0239757088104246
0.0998987867101024 -0.0299696360130307
0.119878544052123 -0.0359635632156369
0.139858301394143 -0.041957490418243
0.159838058736164 -0.0479514176208492
0.179817816078184 -0.0539453448234553
0.199797573420205 -0.0599392720260615
0.219777330762225 -0.0659331992286676
0.239757088104246 -0.0719271264312738
0.259736845446266 -0.0779210536338799
0.279716602788287 -0.0839149808364861
0.299696360130307 -0.0899089080390922
0.319676117472328 -0.0959028352416983
0.339655874814348 -0.101896762444304
0.359635632156369 -0.107890689646911
0.379615389498389 -0.113884616849517
0.39959514684041 -0.119878544052123
0.41957490418243 -0.125872471254729
0.439554661524451 -0.131866398457335
0.459534418866471 -0.137860325659941
0.479514176208492 -0.143854252862548
0.499493933550512 -0.149848180065154
0.519473690892533 -0.15584210726776
0.539453448234553 -0.161836034470366
0.559433205576574 -0.167829961672972
0.579412962918594 -0.173823888875578
0.599392720260615 -0.179817816078184
0.619372477602635 -0.185811743280791
0.639352234944656 -0.191805670483397
0.659331992286676 -0.197799597686003
0.679311749628697 -0.203793524888609
0.699291506970717 -0.209787452091215
0.719271264312738 -0.215781379293821
0.739251021654758 -0.221775306496427
0.759230778996779 -0.227769233699034
0.779210536338799 -0.23376316090164
0.79919029368082 -0.239757088104246
0.81917005102284 -0.245751015306852
0.839149808364861 -0.251744942509458
0.859129565706881 -0.257738869712064
0.879109323048902 -0.26373279691467
0.899089080390922 -0.269726724117277
0.919068837732942 -0.275720651319883
0.939048595074963 -0.281714578522489
0.959028352416983 -0.287708505725095
0.979008109759004 -0.293702432927701
};
\addlegendentry{\scriptsize $-\gamma_1$}

\addplot [semithick, line width=1pt, darkgray, opacity=0.7]
table {%
-0.1 0.0500264141872073
-0.0979591836734694 0.049005466958897
-0.0959183673469388 0.0479845197305866
-0.0938775510204082 0.0469635725022762
-0.0918367346938776 0.0459426252739659
-0.0897959183673469 0.0449216780456555
-0.0877551020408163 0.0439007308173452
-0.0857142857142857 0.0428797835890348
-0.0836734693877551 0.0418588363607245
-0.0816326530612245 0.0408378891324141
-0.0795918367346939 0.0398169419041038
-0.0775510204081633 0.0387959946757934
-0.0755102040816327 0.0377750474474831
-0.073469387755102 0.0367541002191727
-0.0714285714285714 0.0357331529908624
-0.0693877551020408 0.034712205762552
-0.0673469387755102 0.0336912585342417
-0.0653061224489796 0.0326703113059313
-0.063265306122449 0.031649364077621
-0.0612244897959184 0.0306284168493106
-0.0591836734693878 0.0296074696210002
-0.0571428571428571 0.0285865223926899
-0.0551020408163265 0.0275655751643795
-0.0530612244897959 0.0265446279360692
-0.0510204081632653 0.0255236807077588
-0.0489795918367347 0.0245027334794485
-0.0469387755102041 0.0234817862511381
-0.0448979591836735 0.0224608390228278
-0.0428571428571429 0.0214398917945174
-0.0408163265306122 0.0204189445662071
-0.0387755102040816 0.0193979973378967
-0.036734693877551 0.0183770501095864
-0.0346938775510204 0.017356102881276
-0.0326530612244898 0.0163351556529657
-0.0306122448979592 0.0153142084246553
-0.0285714285714286 0.0142932611963449
-0.026530612244898 0.0132723139680346
-0.0244897959183673 0.0122513667397242
-0.0224489795918367 0.0112304195114139
-0.0204081632653061 0.0102094722831035
-0.0183673469387755 0.00918852505479318
-0.0163265306122449 0.00816757782648283
-0.0142857142857143 0.00714663059817247
-0.0122448979591837 0.00612568336986212
-0.0102040816326531 0.00510473614155176
-0.00816326530612245 0.00408378891324141
-0.00612244897959183 0.00306284168493105
-0.00408163265306122 0.0020418944566207
-0.00204081632653061 0.00102094722831035
0 -0
0 -0
0.0199797573420205 -0.00998987867101024
0.039959514684041 -0.0199797573420205
0.0599392720260615 -0.0299696360130307
0.079919029368082 -0.039959514684041
0.0998987867101024 -0.0499493933550512
0.119878544052123 -0.0599392720260615
0.139858301394143 -0.0699291506970717
0.159838058736164 -0.079919029368082
0.179817816078184 -0.0899089080390922
0.199797573420205 -0.0998987867101024
0.219777330762225 -0.109888665381113
0.239757088104246 -0.119878544052123
0.259736845446266 -0.129868422723133
0.279716602788287 -0.139858301394143
0.299696360130307 -0.149848180065154
0.319676117472328 -0.159838058736164
0.339655874814348 -0.169827937407174
0.359635632156369 -0.179817816078184
0.379615389498389 -0.189807694749195
0.39959514684041 -0.199797573420205
0.41957490418243 -0.209787452091215
0.439554661524451 -0.219777330762225
0.459534418866471 -0.229767209433236
0.479514176208492 -0.239757088104246
0.499493933550512 -0.249746966775256
0.519473690892533 -0.259736845446266
0.539453448234553 -0.269726724117277
0.559433205576574 -0.279716602788287
0.579412962918594 -0.289706481459297
0.599392720260615 -0.299696360130307
0.619372477602635 -0.309686238801318
0.639352234944656 -0.319676117472328
0.659331992286676 -0.329665996143338
0.679311749628697 -0.339655874814348
0.699291506970717 -0.349645753485359
0.719271264312738 -0.359635632156369
0.739251021654758 -0.369625510827379
0.759230778996779 -0.379615389498389
0.779210536338799 -0.3896052681694
0.79919029368082 -0.39959514684041
0.81917005102284 -0.40958502551142
0.839149808364861 -0.41957490418243
0.859129565706881 -0.429564782853441
0.879109323048902 -0.439554661524451
0.899089080390922 -0.449544540195461
0.919068837732942 -0.459534418866471
0.939048595074963 -0.469524297537481
0.959028352416983 -0.479514176208492
0.979008109759004 -0.489504054879502
};
\addlegendentry{ \scriptsize $-\gamma_2$}
% \addplot [semithick, orange, dash pattern=on 5.55pt off 2.4pt, forget plot]




\addplot [semithick, line width=1pt, dimgray, opacity=0.7]
table {%
-0.1 0.0500264141872073
-0.0979591836734694 0.049005466958897
-0.0959183673469388 0.0479845197305866
-0.0938775510204082 0.0469635725022762
-0.0918367346938776 0.0459426252739659
-0.0897959183673469 0.0449216780456555
-0.0877551020408163 0.0439007308173452
-0.0857142857142857 0.0428797835890348
-0.0836734693877551 0.0418588363607245
-0.0816326530612245 0.0408378891324141
-0.0795918367346939 0.0398169419041038
-0.0775510204081633 0.0387959946757934
-0.0755102040816327 0.0377750474474831
-0.073469387755102 0.0367541002191727
-0.0714285714285714 0.0357331529908624
-0.0693877551020408 0.034712205762552
-0.0673469387755102 0.0336912585342417
-0.0653061224489796 0.0326703113059313
-0.063265306122449 0.031649364077621
-0.0612244897959184 0.0306284168493106
-0.0591836734693878 0.0296074696210002
-0.0571428571428571 0.0285865223926899
-0.0551020408163265 0.0275655751643795
-0.0530612244897959 0.0265446279360692
-0.0510204081632653 0.0255236807077588
-0.0489795918367347 0.0245027334794485
-0.0469387755102041 0.0234817862511381
-0.0448979591836735 0.0224608390228278
-0.0428571428571429 0.0214398917945174
-0.0408163265306122 0.0204189445662071
-0.0387755102040816 0.0193979973378967
-0.036734693877551 0.0183770501095864
-0.0346938775510204 0.017356102881276
-0.0326530612244898 0.0163351556529657
-0.0306122448979592 0.0153142084246553
-0.0285714285714286 0.0142932611963449
-0.026530612244898 0.0132723139680346
-0.0244897959183673 0.0122513667397242
-0.0224489795918367 0.0112304195114139
-0.0204081632653061 0.0102094722831035
-0.0183673469387755 0.00918852505479318
-0.0163265306122449 0.00816757782648283
-0.0142857142857143 0.00714663059817247
-0.0122448979591837 0.00612568336986212
-0.0102040816326531 0.00510473614155176
-0.00816326530612245 0.00408378891324141
-0.00612244897959183 0.00306284168493105
-0.00408163265306122 0.0020418944566207
-0.00204081632653061 0.00102094722831035
0 -0
0 -0
0.0199797573420205 -0.0199797573420205
0.039959514684041 -0.039959514684041
0.0599392720260615 -0.0599392720260615
0.079919029368082 -0.079919029368082
0.0998987867101024 -0.0998987867101024
0.119878544052123 -0.119878544052123
0.139858301394143 -0.139858301394143
0.159838058736164 -0.159838058736164
0.179817816078184 -0.179817816078184
0.199797573420205 -0.199797573420205
0.219777330762225 -0.219777330762225
0.239757088104246 -0.239757088104246
0.259736845446266 -0.259736845446266
0.279716602788287 -0.279716602788287
0.299696360130307 -0.299696360130307
0.319676117472328 -0.319676117472328
0.339655874814348 -0.339655874814348
0.359635632156369 -0.359635632156369
0.379615389498389 -0.379615389498389
0.39959514684041 -0.39959514684041
0.41957490418243 -0.41957490418243
0.439554661524451 -0.439554661524451
0.459534418866471 -0.459534418866471
0.479514176208492 -0.479514176208492
0.499493933550512 -0.499493933550512
0.519473690892533 -0.519473690892533
0.539453448234553 -0.539453448234553
0.559433205576574 -0.559433205576574
0.579412962918594 -0.579412962918594
0.599392720260615 -0.599392720260615
0.619372477602635 -0.619372477602635
0.639352234944656 -0.639352234944656
0.659331992286676 -0.659331992286676
0.679311749628697 -0.679311749628697
0.699291506970717 -0.699291506970717
0.719271264312738 -0.719271264312738
0.739251021654758 -0.739251021654758
0.759230778996779 -0.759230778996779
0.779210536338799 -0.779210536338799
0.79919029368082 -0.79919029368082
0.81917005102284 -0.81917005102284
0.839149808364861 -0.839149808364861
0.859129565706881 -0.859129565706881
0.879109323048902 -0.879109323048902
0.899089080390922 -0.899089080390922
0.919068837732942 -0.919068837732942
0.939048595074963 -0.939048595074963
0.959028352416983 -0.959028352416983
0.979008109759004 -0.979008109759004
};
\addlegendentry{\scriptsize $-\gamma_3$}

% \addlegendentry{$\state$}
\addplot [semithick, magenta, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.892099995407138 -0.034897252178856
};
\addplot [semithick, magenta, mark=star, mark size=1, mark options={solid}]
table {%
0.892099995407138 -0.0348972521788566
0.893560267585536 -0.0363983956641139
0.89530134835691 -0.038153809551123
0.897252400540031 -0.0401177916045226
0.900585897954443 -0.0436432726612208
0.906084871310319 -0.0502005284261652
0.911846905549855 -0.058542234772289
0.916732666526715 -0.0749064514949083
0.920539176006096 -0.0971830847961243
0.923671993824302 -0.125636123623599
0.925363174986316 -0.152200153029893
0.925781553413952 -0.177472140150079
0.924166135872654 -0.206641870316636
0.923222189652549 -0.224895352937054
0.92119496208125 -0.244183663766166
0.917232135389934 -0.266643905989946
0.911643458056401 -0.273396218890854
0.905850297186628 -0.271749262714983
0.897929702530933 -0.269356153244251
0.889156314304508 -0.266735137887959
0.877740372526469 -0.263312318601066
0.87162297919398 -0.261483436304816
0.862933246869013 -0.25887663186096
0.855095216018346 -0.256525277323588
0.842625765408426 -0.252766209120724
0.839904362545582 -0.251954452246013
0.833505534874556 -0.250039128752288
0.824589983325997 -0.247367007489664
0.818791306785192 -0.245628345560468
0.81114728922512 -0.243335735043665
0.793074936128784 -0.237914483656147
0.795008524277599 -0.238494619696102
0.784417712653328 -0.235317501017257
0.774409015245813 -0.232314965944773
0.766390081196049 -0.229909334580852
0.758011763079831 -0.227395872133912
0.749382381171762 -0.224807080459884
0.744360169415233 -0.223300442547855
0.712119528013483 -0.213628174899708
0.723014492291763 -0.216896740886202
0.703817488085157 -0.211137598143044
0.70850693380857 -0.212544484616875
0.701840617339439 -0.210544594833508
0.681830890868567 -0.20454162599793
0.682841382683265 -0.204844809888693
0.680920747722943 -0.204268642418249
0.66755707871327 -0.20025951868875
0.654126829119468 -0.19623042194872
0.639801594127542 -0.191932828294749
0.635113407276125 -0.190526390124304
0.623154220508423 -0.186938625345293
0.617316883501281 -0.185187443461514
0.617888999520708 -0.185359126371193
0.608144523157753 -0.182435793248402
0.60329260258895 -0.180980250797044
0.600015136596222 -0.179997054702978
0.604116794819395 -0.181227631877216
0.610407697424558 -0.183114996151683
0.605183131776811 -0.181547669254775
0.600361379922952 -0.180101192441712
0.612418083370951 -0.183718333369792
0.614225744222781 -0.184260764147298
0.61464994023681 -0.184388153655032
0.617722442733068 -0.185310041770864
0.612097526330442 -0.183622650150085
0.60504561914278 -0.18150714882996
0.600025774859634 -0.180001272270704
0.584642565653781 -0.175386329097348
0.585169179192606 -0.17554441027284
0.588230371665794 -0.176462869456866
0.594866662462779 -0.178453865442772
0.591367264045257 -0.177404096852946
0.591002623739758 -0.177294764202263
0.595824388114632 -0.178741368782447
0.595226999976231 -0.178562197808591
0.59133492219677 -0.177394603472276
0.592497274673454 -0.17774335648441
0.592049237832558 -0.177608984281651
0.586709048851708 -0.176006945834626
0.588575324646243 -0.176566876212803
0.59474976286087 -0.178419272075948
0.59299302092466 -0.177892280977785
0.591895243283738 -0.177562981569337
0.588669734058748 -0.176595353862231
0.585938372458473 -0.175775972637045
0.583674855251478 -0.175096946743798
0.588922314773151 -0.176671245818754
0.583984562282235 -0.175189934743112
0.584564896313874 -0.175364073955783
0.58618071210153 -0.175848860971303
0.588571740797016 -0.176566212846168
0.590525242087205 -0.177152302251587
0.588687875278979 -0.176601113438413
0.588966095547279 -0.176684608567186
0.58973087598616 -0.176914071971217
0.592459193116959 -0.177732602052044
0.593697227485822 -0.178104038593213
0.594176457401348 -0.178247829026933
0.592201660411236 -0.17765540136086
0.592597309289109 -0.177774114909983
0.592973591602738 -0.177887016776362
0.597403597511266 -0.179216045148687
0.598635296537117 -0.17958555841703
0.601456072226085 -0.180431805929563
0.60289201808907 -0.180862599385774
0.605739328961594 -0.181716801393311
0.60883129137707 -0.182644395253439
0.609001818134483 -0.182695556071281
0.610955193658261 -0.183281569556302
0.613239287887855 -0.183966795749355
0.615431584728696 -0.184624480173928
0.615963046895833 -0.184783916676861
0.617310772694657 -0.185188229004781
0.617839378688366 -0.185346807392916
0.617755450338155 -0.185321627635045
0.617592840532397 -0.185272843666576
0.618012042353912 -0.185398600546233
0.618426298842611 -0.185522873580415
0.619839307463496 -0.185946766524919
0.620513938706912 -0.18614914988911
0.620784601598265 -0.186230345098862
0.62253232769479 -0.186754648726829
0.623441825063228 -0.187027489126177
0.623455779682083 -0.187031673887442
0.625314329151085 -0.187589220892668
0.626117055751121 -0.18783003005655
0.626976670066688 -0.188087904932427
0.62709965636253 -0.18812479922661
0.62637424004373 -0.187907181629976
0.626695484405153 -0.188003551149405
0.626871670668879 -0.188056404869258
0.62611410275323 -0.187829142042323
0.625866868450464 -0.18775497379119
0.625063287867218 -0.187513906917848
0.624176807085839 -0.187247970025475
0.623466461791076 -0.187034871706629
0.622699555377964 -0.18680480521267
0.62290420776256 -0.186866197844959
0.622256778875848 -0.186671973449512
0.62351840442475 -0.18705044872365
0.623746171957466 -0.187118776054275
0.622569836021087 -0.186765885199259
0.623171622871382 -0.18694641470612
0.623613379412108 -0.187078936757203
0.624057264765542 -0.187212097289988
0.624086413223895 -0.187220840922758
0.626252615174938 -0.187870678030288
0.626830452431661 -0.188044022971293
0.628088541254372 -0.188421435103384
0.629693284525123 -0.188902838359777
0.63055258358134 -0.189160618199276
0.631468076290965 -0.189435255418711
0.632529352970732 -0.18975362378833
0.633389652995408 -0.190011701089012
0.632809796604914 -0.18983776235401
0.63321587552442 -0.189959582571705
0.632156070916825 -0.189641661764649
0.631843516364597 -0.189547902320311
0.629828509409297 -0.188943428525344
0.629496926534486 -0.188843958273701
0.627592681389973 -0.188272706621705
0.626589854409315 -0.187971868517333
0.625708060205143 -0.18770733820915
0.624445151456094 -0.187328476317651
0.623627055330799 -0.187083053384699
0.622893793197575 -0.186863079572795
0.621297878808241 -0.186384316295451
0.61857444474118 -0.185567303386908
0.617701234781442 -0.185305344144625
0.617535240956862 -0.185255545128791
0.616384009393221 -0.184910181017358
0.616375659604448 -0.184907674326089
0.616162392136554 -0.184843693640535
0.614266151017028 -0.184274830859728
0.61216876238248 -0.183645623669123
0.612021558447073 -0.183601461473143
0.611639112942501 -0.183486728070543
0.609250563988052 -0.182770173270436
0.606956138637854 -0.182081853773958
0.606162592332482 -0.181843791523629
0.604827220546756 -0.181443183666499
0.604655040313934 -0.181391528844582
0.604420884769848 -0.181321281661249
0.604788737643067 -0.181431634538187
0.605476344024385 -0.18163791184357
0.604631189852419 -0.181384367952136
0.603828570546712 -0.18114358428185
0.602611112984764 -0.180778350756905
0.603714924843806 -0.181109487785712
0.602850309246007 -0.180850105639153
0.602815037622389 -0.180839522806437
0.60211920411999 -0.180630774618722
0.60116895300698 -0.18034570222478
0.600611787648888 -0.180178553730636
0.599301500049755 -0.179785471754303
0.598717346384767 -0.179610226680336
0.598217248360952 -0.179460197989843
0.598180099339213 -0.17944905203167
0.597991316565935 -0.179392416641302
0.598203832266421 -0.179456168971496
0.598105434796559 -0.179426648776189
0.597724888275339 -0.179312485297601
0.596979880394373 -0.179088985064214
0.597465932860206 -0.179234797109455
0.597401728538481 -0.179215534811246
0.597909521365677 -0.179367868750448
0.598423328330482 -0.179522006802542
0.598379591464906 -0.179508884914288
0.597417148907791 -0.179220156510476
0.59711661959231 -0.179129998122889
0.597111521747506 -0.179128467652817
0.59810399508784 -0.179426202684376
0.596949551319837 -0.179079875397739
0.596241859129436 -0.178867570625637
0.596733174984847 -0.179014961450252
0.595265352863211 -0.178574622037816
0.594067127515177 -0.178215159475449
0.592619075288486 -0.177780749711581
0.590131914211442 -0.177034610951929
0.5884871688653 -0.176541192487142
0.587608492749163 -0.176277591670317
0.585984600176688 -0.175790428330075
0.582816327771783 -0.17483995489619
0.580160859516454 -0.174043319953476
0.576690095795489 -0.173002096815645
0.573607486175696 -0.172077318070439
0.571916475943229 -0.171570017068389
0.568374083668611 -0.1705073027267
0.565897764523873 -0.169764409081687
0.562385146676746 -0.16871062569839
0.559336781718307 -0.16779611767912
0.557484194151764 -0.167240342963584
0.553574763882993 -0.16606751449554
0.552386342392717 -0.16571098996135
0.550858132416328 -0.165252528600784
0.547731034396357 -0.164314399784343
0.545644158404404 -0.163688338332868
0.544379480791922 -0.163308936996693
0.542423116177704 -0.162722028964624
0.541774408566875 -0.162527419001885
0.539932634972344 -0.161974888230397
0.540049115652768 -0.162009835112322
0.539378380013268 -0.161808616315037
0.539133577753271 -0.16173517756766
0.539361877095791 -0.161803669171247
0.539133099272897 -0.161735037246503
0.540348511079626 -0.162099661876515
0.54110456141463 -0.162326477466545
0.539115792107004 -0.161729848076642
0.539940260309077 -0.161977188773342
0.53985271261593 -0.161950924892037
0.540869757032432 -0.162256037564149
0.540390460415732 -0.162112249088867
0.540813803110213 -0.162239251376093
0.542420224891215 -0.162721175429521
0.542160667249826 -0.162643308227642
0.541816730916131 -0.162540127541761
0.541873301835535 -0.162557098341601
0.543179456075723 -0.16294894157108
0.543183938879742 -0.162950285915177
0.542006310006549 -0.162596999320084
0.541700319983997 -0.162505202497473
0.539436003952376 -0.161825911633649
0.537908066414764 -0.161367532538906
0.536819202942514 -0.161040874857732
0.534557767740046 -0.160362447064492
0.532644438069471 -0.159788450133437
0.532652631762272 -0.159790908208831
0.532510479100686 -0.159748262481863
0.530971732982916 -0.159286640230397
0.530224356206278 -0.159062427918448
0.528793589269942 -0.158633199177867
0.529734996058901 -0.158915620264926
0.529923519324806 -0.158972176883206
0.529978273194724 -0.158988602784113
0.532315530572868 -0.15968977593474
0.533437629023011 -0.160026402818678
0.535109636484756 -0.160528000682761
0.53678581025722 -0.161030847745668
0.537718803006853 -0.161310742374852
0.540375514739385 -0.162107746160716
0.541032067725204 -0.162304709539878
0.543192922849393 -0.16295295675624
0.545849687659427 -0.163749973196157
0.546480310884016 -0.163939157948323
0.547216256121335 -0.164159938729326
0.549050627616068 -0.164710240579754
0.549168543632332 -0.164745616685303
0.550637968035497 -0.165186436362846
0.552203284130389 -0.165656022827166
0.550680697716559 -0.165199260156939
0.550377344365237 -0.165108258065631
0.551208334883479 -0.165357551717537
0.550952858446301 -0.165280912308673
0.549912098011568 -0.164968691939703
0.550462632328346 -0.165133850272124
0.551487022131499 -0.165441162486261
0.551283479760594 -0.165380102464585
0.551747399797103 -0.16551927702354
0.552721404375932 -0.165811473937993
0.552443612401838 -0.165728139637166
0.553052276919879 -0.165910736717316
0.554691675322329 -0.166402547359803
0.555433088325749 -0.16662496836551
0.555015582019282 -0.166499721318059
0.555425112605156 -0.166622579495524
0.557013581371784 -0.167099111208719
0.55662991612149 -0.166984016570206
0.554867308309453 -0.166455247088862
0.554380324256919 -0.166309155798999
0.554860457868875 -0.16645319412375
0.554400310797662 -0.166315153549534
0.553714301063772 -0.166109355130157
0.553882123880354 -0.166159701642715
0.553906924104352 -0.166167142155283
0.554284395588911 -0.166280382163319
0.556680620315799 -0.166999236727632
0.557860993165751 -0.167353342507439
0.557107495720255 -0.167127299493769
0.556900275365949 -0.167065135682613
0.559497456135099 -0.167844274602158
0.560470034084083 -0.168136043127436
0.562320974949884 -0.168691313810947
0.563880603798997 -0.169159192843425
0.564286613846938 -0.169280995952669
0.563578656589682 -0.169068617576594
0.566291876917039 -0.169882564132003
0.566791221608385 -0.170032367270741
0.565263568973463 -0.169574087932648
0.565563346927191 -0.169664021582159
0.564498985640675 -0.169344723619557
0.564244567354208 -0.169268401803446
0.56523706686178 -0.169566146262304
0.565765905733976 -0.169724796025962
0.565245142172402 -0.169568572656303
0.564825606370255 -0.169442716355615
0.566122874731828 -0.169831889429299
0.563539527156048 -0.169056903695478
0.559396832104035 -0.167814117306167
0.556551702748106 -0.16696058988586
0.553477121934463 -0.166038225370936
0.551103056533171 -0.1653260116425
0.550155082700284 -0.165041621215113
0.550776098695351 -0.165227923887301
0.552051659669832 -0.165610588002579
0.552707038268154 -0.165807198934818
0.550768245449949 -0.165225566427249
0.546600252308788 -0.163975177922476
0.543289609290537 -0.162981990293888
0.53859116355631 -0.161572461655553
0.529831370178136 -0.158944526177483
0.52255541007526 -0.156761735635426
0.514678958502304 -0.154398802879877
0.511929724321135 -0.153574032527589
0.506054961086984 -0.151811597750527
0.499607443876583 -0.149877335119738
0.495473888826402 -0.148637266083662
0.493383555087809 -0.14801016827976
0.491508794635106 -0.147447742713751
0.486277991809159 -0.145878496759665
0.483152034222002 -0.144940709432011
0.483386811958015 -0.145011150445491
0.47999457145809 -0.143993477410511
0.479014323977569 -0.14369940772201
0.474594558436576 -0.14237347463584
0.470728577821146 -0.141213678462908
0.46724629707518 -0.140168993220867
0.467379312758411 -0.14020890563495
0.470095104137012 -0.141023655608477
0.471946858995808 -0.141579191296901
0.474484287745477 -0.142340429127977
0.476996728185517 -0.143094168855278
0.478836987564435 -0.143646242966181
0.478115879476558 -0.143429912008167
0.474020252751396 -0.142201230328905
0.471689248363071 -0.141501928569377
0.46749094910996 -0.140242435477317
0.464825379311727 -0.139442763651426
0.46218910831272 -0.138651881552289
0.460909227119182 -0.138267918775994
0.459714906653524 -0.137909624454742
0.461427181428658 -0.138423313098405
0.459540243707788 -0.137857231960579
0.457670892604233 -0.137296426785324
0.45680875523072 -0.137037787369023
0.455044576911024 -0.136508534246111
0.453644877288618 -0.136088625244629
0.449506064588048 -0.134846977801804
0.445347168516797 -0.133599305219788
0.441456250587959 -0.132432026512728
0.436463675766207 -0.130934248586007
0.434554736482514 -0.130361567770534
0.430464821591955 -0.129134589633309
0.427825498230599 -0.128342792245458
0.426967805200861 -0.128085487843803
0.427429152760978 -0.128223898126341
0.425739935771583 -0.127717134248195
0.425939509005537 -0.127777011217004
0.427273723332632 -0.128177282123068
0.428380362531758 -0.128509279379722
0.43072182668335 -0.129211725544988
0.433509171588865 -0.130047935481782
0.436078565671214 -0.130818749689566
0.438862777198862 -0.131654016548677
0.44117973953666 -0.13234910727288
0.440651606128863 -0.132190667576986
0.441511424452864 -0.132448613871363
0.442346807054593 -0.132699229219245
0.443493601389553 -0.133043267906698
0.44389329310111 -0.133163175604536
0.444371968194036 -0.133306778248539
0.444211342392006 -0.133258590642962
0.442370150651051 -0.132706233337295
0.442725077310761 -0.132812711552291
0.442232842678384 -0.132665041345118
0.440596682569352 -0.132174193416278
0.439781327460241 -0.131929587046935
0.438983612354464 -0.131690272653294
0.437571598530261 -0.131266668451567
0.436853024714659 -0.131051096470415
0.437083582215813 -0.131120264213824
0.436442338946961 -0.130927891427003
0.435283945605519 -0.130580373433554
0.43529706236406 -0.130584308903644
0.433277705062469 -0.129978501324473
0.432946575911863 -0.129879162970831
0.431715197373668 -0.129509749337766
0.428736814245256 -0.128616233116931
0.426970587457853 -0.12808636458331
0.4264140488432 -0.127919403475516
0.424454102702329 -0.127331418902898
0.423543165181327 -0.127058137913449
0.422304725866246 -0.126686606033297
0.421169119443768 -0.126345924215339
0.423312883505471 -0.126989056493373
0.422864218844439 -0.126854457597125
0.422520339980824 -0.126751294532468
0.422947287921307 -0.126879380005868
0.420916255590307 -0.126270069530383
0.420366760444475 -0.126105221396865
0.420499229912947 -0.126144963136453
0.421042440163332 -0.126307927299286
0.420117997683094 -0.126030594564364
0.420473921286543 -0.126137372530041
0.421414766053603 -0.126419627053027
0.422426889393182 -0.126723264951187
0.423561342921712 -0.12706360171689
0.424344286849024 -0.127298485271529
0.426161956383506 -0.12784378643137
0.427023320448979 -0.128102195641855
0.428453971891397 -0.128531390830868
0.42997894663331 -0.128988882705823
0.433133117728532 -0.12993513203191
0.434051305999067 -0.130210587757587
0.435857358948046 -0.130752401883927
0.437329932511302 -0.131194172339885
0.439672212161967 -0.131896853130114
0.441758854737629 -0.13252284276721
0.444830901912437 -0.133444451197251
0.448504078830903 -0.134546395806171
0.44986110389529 -0.13495350287189
0.450478751738271 -0.13513879562815
0.45285261933193 -0.135850957563734
0.453714927392334 -0.136109647187823
0.454485751409487 -0.13634089125019
0.454051945457064 -0.13621075093929
0.454316510299901 -0.136290121396004
0.455257026657896 -0.136572275177028
0.454741489300449 -0.136417617072083
0.455375657096955 -0.136607867086173
0.455286629339467 -0.136581160327069
0.454829374567745 -0.136443986141897
0.453962881598581 -0.136184041072202
0.455395474037064 -0.136613816350234
0.458005153974077 -0.137396714797994
0.456495806526734 -0.136943915436672
0.45515113368634 -0.136540517115037
0.456155238393406 -0.136841747085522
0.456979894203102 -0.137089142767925
0.458276131174575 -0.137478011696405
0.459619752821608 -0.137881095830269
0.45905965464574 -0.137713068543414
0.462105986354816 -0.138626961341027
0.466136839016217 -0.13983620603554
0.467784778719637 -0.140330584175493
0.467922578778983 -0.140371925986614
0.470011979262138 -0.140998740570792
0.469627520232682 -0.140883406838919
0.470012205301517 -0.140998813119681
0.472384118599994 -0.141710380319937
0.473050748249938 -0.141910369189799
0.473111985352095 -0.141928742463993
0.472190841442646 -0.141652404625943
0.470903284109399 -0.141266142973189
0.470431193363967 -0.141124518194088
0.468774804587536 -0.14062760648997
0.468213721935732 -0.140459283428193
0.467925991795401 -0.140372965378527
0.466669840796389 -0.139996122689345
0.463867712036436 -0.139155488254903
};
\addlegendentry{\scriptsize $(h_1, \dot{h}^s_1)$}

\addplot [semithick, orangered, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.898987626370253 -0.0338441693989381
};

\addplot [semithick, orangered, mark=star, mark size=1, mark options={solid}]
table {%
0.898987626370253 -0.0338441693989381
0.898129920906203 -0.0327984039541147
0.901250224864674 -0.0364932889595073
0.907849730004894 -0.0449166799649171
0.916901952897125 -0.0598243287925273
0.924044187748271 -0.0994600852171637
0.928063940474528 -0.137480510070177
0.928865677031072 -0.183310259208257
0.926982956915779 -0.221881416008304
0.91840514466924 -0.271631809798598
0.910486908486098 -0.307140493940385
0.903399289813563 -0.336204992898342
0.883675337560738 -0.38557359513798
0.864751736665882 -0.428800258265
0.834308283379085 -0.417144747838148
0.8051333574902 -0.40255137305136
0.768373145897219 -0.384160037022452
0.730796026213069 -0.365386595706328
0.70867699679821 -0.354328355329539
0.676310852441891 -0.338145798451578
0.668079649206447 -0.33403033453835
0.659381282504433 -0.329681276587268
0.630262091465198 -0.31512181104719
0.636970377441914 -0.318476052197294
0.627796601248977 -0.313889262154591
0.616601759723839 -0.308291932064459
0.607648932136162 -0.303815602181746
0.598226770842232 -0.299104599904918
0.58766563458543 -0.293824108080004
0.576860021010836 -0.288421379048382
0.560488700574792 -0.280235802796582
0.554129518436264 -0.277056308466371
0.540570065615682 -0.270276684177835
0.531718952815454 -0.265851243274468
0.517117244920044 -0.258550510089524
0.501910135939131 -0.25094716415409
0.49429736078228 -0.247141017809642
0.471667764588244 -0.235826403812348
0.461827357410089 -0.230906396553352
0.423288411369377 -0.21163703512185
0.451598128020534 -0.225792135477141
0.459610210195107 -0.22979833946871
0.442502143495352 -0.221244407316586
0.451585245700567 -0.225786075850476
0.448694242517115 -0.224340659160771
0.450814188816984 -0.225400710683124
0.432637477157105 -0.216312421290937
0.434379069102243 -0.217183290024931
0.424200059068335 -0.212093850246538
0.430943394826632 -0.21546559222935
0.427066122034261 -0.213527020902856
0.420355747522249 -0.210171893573993
0.414037499930657 -0.207012828117656
0.39852303021151 -0.199255639224457
0.395065436581815 -0.197526898625939
0.384351871600896 -0.19217016110983
0.379186354767791 -0.189587450543269
0.374199870001701 -0.187094253845837
0.367801195814 -0.18389495791911
0.369195409489696 -0.184592110065954
0.364699671804188 -0.182344276604394
0.363053378944632 -0.181521164075357
0.361553339803352 -0.180771175431486
0.35738201635008 -0.178685539882684
0.352216549500715 -0.176102830022143
0.346563876293627 -0.173276515528568
0.338292194957233 -0.16914069486943
0.33310811870348 -0.1665486770246
0.324661383054168 -0.162325327654953
0.316925285146985 -0.158457297131797
0.312532511271558 -0.156260928543292
0.305471364816623 -0.152730372204818
0.298658259819468 -0.149323836295651
0.295077450914725 -0.147533448458031
0.289960097844776 -0.144974787459565
0.288202208933903 -0.144095857980049
0.281524953098657 -0.140757243675491
0.276195214253027 -0.138092387487337
0.269402019917511 -0.134695803233742
0.262823564342756 -0.131406588198783
0.26148121298213 -0.130735425666711
0.25493709249098 -0.127463377136204
0.248704844393229 -0.124347264799539
0.245299785544148 -0.122644747214954
0.241503010640918 -0.120746370726371
0.235645800480523 -0.117817776285719
0.236745786103709 -0.118367779998733
0.239755729965956 -0.1198727607155
0.243797134535636 -0.121893469106758
0.247784203124758 -0.123887006832988
0.248749883814176 -0.124369850697605
0.246320371836254 -0.123155100270777
0.246408668276093 -0.123199251817368
0.245740559523825 -0.122865206761434
0.247153007679117 -0.123571445696307
0.24667519291676 -0.123332548967258
0.246820861931985 -0.123405394064918
0.24676817481548 -0.123379060257825
0.249885787744343 -0.12493788073321
0.25028467888084 -0.125137333416479
0.249659494190038 -0.12482474581737
0.24739979967838 -0.123694900925031
0.247388523107842 -0.123689268865982
0.248332681632496 -0.124161355428187
0.251338732953921 -0.125664390024281
0.25062658928251 -0.125308319931456
0.25115885756611 -0.125574449101651
0.252179436414368 -0.126084742470467
0.255935649163524 -0.127962854951283
0.257629700242299 -0.128809882282349
0.258471102743231 -0.129230583328459
0.260234198665656 -0.130112131732405
0.263358944230261 -0.131674505352864
0.264855971059944 -0.132423016876358
0.263712883741293 -0.131851468989396
0.26559812090688 -0.132794086202091
0.268840956312204 -0.134415502590136
0.267569826295644 -0.133779932281824
0.269831988355374 -0.13491101175312
0.271040052608923 -0.135515040803775
0.271511741290054 -0.135750881204288
0.270595099992909 -0.135292555964678
0.273327680872226 -0.136658844662997
0.271744296205899 -0.135867147740292
0.270769710997266 -0.135379851628637
0.270879548353103 -0.135434768226034
0.270692808909497 -0.13534139654311
0.270841899133593 -0.135415939775237
0.268289974052462 -0.134139973828257
0.2689904908047 -0.134490232249852
0.267297439395599 -0.133643704049854
0.266395541034142 -0.133192754215518
0.266698039967101 -0.133344004531198
0.26586733980302 -0.132928654025548
0.264214616968975 -0.132102291697351
0.265614073500148 -0.132802022738545
0.262270177487208 -0.131130071606399
0.25788598961041 -0.128937984314678
0.256586021093719 -0.128288002114418
0.251405103782437 -0.125697540462203
0.245787432375475 -0.122888702635845
0.242688241947534 -0.121339110685781
0.239421868815842 -0.119705927148768
0.235342073867228 -0.117666032354202
0.232776557016503 -0.116383280352081
0.23622844564736 -0.118109241312338
0.235133339881084 -0.117561694883964
0.235777847859861 -0.117883957941547
0.238123509899787 -0.1190568000111
0.236813896681532 -0.118401996241535
0.234993450087164 -0.117491775042413
0.233503250950035 -0.116746678981934
0.233772890911311 -0.116881505392226
0.23130648976433 -0.115648305852195
0.230369239179184 -0.115179685193173
0.229367184393032 -0.114678661363844
0.226424400201102 -0.113207269666224
0.225049317617817 -0.112519732831949
0.22478496269686 -0.112387561216067
0.221902298725483 -0.11094623041443
0.220945319968209 -0.110467746295371
0.217793198454787 -0.108891686748348
0.215070730700854 -0.107530455683743
0.214744488091331 -0.107367342134872
0.20909211721118 -0.104541153513084
0.208730852621152 -0.10436053045022
0.201535219653125 -0.100762707993655
0.201518255413261 -0.100754237837166
0.197508309309268 -0.0987492668289956
0.197571973538732 -0.0987811105033832
0.193811830397323 -0.0969010413394121
0.192190481001237 -0.0960903747395539
0.193686671423542 -0.0968384843138534
0.194019922750176 -0.0970051201420513
0.191061831040309 -0.0955260764057043
0.183528566214038 -0.0917594365356614
0.179801254057595 -0.0898957840983622
0.174884782195505 -0.0874375493823429
0.171040050252481 -0.0855151884402603
0.168297948473709 -0.0841441454992742
0.1673119360256 -0.0836511516027183
0.16309519922111 -0.0815427866019328
0.160444490407838 -0.080217440538252
0.153322104719288 -0.0766562447270319
0.147229200822907 -0.0736097944488305
0.141060273430155 -0.0705253334112538
0.134194782488966 -0.0670925906545894
0.130470911481814 -0.0652306657008561
0.125522843389997 -0.0627566402917158
0.122917912027754 -0.061454188661185
0.115366211426628 -0.057678339743192
0.113093169283802 -0.0565418343973224
0.107656158281579 -0.053823335631275
0.104994662891029 -0.0524926023259016
0.104697733744936 -0.0523441574309962
0.0998652531950129 -0.0499279238963094
0.10051088247872 -0.0502507599158033
0.0995744348206341 -0.0497825513423695
0.0996699829111434 -0.049830342890232
0.101860853468395 -0.050925799085202
0.100480090841844 -0.0502354273362287
0.10349973941898 -0.0517452730462166
0.105854266744651 -0.0529225538862213
0.109541829847749 -0.0547663545381646
0.109072454440271 -0.0545316712204974
0.111498678767155 -0.0557447961735335
0.111661981650793 -0.0558264518282193
0.111276950415682 -0.0556339385346074
0.11320978308181 -0.0566003641742149
0.120309180732687 -0.0601500858779444
0.123388847078406 -0.0616899256970096
0.126747534453712 -0.063369275614896
0.127433689187407 -0.0637123498758822
0.131408221363268 -0.0656996223372269
0.135125276883342 -0.0675581541310613
0.142677645264499 -0.0713343510592477
0.145120553406056 -0.0725558002743275
0.151243857205416 -0.0756174567806374
0.153964869941343 -0.0769779564316591
0.157941761407232 -0.0789663987241436
0.162556882517266 -0.0812739501038761
0.166719087196201 -0.0833550464088841
0.167539505628408 -0.0837652415193479
0.170890968744366 -0.0854409653062039
0.175371011346065 -0.0876809811949486
0.177613346841701 -0.0888021375077161
0.182412003881624 -0.0912014596722905
0.186785936841306 -0.0933884173638102
0.19118931562679 -0.0955900980150985
0.194213193329462 -0.0971020238607607
0.196999333344032 -0.0984950818397951
0.197513977664261 -0.0987523883475162
0.198751873474846 -0.0993713231385634
0.198182664376232 -0.0990867032763691
0.200640409412917 -0.100315567251904
0.201623409545631 -0.10080705635854
0.202057376462368 -0.101024028519268
0.202006018294563 -0.100998338676137
0.205171815039327 -0.102581232323139
0.207267023644276 -0.10362882922917
0.20990092618578 -0.104945774311829
0.213790858056097 -0.106890734973523
0.217114823086224 -0.108552710337389
0.221432373883307 -0.110711479250369
0.224222525604226 -0.112106545491239
0.225868640631566 -0.112929592103922
0.225318393537371 -0.112654455676427
0.223733985777977 -0.111862239279638
0.225820339373391 -0.112905409424837
0.222824921560948 -0.111407687235493
0.223276259038135 -0.11163334931124
0.224175019621854 -0.112082724563827
0.220980421881111 -0.110485414372923
0.220668759442928 -0.110329578319302
0.220937315036033 -0.110463852957848
0.218766104883523 -0.109378247802609
0.217898050285206 -0.108944216840391
0.216654140386792 -0.108322258095737
0.217051778207774 -0.108521076790598
0.214457137157566 -0.107223750264418
0.215017631169592 -0.107503998732272
0.211657930460297 -0.105824141909261
0.208157112157424 -0.104073727324019
0.205866180878541 -0.102928260208705
0.203994878714292 -0.101992609235766
0.201846685256515 -0.100918512646336
0.201631059379491 -0.100810704666796
0.20224056817305 -0.101115465280116
0.204285079220265 -0.102137729440763
0.205484189008002 -0.10273728954792
0.207158727820981 -0.103574564329792
0.204513065808976 -0.102251728598204
0.205517118346743 -0.102753758853765
0.206944238846846 -0.103467323658777
0.211766354139309 -0.105878391716894
0.211015110168889 -0.105502766360196
0.210854726150185 -0.10542257250897
0.209218112977017 -0.104604261453044
0.208776162020308 -0.104383285195641
0.209281047900439 -0.104635729365472
0.207718306834226 -0.10385435567854
0.205500830316001 -0.102745613269363
0.205515087363481 -0.102752743469693
0.203841488744503 -0.10191594221262
0.200588243001519 -0.100289315064079
0.194205554436219 -0.0970979604745812
0.190775048572467 -0.0953827066323518
0.186999622152417 -0.0934949924140051
0.181971761292378 -0.0909810593709258
0.171842628470285 -0.0859164802137956
0.167144276995238 -0.0835673081757426
0.159891100251849 -0.0799407180396691
0.157609539627465 -0.0787999487470525
0.150979906874888 -0.0754851329438982
0.146182130761628 -0.0730862515075757
0.138229266784027 -0.0691098190323657
0.133666005667931 -0.0668281978377116
0.124707384929344 -0.0623488869680514
0.117013610075342 -0.0585020041795527
0.116307920313548 -0.0581491812145467
};
\addlegendentry{\scriptsize $(h_2, \dot{h}^s_2)$}

\addplot [semithick, red, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.896624092292369 -0.0334007628252125
};
\addplot [semithick, red, mark=star, mark size=1, mark options={solid}]
table {%
0.896624092292369 -0.0334007628252125
0.897845865463305 -0.0347155544184316
0.902817089984019 -0.0405202560929582
0.910835521518824 -0.0513982746419211
0.919023620821891 -0.0728640971307895
0.924916450089199 -0.115049399741674
0.927847473329012 -0.157527081224203
0.926865454260981 -0.203484567544392
0.922896374548014 -0.243430129923639
0.913342089803006 -0.289082316737071
0.906874230428873 -0.318561845962155
0.887100510196962 -0.369773125943186
0.868683594255853 -0.413159525483165
0.851363721727566 -0.453161240789416
0.818362964648715 -0.538205770527813
0.782048173416479 -0.631956077231979
0.75366948076514 -0.708076433721073
0.703441558853619 -0.703426352659656
0.624181263805676 -0.624174691150187
0.596252976269869 -0.596228229989121
0.55209981270824 -0.55208507967976
0.472723670591403 -0.472711462747345
0.457601030721998 -0.457589156857678
0.428219884192188 -0.428208510958891
0.388111730029051 -0.388100905823808
0.3933058209217 -0.393295083360129
0.393385951031972 -0.393375355169326
0.400932274970405 -0.400921755544863
0.374442758746461 -0.37443261335132
0.348122602338471 -0.348112807633492
0.36460078349584 -0.364591022223938
0.326245982694749 -0.326236639070101
0.351593731207088 -0.351584386535133
0.351878956152698 -0.351869893036902
0.365390462697158 -0.36538164128755
0.36393799794027 -0.363929447034051
0.345907103686129 -0.345898853331165
0.359833373961159 -0.359825279257588
0.362390851173989 -0.362382911595696
0.34324638672764 -0.343238673325169
0.352850410586603 -0.352842764568661
0.367380110416885 -0.367372449019535
0.357125944393861 -0.357118412593443
0.341188078335596 -0.341180707235131
0.3216143901807 -0.321607193433826
0.324761348883981 -0.324754186398373
0.314662528629931 -0.314655476555195
0.298391611846326 -0.298384700605465
0.298771235590706 -0.298764371967819
0.289611610591811 -0.289604843730072
0.292857817027365 -0.29285107777166
0.293820316709599 -0.293813611559477
0.285208991517201 -0.285202370107671
0.280162786809824 -0.280156226061836
0.28362387929721 -0.283617324845277
0.277037214260788 -0.277030722056953
0.276021392207277 -0.276014923608288
0.275280545498957 -0.275274094425141
0.278769276645779 -0.278762805454985
0.27583491440974 -0.275828467190823
0.274005115325172 -0.273998680662347
0.268971537560878 -0.268965141346386
0.261858223368437 -0.261851882766559
0.25961225580556 -0.259605928412028
0.251665173808073 -0.251658908489287
0.242105942743944 -0.242099751035913
0.231435071319997 -0.231428958780438
0.222057152932442 -0.222051107086568
0.212777194479435 -0.212771212557163
0.212940545855697 -0.212934562851774
0.205697923337521 -0.205691990032452
0.207272581298037 -0.207266635018229
0.203192647990194 -0.203186729052938
0.202255364843845 -0.202249449373613
0.204051980560109 -0.204046045437125
0.204581479424727 -0.204575533083921
0.20482819827343 -0.204822242042938
0.200137997333983 -0.200132076806347
0.196566350054189 -0.196560454802625
0.191146898665953 -0.191141045015659
0.190720062122583 -0.190714206032665
0.189485605019889 -0.189479769748461
0.18352567891116 -0.183519895701056
0.181131134272012 -0.181125380241884
0.179386003601591 -0.179380274325255
0.176985996646517 -0.176980295165996
0.174356209276148 -0.17435053681963
0.17135941342582 -0.17135377114614
0.166510771285336 -0.166505169473899
0.163788963270289 -0.163783389459613
0.1587652521282 -0.158759718040009
0.155445982124225 -0.15544047883525
0.154089672578282 -0.154084190517444
0.152525623153464 -0.152520162381034
0.156839883050798 -0.156834414037026
0.15636507381101 -0.156359617447926
0.151894268277797 -0.151888844118313
0.149064903752309 -0.149059503779663
0.14381520910798 -0.143809843680036
0.13819389707756 -0.138188567465355
0.136606013399627 -0.136600703315077
0.136035432214906 -0.136030137257601
0.135114130928849 -0.135108851427143
0.137311444485595 -0.137306167267424
0.136421115322081 -0.136415851216428
0.136193615036718 -0.136188360713371
0.132413211284165 -0.13240798024717
0.127481130204694 -0.12747592715967
0.124312616601326 -0.12430743528031
0.12310784846955 -0.123102682171199
0.11294302069 -0.112937897060271
0.110638366953903 -0.110633263415576
0.105950183551958 -0.105945106680404
0.103822857282272 -0.103817800279165
0.102765463958344 -0.102760423542733
0.0957924244122256 -0.0957874144512008
0.0985851422016175 -0.0985801410475286
0.0957772705490373 -0.0957722883259471
0.0944394003653286 -0.0944344338674349
0.0948324497319947 -0.0948274946183208
0.0958554550113454 -0.0958505087037589
0.0950437441828168 -0.0950388097045451
0.0944165916969564 -0.0944116683370462
0.0939355946558137 -0.0939306815324627
0.0937656459188941 -0.0937607412105285
0.092317780904504 -0.0923128869875661
0.0969689762970929 -0.0969640792482408
0.0976089819555345 -0.0976040880960989
0.097969189974542 -0.0979642988784018
0.0988943186524794 -0.0988894288551657
0.0947301306964718 -0.0947252539917895
0.0893464747216448 -0.0893416150701542
0.0853607933076246 -0.0853559478785581
0.0781111362130488 -0.0781063114013669
0.0744253525949956 -0.074420544247862
0.0703438576071105 -0.0703390665039354
0.0697325296141718 -0.0697277514216584
0.0713394613133264 -0.0713346919870756
0.0701666381082823 -0.0701618797094074
0.0707247268275527 -0.0707199772552203
0.0722190319034315 -0.0722142881896702
0.0657195824637028 -0.0657148546702322
0.0653821765414064 -0.0653774585155106
0.0679800800613364 -0.0679753672597091
0.0660204700946205 -0.0660157662958365
0.0616414857994684 -0.0616367948329453
0.0603312487000729 -0.0603265677045283
0.058923138851013 -0.0589184678003164
0.059167613328414 -0.0591629501994434
0.0591690232940281 -0.0591643677562892
0.0631942573068615 -0.0631896042817507
0.0643263455210464 -0.0643216954097846
0.0665861423254055 -0.0665814926911614
0.0704248856882614 -0.0704202324967407
0.070159599816469 -0.0701549467740593
0.0744204858024042 -0.0744158257839089
0.0735424532027867 -0.0735377925166708
0.0754486322528968 -0.0754439667648188
0.0719077478912322 -0.0719030857034452
0.0719657409056266 -0.0719610785732203
0.0711128211864211 -0.0711081599423704
0.067562715805081 -0.0675580596784843
0.0647440262742773 -0.0647393755871344
0.0619140227572597 -0.0619093787922032
0.0606496666264472 -0.0606450277559101
0.0584317295990893 -0.0584270978470286
0.0591324896969602 -0.0591278621450766
0.061045735234997 -0.0610411100431104
0.0635114554753758 -0.0635068302750783
0.0662878165293386 -0.0662831892227731
0.0741426891044431 -0.0741380496340548
0.080209764704379 -0.0802051102483703
0.0836070714877919 -0.0836024030451355
0.0867188424103081 -0.086714159174883
0.0906961551670813 -0.0906914532681893
0.0945484195418869 -0.0945436977649847
0.0978710146277316 -0.0978662727520278
0.103747971085856 -0.103743190976064
0.110473617011438 -0.110468796508733
0.114718441291123 -0.114713588007469
0.114920156980703 -0.114915290651721
0.118620952871059 -0.118616056411954
0.119009361713788 -0.119004452079269
0.118387776428123 -0.11838285964854
0.113973360450054 -0.113968454356682
0.113018223115046 -0.113013321795692
0.106074719100578 -0.106069836019829
0.0991689489423719 -0.0991640833777265
0.0948615233104723 -0.0948566697936319
0.0911112505798951 -0.0911064082594453
0.0913395700787271 -0.0913347309283949
0.0916000923153441 -0.0915952559408209
0.095239440674688 -0.095234598603442
0.0980900033816586 -0.0980851548782942
0.104449881967784 -0.104445014204389
0.106499229903195 -0.106494352436427
0.109141156098556 -0.109136265877182
0.11029925671655 -0.110294357783027
0.110954237703157 -0.110949331802756
0.113033609728924 -0.113028691894458
0.113765328355109 -0.113760403048202
0.112815017877473 -0.112810091386159
0.111070199309177 -0.111065275127819
0.108023319664618 -0.108018403152172
0.104865738091196 -0.104860830274399
0.0993830441304262 -0.0993781521657545
0.0917500178959756 -0.091745146877549
0.0846903718568245 -0.0846855217329845
0.078586066304302 -0.0785812360165426
0.0756813442027373 -0.0756765297333354
0.0728430296508927 -0.0728382307017072
0.0723762525605868 -0.072371465406524
0.0670582236497568 -0.0670534548304366
0.0668459253021647 -0.0668411686626695
0.0690886439273373 -0.0690838955684895
0.0709018919885687 -0.0708971505502568
0.0729565412839652 -0.0729518044869106
0.0781016374942789 -0.0780968979067763
0.0808939925637541 -0.0808892506042479
0.085030906264785 -0.0850261573312673
0.0829265856375576 -0.0829218398890382
0.0820782720957265 -0.0820735287014063
0.0785490587508303 -0.0785443225184439
0.079797213384397 -0.079792477355383
0.0771951430786423 -0.0771904130457701
0.074144116625512 -0.0741393946195025
0.0687027394759058 -0.0686980288929759
0.0660677788019362 -0.0660630777841658
0.0622919905513425 -0.0622873009546801
0.0663317346072906 -0.0663270480636755
0.0689659596814732 -0.0689612746780482
0.0732952794290966 -0.0732905914300409
0.0744762480095412 -0.0744715588450135
0.08022214900249 -0.0802174500551051
0.0809788437041645 -0.0809741407587128
0.0822625291200324 -0.0822578216264123
0.0805133032904953 -0.0805085961059952
0.0777559957229644 -0.0777512920655268
0.0756784163839801 -0.0756737162650079
0.0720224236998326 -0.0720177301303141
0.0713121076177072 -0.0713074174373922
0.0698466810719929 -0.0698419954693131
0.0682931799937909 -0.0682884998316403
0.0705575159354902 -0.0705528362407235
0.0685731569242637 -0.0685684826443588
0.0697689875128216 -0.0697643145684622
0.0706844197494496 -0.0706797476989333
0.0707612131312675 -0.0707565423220383
0.0694614391526006 -0.0694567714893634
0.0657222745189382 -0.0657176136347148
0.0588021717456698 -0.0587975223903329
0.0537352618812342 -0.0537306240051331
0.0480128456006274 -0.0480082205863297
0.046398202854016 -0.0463935894015131
0.0432459437526435 -0.0432413427119919
0.0446680026943853 -0.0446634112545267
0.0446631075235231 -0.0446585249090597
0.0466088194559032 -0.0466042442089994
0.0491691184365326 -0.0491645479361536
0.0469186344674904 -0.0469140705678157
0.0464804293676357 -0.0464758709863772
0.0452009631296834 -0.0451964106695535
0.0482445516712529 -0.0482400023998054
0.0484161092652647 -0.0484115635722337
0.0517651921802041 -0.0517606466695494
0.0491275456068436 -0.0491230031827149
0.0510877135640304 -0.0510831720460374
0.0509015858492287 -0.0508970453324321
0.0511271035875215 -0.0511225641584239
0.0499880483910562 -0.049983510387818
0.0459593376366556 -0.0459548041726536
0.0438285339663478 -0.043824004905748
0.0395107622114262 -0.0395062400415536
0.037410365252183 -0.0374058497070759
0.0354485802861488 -0.0354440722229645
0.0351252391125433 -0.0351207377228374
0.0351427453922195 -0.0351382502840027
0.0324996926282398 -0.0324952039435609
0.0297978402600808 -0.0297933589037629
0.0277766313173791 -0.0277721575341471
0.0278581074215353 -0.0278536411974547
0.0271603160936029 -0.0271558573216266
0.0303519872419526 -0.0303475344391942
0.0345144950839315 -0.034510045670832
0.0371218954563883 -0.0371174469165926
0.0384171499841323 -0.0384127010420524
0.040893282045699 -0.0408888314629016
0.0430162966848324 -0.0430118435841738
0.046002188226102 -0.0459977307791772
0.0518462704582576 -0.0518418047172036
0.0554053932149516 -0.0554009170789596
0.0567685062198107 -0.0567640211421147
0.0587860464202798 -0.0587815512805152
0.0585025667194449 -0.0584980642892364
0.0561945015793844 -0.0561899946908954
0.0504941302845789 -0.0504896239483886
0.0512707880170362 -0.0512662793373697
0.0500595983818592 -0.0500550887551646
0.0490912685020773 -0.0490867586950932
0.0501746409196957 -0.0501701295350799
};
\addlegendentry{\scriptsize $(h_3, \dot{h}^s_3)$}



\end{axis}

\end{tikzpicture}


==> tikz/pendulum_h_20_phase_offline.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{gray127}{RGB}{127,127,127}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{palevioletred204127153}{RGB}{204,127,153}
\definecolor{royalblue5176204}{RGB}{51,76,204}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.98,0.05)},
  anchor=south east,
  draw=lightgray204
},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel={\scriptsize\(\displaystyle \theta\)},
xlabel style={
    yshift = +1ex
},
% xmin=1.88495559215388, xmax=4.39814440784613,
xmin=1.8495559215388, xmax=4.42814440784613,
xtick style={color=black},
% xtick={-1.5707963267949,0, 1.8849,2.5132,3.14159265358979, 3.7698, 4.3981},
xtick={ 1.8849,2.5132,3.14159265358979, 3.7698, 4.3981},
xticklabels={
  \(\displaystyle 0.6\pi\),
  \(\displaystyle 0.8\pi\),
  \(\displaystyle \pi\),
  \(\displaystyle 1.2\pi\),
  \(\displaystyle 1.4\pi\)
},
height=3.7cm,
width=\columnwidth,
y grid style={darkgray176},
ylabel={\scriptsize\(\displaystyle \dot{\theta}\)},
ymin=-6.0, ymax=6.0,
ytick style={color=black}
]
\addplot [black, forget plot, dashed, fill=gray127, opacity=0.2]
table {%
3.15504440784613 -4.24998539715936
3.19504440784613 -4.25817613701695
3.23504440784613 -4.26104302696576
3.27504440784613 -4.2584710683474
3.31504440784613 -4.25035507798627
3.34520564354002 -4.24000000000012
3.35504440784613 -4.23650330345695
3.39504440784613 -4.21646874061458
3.42043914422003 -4.20000000000012
3.43504440784613 -4.19019682377729
3.4717213437135 -4.16000000000012
3.47504440784613 -4.15716813765641
3.5119071678176 -4.12000000000013
3.51504440784613 -4.11672572307751
3.5455515126093 -4.08000000000013
3.55504440784613 -4.06817046296574
3.5750170760229 -4.04000000000013
3.59504440784613 -4.01075903829769
3.60165073139723 -4.00000000000013
3.62540237081136 -3.96000000000013
3.63504440784613 -3.94319729170486
3.64712367032556 -3.92000000000013
3.66725381661736 -3.88000000000013
3.67504440784613 -3.86398394701301
3.68573447676575 -3.84000000000013
3.70296523759581 -3.80000000000013
3.71504440784613 -3.77097192559418
3.71926155346495 -3.76000000000013
3.73412498540827 -3.72000000000013
3.74847665567559 -3.68000000000013
3.75504440784613 -3.66104897091498
3.76182912390886 -3.64000000000014
3.77428243738139 -3.60000000000014
3.7863013802559 -3.56000000000014
3.79504440784613 -3.52984824083835
3.79771575916398 -3.52000000000014
3.80819006587355 -3.48000000000014
3.8182923599829 -3.44000000000014
3.82803241595449 -3.40000000000014
3.83504440784613 -3.37012669818146
3.83727917116167 -3.36000000000014
3.84578914761239 -3.32000000000014
3.85398678656241 -3.28000000000014
3.86188037385988 -3.24000000000014
3.86947803737129 -3.20000000000014
3.87504440784613 -3.16954310692314
3.87669132396399 -3.16000000000015
3.8833328611679 -3.12000000000015
3.88971815531221 -3.08000000000015
3.89585419918424 -3.04000000000015
3.90174785786074 -3.00000000000015
3.907405870819 -2.96000000000015
3.91283485396387 -2.92000000000015
3.91504440784613 -2.90302701684278
3.91788584050998 -2.88000000000015
3.92261774736548 -2.84000000000015
3.92715119585328 -2.80000000000015
3.93149194413108 -2.76000000000015
3.93564564612871 -2.72000000000016
3.93961785281243 -2.68000000000016
3.9434140133934 -2.64000000000016
3.94703947648207 -2.60000000000016
3.95049949119003 -2.56000000000016
3.95379920818072 -2.52000000000016
3.95504440784613 -2.50416128110141
3.95685085891073 -2.48000000000016
3.95969888973399 -2.44000000000016
3.96240879827402 -2.40000000000016
3.96498509135365 -2.36000000000016
3.96743218865027 -2.32000000000016
3.96975442330762 -2.28000000000016
3.97195604251375 -2.24000000000017
3.9740412080462 -2.20000000000017
3.9760139967853 -2.16000000000017
3.97787840119699 -2.12000000000017
3.97963832978582 -2.08000000000017
3.98129760751941 -2.04000000000017
3.98285997622538 -2.00000000000017
3.98432909496164 -1.96000000000017
3.98570854036112 -1.92000000000017
3.98700180695201 -1.88000000000017
3.98821230745436 -1.84000000000017
3.98934337305415 -1.80000000000017
3.99039825365571 -1.76000000000018
3.99138011811361 -1.72000000000018
3.99229205444479 -1.68000000000018
3.9931370700221 -1.64000000000018
3.99391809175011 -1.60000000000018
3.99463796622412 -1.56000000000018
3.99504440784613 -1.5354235663199
3.99528767372487 -1.52000000000018
3.99586548602318 -1.48000000000018
3.99639267245296 -1.44000000000018
3.99687164077686 -1.40000000000018
3.99730472301255 -1.36000000000018
3.99769417547756 -1.32000000000019
3.99804217882659 -1.28000000000019
3.99835083808212 -1.24000000000019
3.99862218265896 -1.20000000000019
3.99885816638382 -1.16000000000019
3.99906066751056 -1.12000000000019
3.99923148873196 -1.08000000000019
3.99937235718897 -1.04000000000019
3.99948492447801 -1.00000000000019
3.99957076665745 -0.960000000000193
3.99963138425381 -0.920000000000194
3.99966820226875 -0.880000000000194
3.99968257018748 -0.840000000000195
3.99967576198946 -0.800000000000196
3.99964897616234 -0.760000000000197
3.99960333571975 -0.720000000000198
3.99953988822385 -0.680000000000199
3.99945960581353 -0.6400000000002
3.99936338523889 -0.6000000000002
3.99925204790295 -0.560000000000201
3.9991263399113 -0.520000000000202
3.99898693213055 -0.480000000000203
3.99883442025632 -0.440000000000204
3.9986693248915 -0.400000000000205
3.99849209163571 -0.360000000000205
3.99830309118658 -0.320000000000206
3.9981026194536 -0.280000000000207
3.99789089768549 -0.240000000000208
3.99766807261154 -0.200000000000209
3.99743421659784 -0.16000000000021
3.99718932781916 -0.120000000000211
3.99693333044695 -0.0800000000002115
3.9966660748544 -0.0400000000002123
3.99638733783916 -2.1316282072803e-13
3.99609682286429 0.039999999999786
3.99579416031828 0.0799999999997851
3.99547890779456 0.119999999999784
3.99515055039136 0.159999999999783
3.99504440784613 0.172407724837136
3.99479712809974 0.199999999999783
3.99442355269152 0.239999999999782
3.99403417803586 0.279999999999781
3.99362816544406 0.31999999999978
3.99320460230629 0.359999999999779
3.99276250256116 0.399999999999778
3.99230080719174 0.439999999999777
3.99181838474853 0.479999999999777
3.99131403189998 0.519999999999776
3.99078647401091 0.559999999999775
3.99023436574937 0.599999999999774
3.98965629172241 0.639999999999773
3.98905076714096 0.679999999999772
3.98841623851433 0.719999999999771
3.98775108437471 0.759999999999771
3.98705361603165 0.79999999999977
3.98632207835721 0.839999999999769
3.98555465060161 0.879999999999768
3.98474944723974 0.919999999999767
3.98390451884876 0.959999999999766
3.98301785301663 0.999999999999766
3.98208737528188 1.03999999999976
3.9811109501046 1.07999999999976
3.98008638186849 1.11999999999976
3.9790114159141 1.15999999999976
3.97788373960309 1.19999999999976
3.97670098341337 1.23999999999976
3.97546072206492 1.27999999999976
3.97416047567617 1.31999999999976
3.97279771095059 1.35999999999976
3.97136984239318 1.39999999999976
3.96987423355665 1.43999999999976
3.96830819831668 1.47999999999976
3.96666900217611 1.51999999999975
3.96495386359732 1.55999999999975
3.96315995536247 1.59999999999975
3.961284405961 1.63999999999975
3.95932430100375 1.67999999999975
3.95727668466314 1.71999999999975
3.95513856113867 1.75999999999975
3.95504440784613 1.76168511833834
3.95280176256966 1.79999999999975
3.95035924638835 1.83999999999975
3.9478124203828 1.87999999999975
3.94515802217104 1.91999999999975
3.94239275756486 1.95999999999975
3.93951330232599 1.99999999999974
3.93651630394305 2.03999999999974
3.93339838342792 2.07999999999974
3.93015613713063 2.11999999999974
3.92678613857121 2.15999999999974
3.92328494028757 2.19999999999974
3.91964907569786 2.23999999999974
3.91587506097617 2.27999999999974
3.91504440784613 2.28847209970857
3.91180295947204 2.31999999999974
3.90753685611521 2.35999999999974
3.90311530701139 2.39999999999974
3.89853466687416 2.43999999999973
3.89379128563619 2.47999999999973
3.88888151054598 2.51999999999973
3.88380168826589 2.55999999999973
3.8785481669699 2.59999999999973
3.87504440784613 2.62578462994054
3.87301582379965 2.63999999999973
3.86710930979922 2.67999999999973
3.86100977770943 2.71999999999973
3.8547135146972 2.75999999999973
3.84821682471199 2.79999999999973
3.84151603070517 2.83999999999973
3.83504440784613 2.87746381454665
3.83458346328226 2.87999999999973
3.82707321310403 2.91999999999972
3.81933813406494 2.95999999999972
3.81137459066843 2.99999999999972
3.80317898376923 3.03999999999972
3.79504440784613 3.07858848383302
3.79473066459306 3.07999999999972
3.78556224085833 3.11999999999972
3.77614002849198 3.15999999999972
3.76646058027104 3.19999999999972
3.75652050418867 3.23999999999972
3.75504440784613 3.24576961705655
3.74578844695491 3.27999999999972
3.7346871558211 3.31999999999972
3.72330301318559 3.35999999999972
3.71504440784613 3.38827637495214
3.71141428889224 3.39999999999971
3.6986919698786 3.43999999999971
3.68566410836243 3.47999999999971
3.67504440784613 3.51182618892441
3.67214290351712 3.51999999999971
3.65757004722486 3.55999999999971
3.6426688951935 3.59999999999971
3.63504440784613 3.61997870355206
3.62688441803658 3.63999999999971
3.61019527434154 3.67999999999971
3.59504440784613 3.715547385257
3.5930080530368 3.71999999999971
3.57426346502116 3.75999999999971
3.55514864812368 3.79999999999971
3.55504440784613 3.80021287456096
3.5340329740471 3.8399999999997
3.51504440784613 3.87528217366774
3.51228766277829 3.8799999999997
3.4883845521613 3.9199999999997
3.47504440784613 3.94189061364439
3.46297324621755 3.9599999999997
3.43579408943325 3.9999999999997
3.43504440784613 4.00107953139575
3.40521793419527 4.0399999999997
3.39504440784613 4.05302601105222
3.37152793393096 4.0799999999997
3.35504440784613 4.09854970192432
3.33345914109157 4.1199999999997
3.31504440784613 4.13795156807839
3.28895257608587 4.1599999999997
3.27504440784613 4.1715278656111
3.23504440784613 4.19955829521936
3.23426777502113 4.1999999999997
3.19504440784613 4.221871579996
3.15504440784613 4.23906377013602
3.15188636597238 4.2399999999997
3.11504440784613 4.25070355895944
3.07504440784613 4.257080785027
3.03504440784613 4.25810093099576
2.99504440784613 4.25365311829687
2.95504440784613 4.24363666549903
2.94571960860039 4.2399999999997
2.91504440784613 4.22761763449867
2.87504440784613 4.20559239295136
2.86701773619618 4.1999999999997
2.83504440784613 4.17694724948524
2.81562779493493 4.1599999999997
2.79504440784613 4.14140758442027
2.77482996794829 4.1199999999997
2.75504440784613 4.09831481242474
2.74045978414885 4.0799999999997
2.71504440784613 4.04696883198578
2.71028260422368 4.0399999999997
2.68384745212732 3.9999999999997
2.67504440784613 3.9862169859205
2.65996316800851 3.9599999999997
2.63773182555715 3.9199999999997
2.63504440784613 3.91500025292014
2.61790961988405 3.8799999999997
2.59899416778661 3.8399999999997
2.59504440784613 3.83136135502653
2.58186560097722 3.79999999999971
2.56562547159766 3.75999999999971
2.55504440784613 3.73302245142024
2.55031480653015 3.71999999999971
2.53627276438507 3.67999999999971
2.52271478335325 3.63999999999971
2.51504440784613 3.61656596389502
2.50999070705928 3.59999999999971
2.49820504494072 3.55999999999971
2.48683172100384 3.51999999999971
2.47585990665214 3.47999999999971
2.47504440784613 3.4769193445914
2.46588437159169 3.43999999999971
2.45631363588245 3.39999999999971
2.44708776016616 3.35999999999972
2.43819765471476 3.31999999999972
2.43504440784613 3.30527598150241
2.42994700923714 3.27999999999972
2.42217687847914 3.23999999999972
2.41469682131511 3.19999999999972
2.40749908370184 3.15999999999972
2.40057605603808 3.11999999999972
2.39504440784613 3.08675789227412
2.39398109530499 3.07999999999972
2.387930703196 3.03999999999972
2.38211842948096 2.99999999999972
2.37653769617242 2.95999999999972
2.37118204370229 2.91999999999972
2.36604512914897 2.87999999999973
2.36112072453704 2.83999999999973
2.35640271520742 2.79999999999973
2.35504440784613 2.78797485191033
2.35204562559454 2.75999999999973
2.3479417800524 2.71999999999973
2.34401665151703 2.67999999999973
2.34026490117965 2.63999999999973
2.33668128741522 2.59999999999973
2.33326066478475 2.55999999999973
2.32999798308459 2.51999999999973
2.32688828644117 2.47999999999973
2.32392671245001 2.43999999999973
2.32110849135755 2.39999999999974
2.31842894528461 2.35999999999974
2.31588348749018 2.31999999999974
2.31504440784613 2.30610784789985
2.31354321623016 2.27999999999974
2.31136224843891 2.23999999999974
2.30929624059314 2.19999999999974
2.30734118357393 2.15999999999974
2.30549315054711 2.11999999999974
2.30374829656328 2.07999999999974
2.30210285818423 2.03999999999974
2.30055315313453 1.99999999999974
2.29909557997753 1.95999999999975
2.29772661781481 1.91999999999975
2.29644282600805 1.87999999999975
2.29524084392251 1.83999999999975
2.29411739069114 1.79999999999975
2.29306926499841 1.75999999999975
2.29209334488293 1.71999999999975
2.291186587558 1.67999999999975
2.29034602924909 1.63999999999975
2.28956878504743 1.59999999999975
2.2888520487788 1.55999999999975
2.28819309288654 1.51999999999975
2.28758926832791 1.47999999999976
2.28703800448302 1.43999999999976
2.28653680907518 1.39999999999976
2.28608326810201 1.35999999999976
2.2856750457763 1.31999999999976
2.28530988447569 1.27999999999976
2.28498560470034 1.23999999999976
2.28470010503772 1.19999999999976
2.28445136213344 1.15999999999976
2.28423743066744 1.11999999999976
2.28405644333458 1.07999999999976
2.28390661082856 1.03999999999976
2.28378622182856 0.999999999999766
2.28369364298745 0.959999999999766
2.28362731892087 0.919999999999767
2.28358577219611 0.879999999999768
2.28356760332003 0.839999999999769
2.28357149072505 0.79999999999977
2.28359619075239 0.759999999999771
2.2836405376316 0.719999999999771
2.28370344345552 0.679999999999772
2.28378389814982 0.639999999999773
2.28388096943621 0.599999999999774
2.28399380278846 0.559999999999775
2.28412162138033 0.519999999999776
2.28426372602463 0.479999999999777
2.28441949510244 0.439999999999777
2.28458838448172 0.399999999999778
2.28476992742448 0.359999999999779
2.28496373448155 0.31999999999978
2.28516949337433 0.279999999999781
2.28538696886248 0.239999999999782
2.28561600259691 0.199999999999783
2.28585651295719 0.159999999999783
2.28610849487263 0.119999999999784
2.28637201962626 0.0799999999997851
2.28664723464088 0.039999999999786
2.28693436324656 -2.1316282072803e-13
2.2872337044288 -0.0400000000002123
2.28754563255653 -0.0800000000002115
2.28787059708951 -0.120000000000211
2.28820912226418 -0.16000000000021
2.28856180675745 -0.200000000000209
2.2889293233278 -0.240000000000208
2.28931241843298 -0.280000000000207
2.28971191182376 -0.320000000000206
2.29012869611325 -0.360000000000205
2.29056373632098 -0.400000000000205
2.29101806939153 -0.440000000000204
2.291492803687 -0.480000000000203
2.29198911845283 -0.520000000000202
2.29250826325676 -0.560000000000201
2.29305155740012 -0.6000000000002
2.29362038930149 -0.6400000000002
2.29421621585197 -0.680000000000199
2.29484056174205 -0.720000000000198
2.29549501875956 -0.760000000000197
2.29618124505855 -0.800000000000196
2.29690096439878 -0.840000000000195
2.29765596535574 -0.880000000000194
2.29844810050086 -0.920000000000193
2.29927928555197 -0.960000000000193
2.30015149849373 -1.00000000000019
2.3010667786681 -1.04000000000019
2.30202722583479 -1.08000000000019
2.30303499920163 -1.12000000000019
2.30409231642505 -1.16000000000019
2.30520145258063 -1.20000000000019
2.3063647391039 -1.24000000000019
2.30758456270159 -1.28000000000019
2.30886336423348 -1.32000000000019
2.31020363756509 -1.36000000000018
2.31160792839154 -1.40000000000018
2.31307883303289 -1.44000000000018
2.31461899720132 -1.48000000000018
2.31504440784613 -1.49054508835853
2.31628901137002 -1.52000000000018
2.31805797452209 -1.56000000000018
2.31990801380645 -1.60000000000018
2.32184207669362 -1.64000000000018
2.32386315404282 -1.68000000000018
2.32597427857289 -1.72000000000018
2.32817852330663 -1.76000000000018
2.33047899998921 -1.80000000000017
2.33287885748153 -1.84000000000017
2.3353812801294 -1.88000000000017
2.33798948610954 -1.92000000000017
2.34070672575318 -1.96000000000017
2.34353627984855 -2.00000000000017
2.346481457923 -2.04000000000017
2.34954559650607 -2.08000000000017
2.35273205737449 -2.12000000000017
2.35504440784613 -2.14790998935982
2.35609439916529 -2.16000000000017
2.35970801502834 -2.20000000000017
2.36346022960772 -2.24000000000017
2.367354605841 -2.28000000000016
2.37139472079895 -2.32000000000016
2.37558416367795 -2.36000000000016
2.3799265337838 -2.40000000000016
2.38442543850861 -2.44000000000016
2.38908449130224 -2.48000000000016
2.39390730964007 -2.52000000000016
2.39504440784613 -2.52909877969956
2.39909756370229 -2.56000000000016
2.40452578318387 -2.60000000000016
2.41013652936005 -2.64000000000016
2.41593351067591 -2.68000000000016
2.42192042514729 -2.72000000000016
2.428100958176 -2.76000000000015
2.43447878037671 -2.80000000000015
2.43504440784613 -2.80343090487644
2.44138246767396 -2.84000000000015
2.44853070960534 -2.88000000000015
2.45589655306827 -2.92000000000015
2.46348365080636 -2.96000000000015
2.47129562403935 -3.00000000000015
2.47504440784613 -3.01862047978912
2.47957889984528 -3.04000000000015
2.48831756517381 -3.08000000000015
2.49730249475034 -3.12000000000015
2.50653718776017 -3.16000000000015
2.51504440784613 -3.19585351164623
2.51608348796655 -3.20000000000014
2.52640639946143 -3.24000000000014
2.53700126296625 -3.28000000000014
2.54787134741194 -3.32000000000014
2.55504440784613 -3.34570355720173
2.55926961085108 -3.36000000000014
2.57141472364723 -3.40000000000014
2.58385763783768 -3.44000000000014
2.59504440784613 -3.47509654462365
2.59670509691 -3.48000000000014
2.61061913501135 -3.52000000000014
2.62485377108012 -3.56000000000014
2.63504440784613 -3.58796480634085
2.6397218007161 -3.60000000000014
2.65565752491978 -3.64000000000014
2.67193633455094 -3.68000000000013
2.67504440784613 -3.68745033094214
2.68958721899227 -3.72000000000013
2.70783831565885 -3.76000000000013
2.71504440784613 -3.77543619001987
2.72738908359474 -3.80000000000013
2.74791554958333 -3.84000000000013
2.75504440784613 -3.8535882788591
2.77005044230606 -3.88000000000013
2.79322244812045 -3.92000000000013
2.79504440784613 -3.92307473623084
2.81890579700116 -3.96000000000013
2.83504440784613 -3.98450637625707
2.84627046874486 -4.00000000000013
2.87504440784613 -4.03896404572027
2.87589523810271 -4.04000000000013
2.90942600657845 -4.08000000000013
2.91504440784613 -4.08657501786284
2.9472091917087 -4.12000000000013
2.95504440784613 -4.12798811450635
2.99100564960909 -4.16000000000012
2.99504440784613 -4.1635267440892
3.03504440784613 -4.19329665973931
3.04595615630217 -4.20000000000012
3.07504440784613 -4.21752191582996
3.11504440784613 -4.23649878380633
3.12527492656387 -4.24000000000012
3.15504440784613 -4.24998539715936
};
\addplot [black, forget plot, solid]
table {%
3.15504440784613 -4.24998539715936
3.19504440784613 -4.25817613701695
3.23504440784613 -4.26104302696576
3.27504440784613 -4.2584710683474
3.31504440784613 -4.25035507798627
3.34520564354002 -4.24000000000012
3.35504440784613 -4.23650330345695
3.39504440784613 -4.21646874061458
3.42043914422003 -4.20000000000012
3.43504440784613 -4.19019682377729
3.4717213437135 -4.16000000000012
3.47504440784613 -4.15716813765641
3.5119071678176 -4.12000000000013
3.51504440784613 -4.11672572307751
3.5455515126093 -4.08000000000013
3.55504440784613 -4.06817046296574
3.5750170760229 -4.04000000000013
3.59504440784613 -4.01075903829769
3.60165073139723 -4.00000000000013
3.62540237081136 -3.96000000000013
3.63504440784613 -3.94319729170486
3.64712367032556 -3.92000000000013
3.66725381661736 -3.88000000000013
3.67504440784613 -3.86398394701301
3.68573447676575 -3.84000000000013
3.70296523759581 -3.80000000000013
3.71504440784613 -3.77097192559418
3.71926155346495 -3.76000000000013
3.73412498540827 -3.72000000000013
3.74847665567559 -3.68000000000013
3.75504440784613 -3.66104897091498
3.76182912390886 -3.64000000000014
3.77428243738139 -3.60000000000014
3.7863013802559 -3.56000000000014
3.79504440784613 -3.52984824083835
3.79771575916398 -3.52000000000014
3.80819006587355 -3.48000000000014
3.8182923599829 -3.44000000000014
3.82803241595449 -3.40000000000014
3.83504440784613 -3.37012669818146
3.83727917116167 -3.36000000000014
3.84578914761239 -3.32000000000014
3.85398678656241 -3.28000000000014
3.86188037385988 -3.24000000000014
3.86947803737129 -3.20000000000014
3.87504440784613 -3.16954310692314
3.87669132396399 -3.16000000000015
3.8833328611679 -3.12000000000015
3.88971815531221 -3.08000000000015
3.89585419918424 -3.04000000000015
3.90174785786074 -3.00000000000015
3.907405870819 -2.96000000000015
3.91283485396387 -2.92000000000015
3.91504440784613 -2.90302701684278
3.91788584050998 -2.88000000000015
3.92261774736548 -2.84000000000015
3.92715119585328 -2.80000000000015
3.93149194413108 -2.76000000000015
3.93564564612871 -2.72000000000016
3.93961785281243 -2.68000000000016
3.9434140133934 -2.64000000000016
3.94703947648207 -2.60000000000016
3.95049949119003 -2.56000000000016
3.95379920818072 -2.52000000000016
3.95504440784613 -2.50416128110141
3.95685085891073 -2.48000000000016
3.95969888973399 -2.44000000000016
3.96240879827402 -2.40000000000016
3.96498509135365 -2.36000000000016
3.96743218865027 -2.32000000000016
3.96975442330762 -2.28000000000016
3.97195604251375 -2.24000000000017
3.9740412080462 -2.20000000000017
3.9760139967853 -2.16000000000017
3.97787840119699 -2.12000000000017
3.97963832978582 -2.08000000000017
3.98129760751941 -2.04000000000017
3.98285997622538 -2.00000000000017
3.98432909496164 -1.96000000000017
3.98570854036112 -1.92000000000017
3.98700180695201 -1.88000000000017
3.98821230745436 -1.84000000000017
3.98934337305415 -1.80000000000017
3.99039825365571 -1.76000000000018
3.99138011811361 -1.72000000000018
3.99229205444479 -1.68000000000018
3.9931370700221 -1.64000000000018
3.99391809175011 -1.60000000000018
3.99463796622412 -1.56000000000018
3.99504440784613 -1.5354235663199
3.99528767372487 -1.52000000000018
3.99586548602318 -1.48000000000018
3.99639267245296 -1.44000000000018
3.99687164077686 -1.40000000000018
3.99730472301255 -1.36000000000018
3.99769417547756 -1.32000000000019
3.99804217882659 -1.28000000000019
3.99835083808212 -1.24000000000019
3.99862218265896 -1.20000000000019
3.99885816638382 -1.16000000000019
3.99906066751056 -1.12000000000019
3.99923148873196 -1.08000000000019
3.99937235718897 -1.04000000000019
3.99948492447801 -1.00000000000019
3.99957076665745 -0.960000000000193
3.99963138425381 -0.920000000000194
3.99966820226875 -0.880000000000194
3.99968257018748 -0.840000000000195
3.99967576198946 -0.800000000000196
3.99964897616234 -0.760000000000197
3.99960333571975 -0.720000000000198
3.99953988822385 -0.680000000000199
3.99945960581353 -0.6400000000002
3.99936338523889 -0.6000000000002
3.99925204790295 -0.560000000000201
3.9991263399113 -0.520000000000202
3.99898693213055 -0.480000000000203
3.99883442025632 -0.440000000000204
3.9986693248915 -0.400000000000205
3.99849209163571 -0.360000000000205
3.99830309118658 -0.320000000000206
3.9981026194536 -0.280000000000207
3.99789089768549 -0.240000000000208
3.99766807261154 -0.200000000000209
3.99743421659784 -0.16000000000021
3.99718932781916 -0.120000000000211
3.99693333044695 -0.0800000000002115
3.9966660748544 -0.0400000000002123
3.99638733783916 -2.1316282072803e-13
3.99609682286429 0.039999999999786
3.99579416031828 0.0799999999997851
3.99547890779456 0.119999999999784
3.99515055039136 0.159999999999783
3.99504440784613 0.172407724837136
3.99479712809974 0.199999999999783
3.99442355269152 0.239999999999782
3.99403417803586 0.279999999999781
3.99362816544406 0.31999999999978
3.99320460230629 0.359999999999779
3.99276250256116 0.399999999999778
3.99230080719174 0.439999999999777
3.99181838474853 0.479999999999777
3.99131403189998 0.519999999999776
3.99078647401091 0.559999999999775
3.99023436574937 0.599999999999774
3.98965629172241 0.639999999999773
3.98905076714096 0.679999999999772
3.98841623851433 0.719999999999771
3.98775108437471 0.759999999999771
3.98705361603165 0.79999999999977
3.98632207835721 0.839999999999769
3.98555465060161 0.879999999999768
3.98474944723974 0.919999999999767
3.98390451884876 0.959999999999766
3.98301785301663 0.999999999999766
3.98208737528188 1.03999999999976
3.9811109501046 1.07999999999976
3.98008638186849 1.11999999999976
3.9790114159141 1.15999999999976
3.97788373960309 1.19999999999976
3.97670098341337 1.23999999999976
3.97546072206492 1.27999999999976
3.97416047567617 1.31999999999976
3.97279771095059 1.35999999999976
3.97136984239318 1.39999999999976
3.96987423355665 1.43999999999976
3.96830819831668 1.47999999999976
3.96666900217611 1.51999999999975
3.96495386359732 1.55999999999975
3.96315995536247 1.59999999999975
3.961284405961 1.63999999999975
3.95932430100375 1.67999999999975
3.95727668466314 1.71999999999975
3.95513856113867 1.75999999999975
3.95504440784613 1.76168511833834
3.95280176256966 1.79999999999975
3.95035924638835 1.83999999999975
3.9478124203828 1.87999999999975
3.94515802217104 1.91999999999975
3.94239275756486 1.95999999999975
3.93951330232599 1.99999999999974
3.93651630394305 2.03999999999974
3.93339838342792 2.07999999999974
3.93015613713063 2.11999999999974
3.92678613857121 2.15999999999974
3.92328494028757 2.19999999999974
3.91964907569786 2.23999999999974
3.91587506097617 2.27999999999974
3.91504440784613 2.28847209970857
3.91180295947204 2.31999999999974
3.90753685611521 2.35999999999974
3.90311530701139 2.39999999999974
3.89853466687416 2.43999999999973
3.89379128563619 2.47999999999973
3.88888151054598 2.51999999999973
3.88380168826589 2.55999999999973
3.8785481669699 2.59999999999973
3.87504440784613 2.62578462994054
3.87301582379965 2.63999999999973
3.86710930979922 2.67999999999973
3.86100977770943 2.71999999999973
3.8547135146972 2.75999999999973
3.84821682471199 2.79999999999973
3.84151603070517 2.83999999999973
3.83504440784613 2.87746381454665
3.83458346328226 2.87999999999973
3.82707321310403 2.91999999999972
3.81933813406494 2.95999999999972
3.81137459066843 2.99999999999972
3.80317898376923 3.03999999999972
3.79504440784613 3.07858848383302
3.79473066459306 3.07999999999972
3.78556224085833 3.11999999999972
3.77614002849198 3.15999999999972
3.76646058027104 3.19999999999972
3.75652050418867 3.23999999999972
3.75504440784613 3.24576961705655
3.74578844695491 3.27999999999972
3.7346871558211 3.31999999999972
3.72330301318559 3.35999999999972
3.71504440784613 3.38827637495214
3.71141428889224 3.39999999999971
3.6986919698786 3.43999999999971
3.68566410836243 3.47999999999971
3.67504440784613 3.51182618892441
3.67214290351712 3.51999999999971
3.65757004722486 3.55999999999971
3.6426688951935 3.59999999999971
3.63504440784613 3.61997870355206
3.62688441803658 3.63999999999971
3.61019527434154 3.67999999999971
3.59504440784613 3.715547385257
3.5930080530368 3.71999999999971
3.57426346502116 3.75999999999971
3.55514864812368 3.79999999999971
3.55504440784613 3.80021287456096
3.5340329740471 3.8399999999997
3.51504440784613 3.87528217366774
3.51228766277829 3.8799999999997
3.4883845521613 3.9199999999997
3.47504440784613 3.94189061364439
3.46297324621755 3.9599999999997
3.43579408943325 3.9999999999997
3.43504440784613 4.00107953139575
3.40521793419527 4.0399999999997
3.39504440784613 4.05302601105222
3.37152793393096 4.0799999999997
3.35504440784613 4.09854970192432
3.33345914109157 4.1199999999997
3.31504440784613 4.13795156807839
3.28895257608587 4.1599999999997
3.27504440784613 4.1715278656111
3.23504440784613 4.19955829521936
3.23426777502113 4.1999999999997
3.19504440784613 4.221871579996
3.15504440784613 4.23906377013602
3.15188636597238 4.2399999999997
3.11504440784613 4.25070355895944
3.07504440784613 4.257080785027
3.03504440784613 4.25810093099576
2.99504440784613 4.25365311829687
2.95504440784613 4.24363666549903
2.94571960860039 4.2399999999997
2.91504440784613 4.22761763449867
2.87504440784613 4.20559239295136
2.86701773619618 4.1999999999997
2.83504440784613 4.17694724948524
2.81562779493493 4.1599999999997
2.79504440784613 4.14140758442027
2.77482996794829 4.1199999999997
2.75504440784613 4.09831481242474
2.74045978414885 4.0799999999997
2.71504440784613 4.04696883198578
2.71028260422368 4.0399999999997
2.68384745212732 3.9999999999997
2.67504440784613 3.9862169859205
2.65996316800851 3.9599999999997
2.63773182555715 3.9199999999997
2.63504440784613 3.91500025292014
2.61790961988405 3.8799999999997
2.59899416778661 3.8399999999997
2.59504440784613 3.83136135502653
2.58186560097722 3.79999999999971
2.56562547159766 3.75999999999971
2.55504440784613 3.73302245142024
2.55031480653015 3.71999999999971
2.53627276438507 3.67999999999971
2.52271478335325 3.63999999999971
2.51504440784613 3.61656596389502
2.50999070705928 3.59999999999971
2.49820504494072 3.55999999999971
2.48683172100384 3.51999999999971
2.47585990665214 3.47999999999971
2.47504440784613 3.4769193445914
2.46588437159169 3.43999999999971
2.45631363588245 3.39999999999971
2.44708776016616 3.35999999999972
2.43819765471476 3.31999999999972
2.43504440784613 3.30527598150241
2.42994700923714 3.27999999999972
2.42217687847914 3.23999999999972
2.41469682131511 3.19999999999972
2.40749908370184 3.15999999999972
2.40057605603808 3.11999999999972
2.39504440784613 3.08675789227412
2.39398109530499 3.07999999999972
2.387930703196 3.03999999999972
2.38211842948096 2.99999999999972
2.37653769617242 2.95999999999972
2.37118204370229 2.91999999999972
2.36604512914897 2.87999999999973
2.36112072453704 2.83999999999973
2.35640271520742 2.79999999999973
2.35504440784613 2.78797485191033
2.35204562559454 2.75999999999973
2.3479417800524 2.71999999999973
2.34401665151703 2.67999999999973
2.34026490117965 2.63999999999973
2.33668128741522 2.59999999999973
2.33326066478475 2.55999999999973
2.32999798308459 2.51999999999973
2.32688828644117 2.47999999999973
2.32392671245001 2.43999999999973
2.32110849135755 2.39999999999974
2.31842894528461 2.35999999999974
2.31588348749018 2.31999999999974
2.31504440784613 2.30610784789985
2.31354321623016 2.27999999999974
2.31136224843891 2.23999999999974
2.30929624059314 2.19999999999974
2.30734118357393 2.15999999999974
2.30549315054711 2.11999999999974
2.30374829656328 2.07999999999974
2.30210285818423 2.03999999999974
2.30055315313453 1.99999999999974
2.29909557997753 1.95999999999975
2.29772661781481 1.91999999999975
2.29644282600805 1.87999999999975
2.29524084392251 1.83999999999975
2.29411739069114 1.79999999999975
2.29306926499841 1.75999999999975
2.29209334488293 1.71999999999975
2.291186587558 1.67999999999975
2.29034602924909 1.63999999999975
2.28956878504743 1.59999999999975
2.2888520487788 1.55999999999975
2.28819309288654 1.51999999999975
2.28758926832791 1.47999999999976
2.28703800448302 1.43999999999976
2.28653680907518 1.39999999999976
2.28608326810201 1.35999999999976
2.2856750457763 1.31999999999976
2.28530988447569 1.27999999999976
2.28498560470034 1.23999999999976
2.28470010503772 1.19999999999976
2.28445136213344 1.15999999999976
2.28423743066744 1.11999999999976
2.28405644333458 1.07999999999976
2.28390661082856 1.03999999999976
2.28378622182856 0.999999999999766
2.28369364298745 0.959999999999766
2.28362731892087 0.919999999999767
2.28358577219611 0.879999999999768
2.28356760332003 0.839999999999769
2.28357149072505 0.79999999999977
2.28359619075239 0.759999999999771
2.2836405376316 0.719999999999771
2.28370344345552 0.679999999999772
2.28378389814982 0.639999999999773
2.28388096943621 0.599999999999774
2.28399380278846 0.559999999999775
2.28412162138033 0.519999999999776
2.28426372602463 0.479999999999777
2.28441949510244 0.439999999999777
2.28458838448172 0.399999999999778
2.28476992742448 0.359999999999779
2.28496373448155 0.31999999999978
2.28516949337433 0.279999999999781
2.28538696886248 0.239999999999782
2.28561600259691 0.199999999999783
2.28585651295719 0.159999999999783
2.28610849487263 0.119999999999784
2.28637201962626 0.0799999999997851
2.28664723464088 0.039999999999786
2.28693436324656 -2.1316282072803e-13
2.2872337044288 -0.0400000000002123
2.28754563255653 -0.0800000000002115
2.28787059708951 -0.120000000000211
2.28820912226418 -0.16000000000021
2.28856180675745 -0.200000000000209
2.2889293233278 -0.240000000000208
2.28931241843298 -0.280000000000207
2.28971191182376 -0.320000000000206
2.29012869611325 -0.360000000000205
2.29056373632098 -0.400000000000205
2.29101806939153 -0.440000000000204
2.291492803687 -0.480000000000203
2.29198911845283 -0.520000000000202
2.29250826325676 -0.560000000000201
2.29305155740012 -0.6000000000002
2.29362038930149 -0.6400000000002
2.29421621585197 -0.680000000000199
2.29484056174205 -0.720000000000198
2.29549501875956 -0.760000000000197
2.29618124505855 -0.800000000000196
2.29690096439878 -0.840000000000195
2.29765596535574 -0.880000000000194
2.29844810050086 -0.920000000000193
2.29927928555197 -0.960000000000193
2.30015149849373 -1.00000000000019
2.3010667786681 -1.04000000000019
2.30202722583479 -1.08000000000019
2.30303499920163 -1.12000000000019
2.30409231642505 -1.16000000000019
2.30520145258063 -1.20000000000019
2.3063647391039 -1.24000000000019
2.30758456270159 -1.28000000000019
2.30886336423348 -1.32000000000019
2.31020363756509 -1.36000000000018
2.31160792839154 -1.40000000000018
2.31307883303289 -1.44000000000018
2.31461899720132 -1.48000000000018
2.31504440784613 -1.49054508835853
2.31628901137002 -1.52000000000018
2.31805797452209 -1.56000000000018
2.31990801380645 -1.60000000000018
2.32184207669362 -1.64000000000018
2.32386315404282 -1.68000000000018
2.32597427857289 -1.72000000000018
2.32817852330663 -1.76000000000018
2.33047899998921 -1.80000000000017
2.33287885748153 -1.84000000000017
2.3353812801294 -1.88000000000017
2.33798948610954 -1.92000000000017
2.34070672575318 -1.96000000000017
2.34353627984855 -2.00000000000017
2.346481457923 -2.04000000000017
2.34954559650607 -2.08000000000017
2.35273205737449 -2.12000000000017
2.35504440784613 -2.14790998935982
2.35609439916529 -2.16000000000017
2.35970801502834 -2.20000000000017
2.36346022960772 -2.24000000000017
2.367354605841 -2.28000000000016
2.37139472079895 -2.32000000000016
2.37558416367795 -2.36000000000016
2.3799265337838 -2.40000000000016
2.38442543850861 -2.44000000000016
2.38908449130224 -2.48000000000016
2.39390730964007 -2.52000000000016
2.39504440784613 -2.52909877969956
2.39909756370229 -2.56000000000016
2.40452578318387 -2.60000000000016
2.41013652936005 -2.64000000000016
2.41593351067591 -2.68000000000016
2.42192042514729 -2.72000000000016
2.428100958176 -2.76000000000015
2.43447878037671 -2.80000000000015
2.43504440784613 -2.80343090487644
2.44138246767396 -2.84000000000015
2.44853070960534 -2.88000000000015
2.45589655306827 -2.92000000000015
2.46348365080636 -2.96000000000015
2.47129562403935 -3.00000000000015
2.47504440784613 -3.01862047978912
2.47957889984528 -3.04000000000015
2.48831756517381 -3.08000000000015
2.49730249475034 -3.12000000000015
2.50653718776017 -3.16000000000015
2.51504440784613 -3.19585351164623
2.51608348796655 -3.20000000000014
2.52640639946143 -3.24000000000014
2.53700126296625 -3.28000000000014
2.54787134741194 -3.32000000000014
2.55504440784613 -3.34570355720173
2.55926961085108 -3.36000000000014
2.57141472364723 -3.40000000000014
2.58385763783768 -3.44000000000014
2.59504440784613 -3.47509654462365
2.59670509691 -3.48000000000014
2.61061913501135 -3.52000000000014
2.62485377108012 -3.56000000000014
2.63504440784613 -3.58796480634085
2.6397218007161 -3.60000000000014
2.65565752491978 -3.64000000000014
2.67193633455094 -3.68000000000013
2.67504440784613 -3.68745033094214
2.68958721899227 -3.72000000000013
2.70783831565885 -3.76000000000013
2.71504440784613 -3.77543619001987
2.72738908359474 -3.80000000000013
2.74791554958333 -3.84000000000013
2.75504440784613 -3.8535882788591
2.77005044230606 -3.88000000000013
2.79322244812045 -3.92000000000013
2.79504440784613 -3.92307473623084
2.81890579700116 -3.96000000000013
2.83504440784613 -3.98450637625707
2.84627046874486 -4.00000000000013
2.87504440784613 -4.03896404572027
2.87589523810271 -4.04000000000013
2.90942600657845 -4.08000000000013
2.91504440784613 -4.08657501786284
2.9472091917087 -4.12000000000013
2.95504440784613 -4.12798811450635
2.99100564960909 -4.16000000000012
2.99504440784613 -4.1635267440892
3.03504440784613 -4.19329665973931
3.04595615630217 -4.20000000000012
3.07504440784613 -4.21752191582996
3.11504440784613 -4.23649878380633
3.12527492656387 -4.24000000000012
3.15504440784613 -4.24998539715936
};
\addplot [black, solid, forget plot, fill=gray127, opacity=0.1]
table {%
3.15504440784613 -5.04598510967232
3.19504440784613 -5.05510884279223
3.23504440784613 -5.06092036909179
3.27504440784613 -5.06335414854759
3.31504440784613 -5.06234992395557
3.35504440784613 -5.05785314161199
3.39504440784613 -5.04981531285064
3.4288551162514 -5.04000000000011
3.43504440784613 -5.03815071959674
3.47504440784613 -5.02254254505671
3.51504440784613 -5.0031976014317
3.52060079379041 -5.00000000000011
3.55504440784613 -4.97960688748168
3.58355795492379 -4.96000000000011
3.59504440784613 -4.95187382428781
3.63465180700602 -4.92000000000011
3.63504440784613 -4.91967495097757
3.67504440784613 -4.88260591620588
3.67758591257293 -4.88000000000011
3.71504440784613 -4.84049514113948
3.71547310029616 -4.84000000000011
3.74915969202638 -4.80000000000011
3.75504440784613 -4.79281164417034
3.7797902170258 -4.76000000000011
3.79504440784613 -4.73919251997824
3.80809719484292 -4.72000000000011
3.83454286853345 -4.68000000000011
3.83504440784613 -4.67922012556895
3.85858883346273 -4.64000000000011
3.87504440784613 -4.61179611033996
3.88150109175786 -4.60000000000012
3.90279487807397 -4.56000000000012
3.91504440784613 -4.53632781107906
3.92300676971445 -4.52000000000012
3.94197344720331 -4.48000000000012
3.95504440784613 -4.4516361875369
3.96011753787149 -4.44000000000012
3.97707261445633 -4.40000000000012
3.9935456002748 -4.36000000000012
3.99504440784613 -4.35625544164409
4.00882181423934 -4.32000000000012
4.02358842500212 -4.28000000000012
4.03504440784613 -4.24805075575404
4.03779302446664 -4.24000000000012
4.05105990184855 -4.20000000000012
4.06394162613295 -4.16000000000012
4.07504440784613 -4.12448577273679
4.07638320224165 -4.12000000000013
4.08797348251549 -4.08000000000013
4.09922092884931 -4.04000000000013
4.11013280507857 -4.00000000000013
4.11504440784613 -3.9814384776211
4.12047285285349 -3.96000000000013
4.13029564509722 -3.92000000000013
4.1398188453785 -3.88000000000013
4.14904888901996 -3.84000000000013
4.15504440784613 -3.81318477372736
4.15787104469154 -3.80000000000013
4.16617854576527 -3.76000000000013
4.17422382404316 -3.72000000000013
4.18201262827267 -3.68000000000013
4.18955062907295 -3.64000000000014
4.19504440784613 -3.60986728408749
4.19677248617319 -3.60000000000014
4.20354786132185 -3.56000000000014
4.21009877894834 -3.52000000000014
4.21643033905448 -3.48000000000014
4.22254757334746 -3.44000000000014
4.22845544574716 -3.40000000000014
4.2341588528725 -3.36000000000014
4.23504440784613 -3.35356363672064
4.23948740198912 -3.32000000000014
4.24459517075737 -3.28000000000014
4.24952027135184 -3.24000000000014
4.25426712818316 -3.20000000000014
4.25884010501524 -3.16000000000015
4.26324350523025 -3.12000000000015
4.26748157207932 -3.08000000000015
4.27155848891923 -3.04000000000015
4.27504440784613 -3.00442800761085
4.2754624740764 -3.00000000000015
4.27909142412179 -2.96000000000015
4.28257701165095 -2.92000000000015
4.28592302125074 -2.88000000000015
4.28913318198495 -2.84000000000015
4.29221116748717 -2.80000000000015
4.29516059604448 -2.76000000000015
4.29798503067239 -2.72000000000016
4.30068797918118 -2.68000000000016
4.303272894234 -2.64000000000016
4.30574317339694 -2.60000000000016
4.30810215918149 -2.56000000000016
4.31035313907943 -2.52000000000016
4.31249934559065 -2.48000000000016
4.31454395624407 -2.44000000000016
4.31504440784613 -2.42971333753404
4.31643881362212 -2.40000000000016
4.31822392526423 -2.36000000000016
4.31991994798551 -2.32000000000016
4.32152973014495 -2.28000000000016
4.32305606754051 -2.24000000000017
4.32450170336523 -2.20000000000017
4.32586932815987 -2.16000000000017
4.3271615797625 -2.12000000000017
4.3283810432551 -2.08000000000017
4.32953025090759 -2.04000000000017
4.33061168211936 -2.00000000000017
4.33162776335869 -1.96000000000017
4.33258086810024 -1.92000000000017
4.33347331676086 -1.88000000000017
4.33430737663399 -1.84000000000017
4.3350852618229 -1.80000000000017
4.33580913317303 -1.76000000000018
4.3364810982036 -1.72000000000018
4.33710321103889 -1.68000000000018
4.33767747233931 -1.64000000000018
4.33820582923258 -1.60000000000018
4.33869017524528 -1.56000000000018
4.33913235023499 -1.52000000000018
4.33953414032325 -1.48000000000018
4.33989727782971 -1.44000000000018
4.34022344120762 -1.40000000000018
4.34051425498092 -1.36000000000018
4.34077128968323 -1.32000000000019
4.34099606179901 -1.28000000000019
4.34119003370706 -1.24000000000019
4.34135461362671 -1.20000000000019
4.34149115556689 -1.16000000000019
4.34160095927834 -1.12000000000019
4.3416852702093 -1.08000000000019
4.3417452794648 -1.04000000000019
4.34178212376987 -1.00000000000019
4.34179688543694 -0.960000000000193
4.34179059233767 -0.920000000000194
4.34176421787941 -0.880000000000194
4.3417186809866 -0.840000000000195
4.34165484608732 -0.800000000000196
4.34157352310525 -0.760000000000197
4.3414754674573 -0.720000000000198
4.34136138005709 -0.680000000000199
4.34123190732458 -0.6400000000002
4.34108764120208 -0.6000000000002
4.34092911917684 -0.560000000000201
4.34075682431052 -0.520000000000202
4.34057118527563 -0.480000000000203
4.34037257639937 -0.440000000000204
4.34016131771492 -0.400000000000205
4.33993767502048 -0.360000000000205
4.33970185994629 -0.320000000000206
4.33945403002977 -0.280000000000207
4.33919428879912 -0.240000000000208
4.33892268586539 -0.200000000000209
4.33863921702347 -0.16000000000021
4.33834382436199 -0.120000000000211
4.33803639638245 -0.0800000000002115
4.33771676812766 -0.0400000000002123
4.33738472131984 -2.1316282072803e-13
4.33703998450839 0.039999999999786
4.33668223322763 0.0799999999997851
4.33631109016461 0.119999999999784
4.33592612533715 0.159999999999783
4.33552685628239 0.199999999999783
4.33511274825582 0.239999999999782
4.33468321444114 0.279999999999781
4.33423761617085 0.31999999999978
4.33377526315803 0.359999999999779
4.33329541373909 0.399999999999778
4.3327972751279 0.439999999999777
4.3322800036813 0.479999999999777
4.33174270517601 0.519999999999776
4.33118443509729 0.559999999999775
4.33060419893918 0.599999999999774
4.33000095251663 0.639999999999773
4.32937360228943 0.679999999999772
4.32872100569818 0.719999999999771
4.32804197151218 0.759999999999771
4.32733526018957 0.79999999999977
4.32659958424944 0.839999999999769
4.32583360865625 0.879999999999768
4.32503595121644 0.919999999999767
4.32420518298732 0.959999999999766
4.32333982869818 0.999999999999766
4.32243836718385 1.03999999999976
4.32149923183034 1.07999999999976
4.32052081103304 1.11999999999976
4.31950144866698 1.15999999999976
4.31843944456955 1.19999999999976
4.31733305503531 1.23999999999976
4.31618049332315 1.27999999999976
4.31504440784613 1.3178499985205
4.31497762865119 1.31999999999976
4.31368261159111 1.35999999999976
4.31233406849752 1.39999999999976
4.3109299871444 1.43999999999976
4.3094683143127 1.47999999999976
4.30794695642672 1.51999999999975
4.30636378020357 1.55999999999975
4.30471661331535 1.59999999999975
4.30300324506412 1.63999999999975
4.30122142706941 1.67999999999975
4.29936887396813 1.71999999999975
4.29744326412669 1.75999999999975
4.2954422403652 1.79999999999975
4.2933634106935 1.83999999999975
4.29120434905888 1.87999999999975
4.2889625961052 1.91999999999975
4.28663565994328 1.95999999999975
4.28422101693224 1.99999999999974
4.28171611247164 2.03999999999974
4.27911836180404 2.07999999999974
4.27642515082791 2.11999999999974
4.27504440784613 2.13977363136655
4.27358354160506 2.15999999999974
4.27058862121815 2.19999999999974
4.26748695082877 2.23999999999974
4.26427574438598 2.27999999999974
4.26095219154791 2.31999999999974
4.25751345863223 2.35999999999974
4.2539566895753 2.39999999999974
4.2502790068994 2.43999999999973
4.24647751268781 2.47999999999973
4.2425492895671 2.51999999999973
4.23849140169641 2.55999999999973
4.23504440784613 2.59289385138589
4.23427414856375 2.59999999999973
4.22979285076991 2.63999999999973
4.22516875501956 2.67999999999973
4.22039881006291 2.71999999999973
4.21547995314161 2.75999999999973
4.21040911109766 2.79999999999973
4.20518320148561 2.83999999999973
4.19979913368737 2.87999999999973
4.19504440784613 2.91428837331206
4.19422497079966 2.91999999999972
4.1883076446185 2.95999999999972
4.18221790657887 2.99999999999972
4.17595260971896 3.03999999999972
4.16950860732181 3.07999999999972
4.16288275411784 3.11999999999972
4.15607190748459 3.15999999999972
4.15504440784613 3.16586195897742
4.14885154632721 3.19999999999972
4.14139619510291 3.23999999999972
4.13374091515966 3.27999999999972
4.12588257378221 3.31999999999972
4.11781805047433 3.35999999999972
4.11504440784613 3.37338880264472
4.10933564215388 3.39999999999971
4.10052931283656 3.43999999999971
4.09150151599315 3.47999999999971
4.08224920124601 3.51999999999971
4.07504440784613 3.55038201186045
4.07268066481351 3.55999999999971
4.06259335467233 3.59999999999971
4.05226608240434 3.63999999999971
4.04169592642665 3.67999999999971
4.03504440784613 3.70457279151674
4.03071288915928 3.71999999999971
4.01920652133887 3.75999999999971
4.00744190738197 3.79999999999971
3.99541631968006 3.8399999999997
3.99504440784613 3.84120698461261
3.98263386251706 3.8799999999997
3.96956250326192 3.9199999999997
3.95621517733247 3.9599999999997
3.95504440784613 3.96342668055085
3.94205474349078 3.9999999999997
3.92755556857963 4.0399999999997
3.91504440784613 4.07381925032145
3.91266377278884 4.0799999999997
3.89690868679067 4.1199999999997
3.88085111196898 4.1599999999997
3.87504440784613 4.1741611101989
3.86399634368515 4.1999999999997
3.84655520709798 4.2399999999997
3.83504440784613 4.26589303566
3.82849248454968 4.2799999999997
3.80953841023263 4.31999999999969
3.79504440784613 4.35003743802014
3.79001133309764 4.35999999999969
3.76939895507733 4.39999999999969
3.75504440784613 4.42736898464489
3.74809203914083 4.43999999999969
3.72565720144451 4.47999999999969
3.71504440784613 4.4985862369642
3.70217857318362 4.51999999999969
3.6777349058803 4.55999999999969
3.67504440784613 4.56431989569801
3.65159305058188 4.59999999999969
3.63504440784613 4.62477178804161
3.62426937502258 4.63999999999969
3.59549981347678 4.67999999999969
3.59504440784613 4.68062165278031
3.56437562215601 4.71999999999969
3.55504440784613 4.7317889907561
3.53119398124726 4.75999999999969
3.51504440784613 4.77879543323317
3.49547911615397 4.79999999999968
3.47504440784613 4.82179049288201
3.4565918048349 4.83999999999968
3.43504440784613 4.86092056357779
3.41365338682497 4.87999999999968
3.39504440784613 4.89632950915847
3.3654232357923 4.91999999999968
3.35504440784613 4.9281591480394
3.31504440784613 4.95646719056841
3.30941251524443 4.95999999999968
3.27504440784613 4.98120325056672
3.24015127061167 4.99999999999968
3.23504440784613 5.00270547217386
3.19504440784613 5.02066715815331
3.15504440784613 5.03544190448125
3.13914115081411 5.03999999999968
3.11504440784613 5.04678851722986
3.07504440784613 5.05476437489757
3.03504440784613 5.05940689402695
2.99504440784613 5.06065266871129
2.95504440784613 5.05844377319171
2.91504440784613 5.05272816354883
2.87504440784613 5.04346001668794
2.86424415453121 5.03999999999968
2.83504440784613 5.03037312712029
2.79504440784613 5.01348990247317
2.76883960842515 4.99999999999968
2.75504440784613 4.99269305855734
2.71504440784613 4.96771535822917
2.70431369178882 4.95999999999968
2.67504440784613 4.93835176036872
2.65310924150408 4.91999999999968
2.63504440784613 4.90445294041983
2.60955515416457 4.87999999999968
2.59504440784613 4.86568033000301
2.57142548888925 4.83999999999968
2.55504440784613 4.82167930360305
2.53728347906952 4.79999999999968
2.51504440784613 4.77207823876051
2.50616046361335 4.75999999999969
2.47755134513216 4.71999999999969
2.47504440784613 4.71639618095903
2.45150034550467 4.67999999999969
2.43504440784613 4.65382953449222
2.42691289626319 4.63999999999969
2.40403882861822 4.59999999999969
2.39504440784613 4.58382329981917
2.38259608685373 4.55999999999969
2.36227524656887 4.51999999999969
2.35504440784613 4.50536060453998
2.34322189812342 4.47999999999969
2.32509481186568 4.43999999999969
2.31504440784613 4.41718252043662
2.30787492075182 4.39999999999969
2.29165078288939 4.35999999999969
2.27588833668945 4.31999999999969
2.27504440784613 4.31779631082776
2.26128695549285 4.2799999999997
2.24714399383883 4.2399999999997
2.23504440784613 4.2047639385912
2.23348529598252 4.1999999999997
2.22076930408103 4.1599999999997
2.2084236033779 4.1199999999997
2.19644039346202 4.0799999999997
2.19504440784613 4.07519900264398
2.18526450412423 4.0399999999997
2.17448055410294 3.9999999999997
2.16401972218569 3.9599999999997
2.15504440784613 3.92461093428837
2.15392456537037 3.9199999999997
2.14450451685274 3.8799999999997
2.13537326857051 3.8399999999997
2.12652462089464 3.79999999999971
2.1179524593943 3.75999999999971
2.11504440784613 3.74598838244085
2.10986900813418 3.71999999999971
2.10215636893624 3.67999999999971
2.09469116474426 3.63999999999971
2.08746791570432 3.59999999999971
2.08048121528315 3.55999999999971
2.07504440784613 3.52780773858836
2.07377703286231 3.51999999999971
2.06750123448336 3.47999999999971
2.06143714870096 3.43999999999971
2.0555799012977 3.39999999999971
2.04992468285257 3.35999999999972
2.04446674834352 3.31999999999972
2.0392014167679 3.27999999999972
2.03504440784613 3.24724995463048
2.03415857907767 3.23999999999972
2.02944800977413 3.19999999999972
2.02490943264861 3.15999999999972
2.02053861206369 3.11999999999972
2.01633137064528 3.07999999999972
2.01228358909422 3.03999999999972
2.00839120601016 2.99999999999972
2.00465021772723 2.95999999999972
2.00105667816118 2.91999999999972
1.99760669866784 2.87999999999973
1.99504440784613 2.84903730530332
1.99432355068046 2.83999999999973
1.99126421629006 2.79999999999973
1.98833223841076 2.75999999999973
1.98552410148922 2.71999999999973
1.98283634385479 2.67999999999973
1.98026555769233 2.63999999999973
1.97780838902203 2.59999999999973
1.97546153768581 2.55999999999973
1.97322175734022 2.51999999999973
1.97108585545552 2.47999999999973
1.96905069332063 2.43999999999973
1.96711318605375 2.39999999999974
1.96527030261834 2.35999999999974
1.96351906584431 2.31999999999974
1.96185655245401 2.27999999999974
1.96027989309285 2.23999999999974
1.95878627236423 2.19999999999974
1.95737292886863 2.15999999999974
1.95603715524641 2.11999999999974
1.95504440784613 2.08850527237251
1.95478571267841 2.07999999999974
1.95363890094886 2.03999999999974
1.95255940210191 1.99999999999974
1.95154481474163 1.95999999999974
1.95059278963473 1.91999999999975
1.94970102978774 1.87999999999975
1.948867290525 1.83999999999975
1.94808937956724 1.79999999999975
1.94736515711051 1.75999999999975
1.94669253590523 1.71999999999975
1.94606948133516 1.67999999999975
1.94549401149599 1.63999999999975
1.94496419727334 1.59999999999975
1.94447816242001 1.55999999999975
1.94403408363208 1.51999999999975
1.94363019062375 1.47999999999976
1.9432647662007 1.43999999999976
1.94293614633157 1.39999999999976
1.94264272021756 1.35999999999976
1.94238293035968 1.31999999999976
1.94215527262357 1.27999999999976
1.9419582963016 1.23999999999976
1.94179060417196 1.19999999999976
1.94165085255466 1.15999999999976
1.94153775136396 1.11999999999976
1.94145006415728 1.07999999999976
1.94138660818009 1.03999999999976
1.94134625440672 0.999999999999766
1.94132792757681 0.959999999999766
1.94133060622716 0.919999999999767
1.9413533227187 0.879999999999768
1.94139516325843 0.839999999999769
1.94145526791614 0.79999999999977
1.94153283063546 0.759999999999771
1.94162709923935 0.719999999999771
1.94173737542947 0.679999999999772
1.94186301477949 0.639999999999773
1.94200342672189 0.599999999999774
1.94215807452825 0.559999999999775
1.9423264752826 0.519999999999776
1.94250819984779 0.479999999999777
1.94270287282461 0.439999999999777
1.94291017250338 0.399999999999778
1.94312983080798 0.359999999999779
1.94336163323191 0.31999999999978
1.94360541876634 0.279999999999781
1.94386107981993 0.239999999999782
1.94412856213011 0.199999999999783
1.94440786466585 0.159999999999783
1.94469903952152 0.119999999999784
1.94500219180177 0.0799999999997851
1.94531747949731 0.039999999999786
1.94564511335123 -2.1316282072803e-13
1.94598535671593 -0.0400000000002123
1.94633852540032 -0.0800000000002115
1.94670498750721 -0.120000000000211
1.94708516326072 -0.16000000000021
1.9474795248236 -0.200000000000209
1.94788859610423 -0.240000000000208
1.94831295255329 -0.280000000000207
1.94875322094982 -0.320000000000206
1.94921007917673 -0.360000000000205
1.94968425598542 -0.400000000000205
1.9501765307496 -0.440000000000204
1.95068773320809 -0.480000000000203
1.95121874319651 -0.520000000000202
1.9517704903678 -0.560000000000201
1.95234395390145 -0.6000000000002
1.95294016220138 -0.6400000000002
1.95356019258239 -0.680000000000199
1.95420517094507 -0.720000000000198
1.95487627143921 -0.760000000000197
1.95504440784613 -0.769624356356238
1.95559369655111 -0.800000000000196
1.95634674309384 -0.840000000000195
1.95713074826655 -0.880000000000194
1.95794711962597 -0.920000000000194
1.95879731239687 -0.960000000000193
1.95968282902647 -1.00000000000019
1.96060521872564 -1.04000000000019
1.96156607699713 -1.08000000000019
1.96256704515054 -1.12000000000019
1.96360980980423 -1.16000000000019
1.96469610237416 -1.20000000000019
1.96582769854961 -1.24000000000019
1.96700641775597 -1.28000000000019
1.96823412260449 -1.32000000000019
1.9695127183292 -1.36000000000018
1.97084415221093 -1.40000000000018
1.97223041298866 -1.44000000000018
1.97367353025815 -1.48000000000018
1.97517557385807 -1.52000000000018
1.97673865324364 -1.56000000000018
1.97836491684798 -1.60000000000018
1.98005655143127 -1.64000000000018
1.98181578141784 -1.68000000000018
1.98364486822137 -1.72000000000018
1.98554610955836 -1.76000000000018
1.98752183875 -1.80000000000017
1.98957442401271 -1.84000000000017
1.99170626773739 -1.88000000000017
1.99391980575774 -1.92000000000017
1.99504440784613 -1.93956632996072
1.99625927860235 -1.96000000000017
1.99872833272066 -2.00000000000017
2.00128945359842 -2.04000000000017
2.00394526778951 -2.08000000000017
2.00669843106028 -2.12000000000017
2.00955162751904 -2.16000000000017
2.01250756873553 -2.20000000000017
2.01556899285071 -2.24000000000017
2.018738663677 -2.28000000000016
2.02201936978956 -2.32000000000016
2.02541392360886 -2.36000000000016
2.02892516047481 -2.40000000000016
2.03255593771298 -2.44000000000016
2.03504440784613 -2.46650803451205
2.03635444425543 -2.48000000000016
2.04037150529331 -2.52000000000016
2.04452075040491 -2.56000000000016
2.04880517117341 -2.60000000000016
2.05322777479155 -2.64000000000016
2.05779158300123 -2.68000000000016
2.06249963102819 -2.72000000000016
2.06735496651223 -2.76000000000015
2.07236064843347 -2.80000000000015
2.07504440784613 -2.82079075320965
2.07760946846348 -2.84000000000015
2.08311700086839 -2.88000000000015
2.08878884984065 -2.92000000000015
2.09462814872388 -2.96000000000015
2.10063803422194 -3.00000000000015
2.10682164522728 -3.04000000000015
2.1131821216503 -3.08000000000015
2.11504440784613 -3.09137319949399
2.11989491365232 -3.12000000000015
2.12686496809641 -3.16000000000015
2.13402665498018 -3.20000000000014
2.14138312651142 -3.24000000000014
2.14893752670824 -3.28000000000014
2.15504440784613 -3.31148242604464
2.15675508523594 -3.32000000000014
2.16501341001961 -3.36000000000014
2.17348488806024 -3.40000000000014
2.18217261874227 -3.44000000000014
2.19107968316313 -3.48000000000014
2.19504440784613 -3.49734707249721
2.20040831625231 -3.52000000000014
2.21012209453564 -3.56000000000014
2.22007061407964 -3.60000000000014
2.23025684595243 -3.64000000000014
2.23504440784613 -3.65833955543644
2.24090747337113 -3.68000000000013
2.25199898712495 -3.72000000000013
2.263343611409 -3.76000000000013
2.27494414412132 -3.80000000000013
2.27504440784613 -3.80033719662393
2.28728417266417 -3.84000000000013
2.29989673686301 -3.88000000000013
2.31278032512156 -3.92000000000013
2.31504440784613 -3.92686510241222
2.32639917369689 -3.96000000000013
2.34039778632627 -4.00000000000013
2.35468219133105 -4.04000000000013
2.35504440784613 -4.04099092476985
2.36988029546968 -4.08000000000013
2.38539232976417 -4.12000000000013
2.39504440784613 -4.14438218626779
2.40148780846312 -4.16000000000012
2.418339111157 -4.20000000000012
2.43504440784613 -4.23892949223609
2.43552405027689 -4.24000000000012
2.45383931588864 -4.28000000000012
2.47247730941829 -4.32000000000012
2.47504440784613 -4.32539549045787
2.49226640124632 -4.36000000000012
2.51251876216064 -4.40000000000012
2.51504440784613 -4.40488800441933
2.53406481451483 -4.44000000000012
2.55504440784613 -4.47809529081351
2.55614720940414 -4.48000000000012
2.57976864487583 -4.52000000000012
2.59504440784613 -4.54544183591602
2.6042602542413 -4.56000000000012
2.63002623201897 -4.60000000000012
2.63504440784613 -4.60765007540717
2.65748864830175 -4.64000000000011
2.67504440784613 -4.66489639280755
2.68635347061755 -4.68000000000011
2.71504440784613 -4.71770032301004
2.71691111903242 -4.72000000000011
2.74994620735536 -4.76000000000011
2.75504440784613 -4.7660718974425
2.78557199680421 -4.80000000000011
2.79504440784613 -4.81035860347297
2.82426297080821 -4.84000000000011
2.83504440784613 -4.85076154996378
2.86683903123197 -4.88000000000011
2.87504440784613 -4.8874240054379
2.91444565049208 -4.92000000000011
2.91504440784613 -4.92048702890792
2.95504440784613 -4.9498531890352
2.97052419165928 -4.96000000000011
2.99504440784613 -4.97580880449964
3.03504440784613 -4.9984710626842
3.03819776865777 -5.00000000000011
3.07504440784613 -5.01756721800855
3.11504440784613 -5.03346787845551
3.13574728336662 -5.04000000000011
3.15504440784613 -5.04598510967232
};


\addplot [black, dashed, forget plot]
table {%
3.15504440784613 -5.04598510967232
3.19504440784613 -5.05510884279223
3.23504440784613 -5.06092036909179
3.27504440784613 -5.06335414854759
3.31504440784613 -5.06234992395557
3.35504440784613 -5.05785314161199
3.39504440784613 -5.04981531285064
3.4288551162514 -5.04000000000011
3.43504440784613 -5.03815071959674
3.47504440784613 -5.02254254505671
3.51504440784613 -5.0031976014317
3.52060079379041 -5.00000000000011
3.55504440784613 -4.97960688748168
3.58355795492379 -4.96000000000011
3.59504440784613 -4.95187382428781
3.63465180700602 -4.92000000000011
3.63504440784613 -4.91967495097757
3.67504440784613 -4.88260591620588
3.67758591257293 -4.88000000000011
3.71504440784613 -4.84049514113948
3.71547310029616 -4.84000000000011
3.74915969202638 -4.80000000000011
3.75504440784613 -4.79281164417034
3.7797902170258 -4.76000000000011
3.79504440784613 -4.73919251997824
3.80809719484292 -4.72000000000011
3.83454286853345 -4.68000000000011
3.83504440784613 -4.67922012556895
3.85858883346273 -4.64000000000011
3.87504440784613 -4.61179611033996
3.88150109175786 -4.60000000000012
3.90279487807397 -4.56000000000012
3.91504440784613 -4.53632781107906
3.92300676971445 -4.52000000000012
3.94197344720331 -4.48000000000012
3.95504440784613 -4.4516361875369
3.96011753787149 -4.44000000000012
3.97707261445633 -4.40000000000012
3.9935456002748 -4.36000000000012
3.99504440784613 -4.35625544164409
4.00882181423934 -4.32000000000012
4.02358842500212 -4.28000000000012
4.03504440784613 -4.24805075575404
4.03779302446664 -4.24000000000012
4.05105990184855 -4.20000000000012
4.06394162613295 -4.16000000000012
4.07504440784613 -4.12448577273679
4.07638320224165 -4.12000000000013
4.08797348251549 -4.08000000000013
4.09922092884931 -4.04000000000013
4.11013280507857 -4.00000000000013
4.11504440784613 -3.9814384776211
4.12047285285349 -3.96000000000013
4.13029564509722 -3.92000000000013
4.1398188453785 -3.88000000000013
4.14904888901996 -3.84000000000013
4.15504440784613 -3.81318477372736
4.15787104469154 -3.80000000000013
4.16617854576527 -3.76000000000013
4.17422382404316 -3.72000000000013
4.18201262827267 -3.68000000000013
4.18955062907295 -3.64000000000014
4.19504440784613 -3.60986728408749
4.19677248617319 -3.60000000000014
4.20354786132185 -3.56000000000014
4.21009877894834 -3.52000000000014
4.21643033905448 -3.48000000000014
4.22254757334746 -3.44000000000014
4.22845544574716 -3.40000000000014
4.2341588528725 -3.36000000000014
4.23504440784613 -3.35356363672064
4.23948740198912 -3.32000000000014
4.24459517075737 -3.28000000000014
4.24952027135184 -3.24000000000014
4.25426712818316 -3.20000000000014
4.25884010501524 -3.16000000000015
4.26324350523025 -3.12000000000015
4.26748157207932 -3.08000000000015
4.27155848891923 -3.04000000000015
4.27504440784613 -3.00442800761085
4.2754624740764 -3.00000000000015
4.27909142412179 -2.96000000000015
4.28257701165095 -2.92000000000015
4.28592302125074 -2.88000000000015
4.28913318198495 -2.84000000000015
4.29221116748717 -2.80000000000015
4.29516059604448 -2.76000000000015
4.29798503067239 -2.72000000000016
4.30068797918118 -2.68000000000016
4.303272894234 -2.64000000000016
4.30574317339694 -2.60000000000016
4.30810215918149 -2.56000000000016
4.31035313907943 -2.52000000000016
4.31249934559065 -2.48000000000016
4.31454395624407 -2.44000000000016
4.31504440784613 -2.42971333753404
4.31643881362212 -2.40000000000016
4.31822392526423 -2.36000000000016
4.31991994798551 -2.32000000000016
4.32152973014495 -2.28000000000016
4.32305606754051 -2.24000000000017
4.32450170336523 -2.20000000000017
4.32586932815987 -2.16000000000017
4.3271615797625 -2.12000000000017
4.3283810432551 -2.08000000000017
4.32953025090759 -2.04000000000017
4.33061168211936 -2.00000000000017
4.33162776335869 -1.96000000000017
4.33258086810024 -1.92000000000017
4.33347331676086 -1.88000000000017
4.33430737663399 -1.84000000000017
4.3350852618229 -1.80000000000017
4.33580913317303 -1.76000000000018
4.3364810982036 -1.72000000000018
4.33710321103889 -1.68000000000018
4.33767747233931 -1.64000000000018
4.33820582923258 -1.60000000000018
4.33869017524528 -1.56000000000018
4.33913235023499 -1.52000000000018
4.33953414032325 -1.48000000000018
4.33989727782971 -1.44000000000018
4.34022344120762 -1.40000000000018
4.34051425498092 -1.36000000000018
4.34077128968323 -1.32000000000019
4.34099606179901 -1.28000000000019
4.34119003370706 -1.24000000000019
4.34135461362671 -1.20000000000019
4.34149115556689 -1.16000000000019
4.34160095927834 -1.12000000000019
4.3416852702093 -1.08000000000019
4.3417452794648 -1.04000000000019
4.34178212376987 -1.00000000000019
4.34179688543694 -0.960000000000193
4.34179059233767 -0.920000000000194
4.34176421787941 -0.880000000000194
4.3417186809866 -0.840000000000195
4.34165484608732 -0.800000000000196
4.34157352310525 -0.760000000000197
4.3414754674573 -0.720000000000198
4.34136138005709 -0.680000000000199
4.34123190732458 -0.6400000000002
4.34108764120208 -0.6000000000002
4.34092911917684 -0.560000000000201
4.34075682431052 -0.520000000000202
4.34057118527563 -0.480000000000203
4.34037257639937 -0.440000000000204
4.34016131771492 -0.400000000000205
4.33993767502048 -0.360000000000205
4.33970185994629 -0.320000000000206
4.33945403002977 -0.280000000000207
4.33919428879912 -0.240000000000208
4.33892268586539 -0.200000000000209
4.33863921702347 -0.16000000000021
4.33834382436199 -0.120000000000211
4.33803639638245 -0.0800000000002115
4.33771676812766 -0.0400000000002123
4.33738472131984 -2.1316282072803e-13
4.33703998450839 0.039999999999786
4.33668223322763 0.0799999999997851
4.33631109016461 0.119999999999784
4.33592612533715 0.159999999999783
4.33552685628239 0.199999999999783
4.33511274825582 0.239999999999782
4.33468321444114 0.279999999999781
4.33423761617085 0.31999999999978
4.33377526315803 0.359999999999779
4.33329541373909 0.399999999999778
4.3327972751279 0.439999999999777
4.3322800036813 0.479999999999777
4.33174270517601 0.519999999999776
4.33118443509729 0.559999999999775
4.33060419893918 0.599999999999774
4.33000095251663 0.639999999999773
4.32937360228943 0.679999999999772
4.32872100569818 0.719999999999771
4.32804197151218 0.759999999999771
4.32733526018957 0.79999999999977
4.32659958424944 0.839999999999769
4.32583360865625 0.879999999999768
4.32503595121644 0.919999999999767
4.32420518298732 0.959999999999766
4.32333982869818 0.999999999999766
4.32243836718385 1.03999999999976
4.32149923183034 1.07999999999976
4.32052081103304 1.11999999999976
4.31950144866698 1.15999999999976
4.31843944456955 1.19999999999976
4.31733305503531 1.23999999999976
4.31618049332315 1.27999999999976
4.31504440784613 1.3178499985205
4.31497762865119 1.31999999999976
4.31368261159111 1.35999999999976
4.31233406849752 1.39999999999976
4.3109299871444 1.43999999999976
4.3094683143127 1.47999999999976
4.30794695642672 1.51999999999975
4.30636378020357 1.55999999999975
4.30471661331535 1.59999999999975
4.30300324506412 1.63999999999975
4.30122142706941 1.67999999999975
4.29936887396813 1.71999999999975
4.29744326412669 1.75999999999975
4.2954422403652 1.79999999999975
4.2933634106935 1.83999999999975
4.29120434905888 1.87999999999975
4.2889625961052 1.91999999999975
4.28663565994328 1.95999999999975
4.28422101693224 1.99999999999974
4.28171611247164 2.03999999999974
4.27911836180404 2.07999999999974
4.27642515082791 2.11999999999974
4.27504440784613 2.13977363136655
4.27358354160506 2.15999999999974
4.27058862121815 2.19999999999974
4.26748695082877 2.23999999999974
4.26427574438598 2.27999999999974
4.26095219154791 2.31999999999974
4.25751345863223 2.35999999999974
4.2539566895753 2.39999999999974
4.2502790068994 2.43999999999973
4.24647751268781 2.47999999999973
4.2425492895671 2.51999999999973
4.23849140169641 2.55999999999973
4.23504440784613 2.59289385138589
4.23427414856375 2.59999999999973
4.22979285076991 2.63999999999973
4.22516875501956 2.67999999999973
4.22039881006291 2.71999999999973
4.21547995314161 2.75999999999973
4.21040911109766 2.79999999999973
4.20518320148561 2.83999999999973
4.19979913368737 2.87999999999973
4.19504440784613 2.91428837331206
4.19422497079966 2.91999999999972
4.1883076446185 2.95999999999972
4.18221790657887 2.99999999999972
4.17595260971896 3.03999999999972
4.16950860732181 3.07999999999972
4.16288275411784 3.11999999999972
4.15607190748459 3.15999999999972
4.15504440784613 3.16586195897742
4.14885154632721 3.19999999999972
4.14139619510291 3.23999999999972
4.13374091515966 3.27999999999972
4.12588257378221 3.31999999999972
4.11781805047433 3.35999999999972
4.11504440784613 3.37338880264472
4.10933564215388 3.39999999999971
4.10052931283656 3.43999999999971
4.09150151599315 3.47999999999971
4.08224920124601 3.51999999999971
4.07504440784613 3.55038201186045
4.07268066481351 3.55999999999971
4.06259335467233 3.59999999999971
4.05226608240434 3.63999999999971
4.04169592642665 3.67999999999971
4.03504440784613 3.70457279151674
4.03071288915928 3.71999999999971
4.01920652133887 3.75999999999971
4.00744190738197 3.79999999999971
3.99541631968006 3.8399999999997
3.99504440784613 3.84120698461261
3.98263386251706 3.8799999999997
3.96956250326192 3.9199999999997
3.95621517733247 3.9599999999997
3.95504440784613 3.96342668055085
3.94205474349078 3.9999999999997
3.92755556857963 4.0399999999997
3.91504440784613 4.07381925032145
3.91266377278884 4.0799999999997
3.89690868679067 4.1199999999997
3.88085111196898 4.1599999999997
3.87504440784613 4.1741611101989
3.86399634368515 4.1999999999997
3.84655520709798 4.2399999999997
3.83504440784613 4.26589303566
3.82849248454968 4.2799999999997
3.80953841023263 4.31999999999969
3.79504440784613 4.35003743802014
3.79001133309764 4.35999999999969
3.76939895507733 4.39999999999969
3.75504440784613 4.42736898464489
3.74809203914083 4.43999999999969
3.72565720144451 4.47999999999969
3.71504440784613 4.4985862369642
3.70217857318362 4.51999999999969
3.6777349058803 4.55999999999969
3.67504440784613 4.56431989569801
3.65159305058188 4.59999999999969
3.63504440784613 4.62477178804161
3.62426937502258 4.63999999999969
3.59549981347678 4.67999999999969
3.59504440784613 4.68062165278031
3.56437562215601 4.71999999999969
3.55504440784613 4.7317889907561
3.53119398124726 4.75999999999969
3.51504440784613 4.77879543323317
3.49547911615397 4.79999999999968
3.47504440784613 4.82179049288201
3.4565918048349 4.83999999999968
3.43504440784613 4.86092056357779
3.41365338682497 4.87999999999968
3.39504440784613 4.89632950915847
3.3654232357923 4.91999999999968
3.35504440784613 4.9281591480394
3.31504440784613 4.95646719056841
3.30941251524443 4.95999999999968
3.27504440784613 4.98120325056672
3.24015127061167 4.99999999999968
3.23504440784613 5.00270547217386
3.19504440784613 5.02066715815331
3.15504440784613 5.03544190448125
3.13914115081411 5.03999999999968
3.11504440784613 5.04678851722986
3.07504440784613 5.05476437489757
3.03504440784613 5.05940689402695
2.99504440784613 5.06065266871129
2.95504440784613 5.05844377319171
2.91504440784613 5.05272816354883
2.87504440784613 5.04346001668794
2.86424415453121 5.03999999999968
2.83504440784613 5.03037312712029
2.79504440784613 5.01348990247317
2.76883960842515 4.99999999999968
2.75504440784613 4.99269305855734
2.71504440784613 4.96771535822917
2.70431369178882 4.95999999999968
2.67504440784613 4.93835176036872
2.65310924150408 4.91999999999968
2.63504440784613 4.90445294041983
2.60955515416457 4.87999999999968
2.59504440784613 4.86568033000301
2.57142548888925 4.83999999999968
2.55504440784613 4.82167930360305
2.53728347906952 4.79999999999968
2.51504440784613 4.77207823876051
2.50616046361335 4.75999999999969
2.47755134513216 4.71999999999969
2.47504440784613 4.71639618095903
2.45150034550467 4.67999999999969
2.43504440784613 4.65382953449222
2.42691289626319 4.63999999999969
2.40403882861822 4.59999999999969
2.39504440784613 4.58382329981917
2.38259608685373 4.55999999999969
2.36227524656887 4.51999999999969
2.35504440784613 4.50536060453998
2.34322189812342 4.47999999999969
2.32509481186568 4.43999999999969
2.31504440784613 4.41718252043662
2.30787492075182 4.39999999999969
2.29165078288939 4.35999999999969
2.27588833668945 4.31999999999969
2.27504440784613 4.31779631082776
2.26128695549285 4.2799999999997
2.24714399383883 4.2399999999997
2.23504440784613 4.2047639385912
2.23348529598252 4.1999999999997
2.22076930408103 4.1599999999997
2.2084236033779 4.1199999999997
2.19644039346202 4.0799999999997
2.19504440784613 4.07519900264398
2.18526450412423 4.0399999999997
2.17448055410294 3.9999999999997
2.16401972218569 3.9599999999997
2.15504440784613 3.92461093428837
2.15392456537037 3.9199999999997
2.14450451685274 3.8799999999997
2.13537326857051 3.8399999999997
2.12652462089464 3.79999999999971
2.1179524593943 3.75999999999971
2.11504440784613 3.74598838244085
2.10986900813418 3.71999999999971
2.10215636893624 3.67999999999971
2.09469116474426 3.63999999999971
2.08746791570432 3.59999999999971
2.08048121528315 3.55999999999971
2.07504440784613 3.52780773858836
2.07377703286231 3.51999999999971
2.06750123448336 3.47999999999971
2.06143714870096 3.43999999999971
2.0555799012977 3.39999999999971
2.04992468285257 3.35999999999972
2.04446674834352 3.31999999999972
2.0392014167679 3.27999999999972
2.03504440784613 3.24724995463048
2.03415857907767 3.23999999999972
2.02944800977413 3.19999999999972
2.02490943264861 3.15999999999972
2.02053861206369 3.11999999999972
2.01633137064528 3.07999999999972
2.01228358909422 3.03999999999972
2.00839120601016 2.99999999999972
2.00465021772723 2.95999999999972
2.00105667816118 2.91999999999972
1.99760669866784 2.87999999999973
1.99504440784613 2.84903730530332
1.99432355068046 2.83999999999973
1.99126421629006 2.79999999999973
1.98833223841076 2.75999999999973
1.98552410148922 2.71999999999973
1.98283634385479 2.67999999999973
1.98026555769233 2.63999999999973
1.97780838902203 2.59999999999973
1.97546153768581 2.55999999999973
1.97322175734022 2.51999999999973
1.97108585545552 2.47999999999973
1.96905069332063 2.43999999999973
1.96711318605375 2.39999999999974
1.96527030261834 2.35999999999974
1.96351906584431 2.31999999999974
1.96185655245401 2.27999999999974
1.96027989309285 2.23999999999974
1.95878627236423 2.19999999999974
1.95737292886863 2.15999999999974
1.95603715524641 2.11999999999974
1.95504440784613 2.08850527237251
1.95478571267841 2.07999999999974
1.95363890094886 2.03999999999974
1.95255940210191 1.99999999999974
1.95154481474163 1.95999999999974
1.95059278963473 1.91999999999975
1.94970102978774 1.87999999999975
1.948867290525 1.83999999999975
1.94808937956724 1.79999999999975
1.94736515711051 1.75999999999975
1.94669253590523 1.71999999999975
1.94606948133516 1.67999999999975
1.94549401149599 1.63999999999975
1.94496419727334 1.59999999999975
1.94447816242001 1.55999999999975
1.94403408363208 1.51999999999975
1.94363019062375 1.47999999999976
1.9432647662007 1.43999999999976
1.94293614633157 1.39999999999976
1.94264272021756 1.35999999999976
1.94238293035968 1.31999999999976
1.94215527262357 1.27999999999976
1.9419582963016 1.23999999999976
1.94179060417196 1.19999999999976
1.94165085255466 1.15999999999976
1.94153775136396 1.11999999999976
1.94145006415728 1.07999999999976
1.94138660818009 1.03999999999976
1.94134625440672 0.999999999999766
1.94132792757681 0.959999999999766
1.94133060622716 0.919999999999767
1.9413533227187 0.879999999999768
1.94139516325843 0.839999999999769
1.94145526791614 0.79999999999977
1.94153283063546 0.759999999999771
1.94162709923935 0.719999999999771
1.94173737542947 0.679999999999772
1.94186301477949 0.639999999999773
1.94200342672189 0.599999999999774
1.94215807452825 0.559999999999775
1.9423264752826 0.519999999999776
1.94250819984779 0.479999999999777
1.94270287282461 0.439999999999777
1.94291017250338 0.399999999999778
1.94312983080798 0.359999999999779
1.94336163323191 0.31999999999978
1.94360541876634 0.279999999999781
1.94386107981993 0.239999999999782
1.94412856213011 0.199999999999783
1.94440786466585 0.159999999999783
1.94469903952152 0.119999999999784
1.94500219180177 0.0799999999997851
1.94531747949731 0.039999999999786
1.94564511335123 -2.1316282072803e-13
1.94598535671593 -0.0400000000002123
1.94633852540032 -0.0800000000002115
1.94670498750721 -0.120000000000211
1.94708516326072 -0.16000000000021
1.9474795248236 -0.200000000000209
1.94788859610423 -0.240000000000208
1.94831295255329 -0.280000000000207
1.94875322094982 -0.320000000000206
1.94921007917673 -0.360000000000205
1.94968425598542 -0.400000000000205
1.9501765307496 -0.440000000000204
1.95068773320809 -0.480000000000203
1.95121874319651 -0.520000000000202
1.9517704903678 -0.560000000000201
1.95234395390145 -0.6000000000002
1.95294016220138 -0.6400000000002
1.95356019258239 -0.680000000000199
1.95420517094507 -0.720000000000198
1.95487627143921 -0.760000000000197
1.95504440784613 -0.769624356356238
1.95559369655111 -0.800000000000196
1.95634674309384 -0.840000000000195
1.95713074826655 -0.880000000000194
1.95794711962597 -0.920000000000194
1.95879731239687 -0.960000000000193
1.95968282902647 -1.00000000000019
1.96060521872564 -1.04000000000019
1.96156607699713 -1.08000000000019
1.96256704515054 -1.12000000000019
1.96360980980423 -1.16000000000019
1.96469610237416 -1.20000000000019
1.96582769854961 -1.24000000000019
1.96700641775597 -1.28000000000019
1.96823412260449 -1.32000000000019
1.9695127183292 -1.36000000000018
1.97084415221093 -1.40000000000018
1.97223041298866 -1.44000000000018
1.97367353025815 -1.48000000000018
1.97517557385807 -1.52000000000018
1.97673865324364 -1.56000000000018
1.97836491684798 -1.60000000000018
1.98005655143127 -1.64000000000018
1.98181578141784 -1.68000000000018
1.98364486822137 -1.72000000000018
1.98554610955836 -1.76000000000018
1.98752183875 -1.80000000000017
1.98957442401271 -1.84000000000017
1.99170626773739 -1.88000000000017
1.99391980575774 -1.92000000000017
1.99504440784613 -1.93956632996072
1.99625927860235 -1.96000000000017
1.99872833272066 -2.00000000000017
2.00128945359842 -2.04000000000017
2.00394526778951 -2.08000000000017
2.00669843106028 -2.12000000000017
2.00955162751904 -2.16000000000017
2.01250756873553 -2.20000000000017
2.01556899285071 -2.24000000000017
2.018738663677 -2.28000000000016
2.02201936978956 -2.32000000000016
2.02541392360886 -2.36000000000016
2.02892516047481 -2.40000000000016
2.03255593771298 -2.44000000000016
2.03504440784613 -2.46650803451205
2.03635444425543 -2.48000000000016
2.04037150529331 -2.52000000000016
2.04452075040491 -2.56000000000016
2.04880517117341 -2.60000000000016
2.05322777479155 -2.64000000000016
2.05779158300123 -2.68000000000016
2.06249963102819 -2.72000000000016
2.06735496651223 -2.76000000000015
2.07236064843347 -2.80000000000015
2.07504440784613 -2.82079075320965
2.07760946846348 -2.84000000000015
2.08311700086839 -2.88000000000015
2.08878884984065 -2.92000000000015
2.09462814872388 -2.96000000000015
2.10063803422194 -3.00000000000015
2.10682164522728 -3.04000000000015
2.1131821216503 -3.08000000000015
2.11504440784613 -3.09137319949399
2.11989491365232 -3.12000000000015
2.12686496809641 -3.16000000000015
2.13402665498018 -3.20000000000014
2.14138312651142 -3.24000000000014
2.14893752670824 -3.28000000000014
2.15504440784613 -3.31148242604464
2.15675508523594 -3.32000000000014
2.16501341001961 -3.36000000000014
2.17348488806024 -3.40000000000014
2.18217261874227 -3.44000000000014
2.19107968316313 -3.48000000000014
2.19504440784613 -3.49734707249721
2.20040831625231 -3.52000000000014
2.21012209453564 -3.56000000000014
2.22007061407964 -3.60000000000014
2.23025684595243 -3.64000000000014
2.23504440784613 -3.65833955543644
2.24090747337113 -3.68000000000013
2.25199898712495 -3.72000000000013
2.263343611409 -3.76000000000013
2.27494414412132 -3.80000000000013
2.27504440784613 -3.80033719662393
2.28728417266417 -3.84000000000013
2.29989673686301 -3.88000000000013
2.31278032512156 -3.92000000000013
2.31504440784613 -3.92686510241222
2.32639917369689 -3.96000000000013
2.34039778632627 -4.00000000000013
2.35468219133105 -4.04000000000013
2.35504440784613 -4.04099092476985
2.36988029546968 -4.08000000000013
2.38539232976417 -4.12000000000013
2.39504440784613 -4.14438218626779
2.40148780846312 -4.16000000000012
2.418339111157 -4.20000000000012
2.43504440784613 -4.23892949223609
2.43552405027689 -4.24000000000012
2.45383931588864 -4.28000000000012
2.47247730941829 -4.32000000000012
2.47504440784613 -4.32539549045787
2.49226640124632 -4.36000000000012
2.51251876216064 -4.40000000000012
2.51504440784613 -4.40488800441933
2.53406481451483 -4.44000000000012
2.55504440784613 -4.47809529081351
2.55614720940414 -4.48000000000012
2.57976864487583 -4.52000000000012
2.59504440784613 -4.54544183591602
2.6042602542413 -4.56000000000012
2.63002623201897 -4.60000000000012
2.63504440784613 -4.60765007540717
2.65748864830175 -4.64000000000011
2.67504440784613 -4.66489639280755
2.68635347061755 -4.68000000000011
2.71504440784613 -4.71770032301004
2.71691111903242 -4.72000000000011
2.74994620735536 -4.76000000000011
2.75504440784613 -4.7660718974425
2.78557199680421 -4.80000000000011
2.79504440784613 -4.81035860347297
2.82426297080821 -4.84000000000011
2.83504440784613 -4.85076154996378
2.86683903123197 -4.88000000000011
2.87504440784613 -4.8874240054379
2.91444565049208 -4.92000000000011
2.91504440784613 -4.92048702890792
2.95504440784613 -4.9498531890352
2.97052419165928 -4.96000000000011
2.99504440784613 -4.97580880449964
3.03504440784613 -4.9984710626842
3.03819776865777 -5.00000000000011
3.07504440784613 -5.01756721800855
3.11504440784613 -5.03346787845551
3.13574728336662 -5.04000000000011
3.15504440784613 -5.04598510967232
};

% \addplot [draw=darkviolet1910191, draw=none, forget plot]
% table{%
% x  y
% 3.15504440784613 -4.24998539715936
% 3.19504440784613 -4.25817613701695
% 3.23504440784613 -4.26104302696576
% 3.27504440784613 -4.2584710683474
% 3.31504440784613 -4.25035507798627
% 3.34520564354002 -4.24000000000012
% 3.35504440784613 -4.23650330345695
% 3.39504440784613 -4.21646874061458
% 3.42043914422003 -4.20000000000012
% 3.43504440784613 -4.19019682377729
% 3.4717213437135 -4.16000000000012
% 3.47504440784613 -4.15716813765641
% 3.5119071678176 -4.12000000000013
% 3.51504440784613 -4.11672572307751
% 3.5455515126093 -4.08000000000013
% 3.55504440784613 -4.06817046296574
% 3.5750170760229 -4.04000000000013
% 3.59504440784613 -4.01075903829769
% 3.60165073139723 -4.00000000000013
% 3.62540237081136 -3.96000000000013
% 3.63504440784613 -3.94319729170486
% 3.64712367032556 -3.92000000000013
% 3.66725381661736 -3.88000000000013
% 3.67504440784613 -3.86398394701301
% 3.68573447676575 -3.84000000000013
% 3.70296523759581 -3.80000000000013
% 3.71504440784613 -3.77097192559418
% 3.71926155346495 -3.76000000000013
% 3.73412498540827 -3.72000000000013
% 3.74847665567559 -3.68000000000013
% 3.75504440784613 -3.66104897091498
% 3.76182912390886 -3.64000000000014
% 3.77428243738139 -3.60000000000014
% 3.7863013802559 -3.56000000000014
% 3.79504440784613 -3.52984824083835
% 3.79771575916398 -3.52000000000014
% 3.80819006587355 -3.48000000000014
% 3.8182923599829 -3.44000000000014
% 3.82803241595449 -3.40000000000014
% 3.83504440784613 -3.37012669818146
% 3.83727917116167 -3.36000000000014
% 3.84578914761239 -3.32000000000014
% 3.85398678656241 -3.28000000000014
% 3.86188037385988 -3.24000000000014
% 3.86947803737129 -3.20000000000014
% 3.87504440784613 -3.16954310692314
% 3.87669132396399 -3.16000000000015
% 3.8833328611679 -3.12000000000015
% 3.88971815531221 -3.08000000000015
% 3.89585419918424 -3.04000000000015
% 3.90174785786074 -3.00000000000015
% 3.907405870819 -2.96000000000015
% 3.91283485396387 -2.92000000000015
% 3.91504440784613 -2.90302701684278
% 3.91788584050998 -2.88000000000015
% 3.92261774736548 -2.84000000000015
% 3.92715119585328 -2.80000000000015
% 3.93149194413108 -2.76000000000015
% 3.93564564612871 -2.72000000000016
% 3.93961785281243 -2.68000000000016
% 3.9434140133934 -2.64000000000016
% 3.94703947648207 -2.60000000000016
% 3.95049949119003 -2.56000000000016
% 3.95379920818072 -2.52000000000016
% 3.95504440784613 -2.50416128110141
% 3.95685085891073 -2.48000000000016
% 3.95969888973399 -2.44000000000016
% 3.96240879827402 -2.40000000000016
% 3.96498509135365 -2.36000000000016
% 3.96743218865027 -2.32000000000016
% 3.96975442330762 -2.28000000000016
% 3.97195604251375 -2.24000000000017
% 3.9740412080462 -2.20000000000017
% 3.9760139967853 -2.16000000000017
% 3.97787840119699 -2.12000000000017
% 3.97963832978582 -2.08000000000017
% 3.98129760751941 -2.04000000000017
% 3.98285997622538 -2.00000000000017
% 3.98432909496164 -1.96000000000017
% 3.98570854036112 -1.92000000000017
% 3.98700180695201 -1.88000000000017
% 3.98821230745436 -1.84000000000017
% 3.98934337305415 -1.80000000000017
% 3.99039825365571 -1.76000000000018
% 3.99138011811361 -1.72000000000018
% 3.99229205444479 -1.68000000000018
% 3.9931370700221 -1.64000000000018
% 3.99391809175011 -1.60000000000018
% 3.99463796622412 -1.56000000000018
% 3.99504440784613 -1.5354235663199
% 3.99528767372487 -1.52000000000018
% 3.99586548602318 -1.48000000000018
% 3.99639267245296 -1.44000000000018
% 3.99687164077686 -1.40000000000018
% 3.99730472301255 -1.36000000000018
% 3.99769417547756 -1.32000000000019
% 3.99804217882659 -1.28000000000019
% 3.99835083808212 -1.24000000000019
% 3.99862218265896 -1.20000000000019
% 3.99885816638382 -1.16000000000019
% 3.99906066751056 -1.12000000000019
% 3.99923148873196 -1.08000000000019
% 3.99937235718897 -1.04000000000019
% 3.99948492447801 -1.00000000000019
% 3.99957076665745 -0.960000000000193
% 3.99963138425381 -0.920000000000194
% 3.99966820226875 -0.880000000000194
% 3.99968257018748 -0.840000000000195
% 3.99967576198946 -0.800000000000196
% 3.99964897616234 -0.760000000000197
% 3.99960333571975 -0.720000000000198
% 3.99953988822385 -0.680000000000199
% 3.99945960581353 -0.6400000000002
% 3.99936338523889 -0.6000000000002
% 3.99925204790295 -0.560000000000201
% 3.9991263399113 -0.520000000000202
% 3.99898693213055 -0.480000000000203
% 3.99883442025632 -0.440000000000204
% 3.9986693248915 -0.400000000000205
% 3.99849209163571 -0.360000000000205
% 3.99830309118658 -0.320000000000206
% 3.9981026194536 -0.280000000000207
% 3.99789089768549 -0.240000000000208
% 3.99766807261154 -0.200000000000209
% 3.99743421659784 -0.16000000000021
% 3.99718932781916 -0.120000000000211
% 3.99693333044695 -0.0800000000002115
% 3.9966660748544 -0.0400000000002123
% 3.99638733783916 -2.1316282072803e-13
% 3.99609682286429 0.039999999999786
% 3.99579416031828 0.0799999999997851
% 3.99547890779456 0.119999999999784
% 3.99515055039136 0.159999999999783
% 3.99504440784613 0.172407724837136
% 3.99479712809974 0.199999999999783
% 3.99442355269152 0.239999999999782
% 3.99403417803586 0.279999999999781
% 3.99362816544406 0.31999999999978
% 3.99320460230629 0.359999999999779
% 3.99276250256116 0.399999999999778
% 3.99230080719174 0.439999999999777
% 3.99181838474853 0.479999999999777
% 3.99131403189998 0.519999999999776
% 3.99078647401091 0.559999999999775
% 3.99023436574937 0.599999999999774
% 3.98965629172241 0.639999999999773
% 3.98905076714096 0.679999999999772
% 3.98841623851433 0.719999999999771
% 3.98775108437471 0.759999999999771
% 3.98705361603165 0.79999999999977
% 3.98632207835721 0.839999999999769
% 3.98555465060161 0.879999999999768
% 3.98474944723974 0.919999999999767
% 3.98390451884876 0.959999999999766
% 3.98301785301663 0.999999999999766
% 3.98208737528188 1.03999999999976
% 3.9811109501046 1.07999999999976
% 3.98008638186849 1.11999999999976
% 3.9790114159141 1.15999999999976
% 3.97788373960309 1.19999999999976
% 3.97670098341337 1.23999999999976
% 3.97546072206492 1.27999999999976
% 3.97416047567617 1.31999999999976
% 3.97279771095059 1.35999999999976
% 3.97136984239318 1.39999999999976
% 3.96987423355665 1.43999999999976
% 3.96830819831668 1.47999999999976
% 3.96666900217611 1.51999999999975
% 3.96495386359732 1.55999999999975
% 3.96315995536247 1.59999999999975
% 3.961284405961 1.63999999999975
% 3.95932430100375 1.67999999999975
% 3.95727668466314 1.71999999999975
% 3.95513856113867 1.75999999999975
% 3.95504440784613 1.76168511833834
% 3.95280176256966 1.79999999999975
% 3.95035924638835 1.83999999999975
% 3.9478124203828 1.87999999999975
% 3.94515802217104 1.91999999999975
% 3.94239275756486 1.95999999999975
% 3.93951330232599 1.99999999999974
% 3.93651630394305 2.03999999999974
% 3.93339838342792 2.07999999999974
% 3.93015613713063 2.11999999999974
% 3.92678613857121 2.15999999999974
% 3.92328494028757 2.19999999999974
% 3.91964907569786 2.23999999999974
% 3.91587506097617 2.27999999999974
% 3.91504440784613 2.28847209970857
% 3.91180295947204 2.31999999999974
% 3.90753685611521 2.35999999999974
% 3.90311530701139 2.39999999999974
% 3.89853466687416 2.43999999999973
% 3.89379128563619 2.47999999999973
% 3.88888151054598 2.51999999999973
% 3.88380168826589 2.55999999999973
% 3.8785481669699 2.59999999999973
% 3.87504440784613 2.62578462994054
% 3.87301582379965 2.63999999999973
% 3.86710930979922 2.67999999999973
% 3.86100977770943 2.71999999999973
% 3.8547135146972 2.75999999999973
% 3.84821682471199 2.79999999999973
% 3.84151603070517 2.83999999999973
% 3.83504440784613 2.87746381454665
% 3.83458346328226 2.87999999999973
% 3.82707321310403 2.91999999999972
% 3.81933813406494 2.95999999999972
% 3.81137459066843 2.99999999999972
% 3.80317898376923 3.03999999999972
% 3.79504440784613 3.07858848383302
% 3.79473066459306 3.07999999999972
% 3.78556224085833 3.11999999999972
% 3.77614002849198 3.15999999999972
% 3.76646058027104 3.19999999999972
% 3.75652050418867 3.23999999999972
% 3.75504440784613 3.24576961705655
% 3.74578844695491 3.27999999999972
% 3.7346871558211 3.31999999999972
% 3.72330301318559 3.35999999999972
% 3.71504440784613 3.38827637495214
% 3.71141428889224 3.39999999999971
% 3.6986919698786 3.43999999999971
% 3.68566410836243 3.47999999999971
% 3.67504440784613 3.51182618892441
% 3.67214290351712 3.51999999999971
% 3.65757004722486 3.55999999999971
% 3.6426688951935 3.59999999999971
% 3.63504440784613 3.61997870355206
% 3.62688441803658 3.63999999999971
% 3.61019527434154 3.67999999999971
% 3.59504440784613 3.715547385257
% 3.5930080530368 3.71999999999971
% 3.57426346502116 3.75999999999971
% 3.55514864812368 3.79999999999971
% 3.55504440784613 3.80021287456096
% 3.5340329740471 3.8399999999997
% 3.51504440784613 3.87528217366774
% 3.51228766277829 3.8799999999997
% 3.4883845521613 3.9199999999997
% 3.47504440784613 3.94189061364439
% 3.46297324621755 3.9599999999997
% 3.43579408943325 3.9999999999997
% 3.43504440784613 4.00107953139575
% 3.40521793419527 4.0399999999997
% 3.39504440784613 4.05302601105222
% 3.37152793393096 4.0799999999997
% 3.35504440784613 4.09854970192432
% 3.33345914109157 4.1199999999997
% 3.31504440784613 4.13795156807839
% 3.28895257608587 4.1599999999997
% 3.27504440784613 4.1715278656111
% 3.23504440784613 4.19955829521936
% 3.23426777502113 4.1999999999997
% 3.19504440784613 4.221871579996
% 3.15504440784613 4.23906377013602
% 3.15188636597238 4.2399999999997
% 3.11504440784613 4.25070355895944
% 3.07504440784613 4.257080785027
% 3.03504440784613 4.25810093099576
% 2.99504440784613 4.25365311829687
% 2.95504440784613 4.24363666549903
% 2.94571960860039 4.2399999999997
% 2.91504440784613 4.22761763449867
% 2.87504440784613 4.20559239295136
% 2.86701773619618 4.1999999999997
% 2.83504440784613 4.17694724948524
% 2.81562779493493 4.1599999999997
% 2.79504440784613 4.14140758442027
% 2.77482996794829 4.1199999999997
% 2.75504440784613 4.09831481242474
% 2.74045978414885 4.0799999999997
% 2.71504440784613 4.04696883198578
% 2.71028260422368 4.0399999999997
% 2.68384745212732 3.9999999999997
% 2.67504440784613 3.9862169859205
% 2.65996316800851 3.9599999999997
% 2.63773182555715 3.9199999999997
% 2.63504440784613 3.91500025292014
% 2.61790961988405 3.8799999999997
% 2.59899416778661 3.8399999999997
% 2.59504440784613 3.83136135502653
% 2.58186560097722 3.79999999999971
% 2.56562547159766 3.75999999999971
% 2.55504440784613 3.73302245142024
% 2.55031480653015 3.71999999999971
% 2.53627276438507 3.67999999999971
% 2.52271478335325 3.63999999999971
% 2.51504440784613 3.61656596389502
% 2.50999070705928 3.59999999999971
% 2.49820504494072 3.55999999999971
% 2.48683172100384 3.51999999999971
% 2.47585990665214 3.47999999999971
% 2.47504440784613 3.4769193445914
% 2.46588437159169 3.43999999999971
% 2.45631363588245 3.39999999999971
% 2.44708776016616 3.35999999999972
% 2.43819765471476 3.31999999999972
% 2.43504440784613 3.30527598150241
% 2.42994700923714 3.27999999999972
% 2.42217687847914 3.23999999999972
% 2.41469682131511 3.19999999999972
% 2.40749908370184 3.15999999999972
% 2.40057605603808 3.11999999999972
% 2.39504440784613 3.08675789227412
% 2.39398109530499 3.07999999999972
% 2.387930703196 3.03999999999972
% 2.38211842948096 2.99999999999972
% 2.37653769617242 2.95999999999972
% 2.37118204370229 2.91999999999972
% 2.36604512914897 2.87999999999973
% 2.36112072453704 2.83999999999973
% 2.35640271520742 2.79999999999973
% 2.35504440784613 2.78797485191033
% 2.35204562559454 2.75999999999973
% 2.3479417800524 2.71999999999973
% 2.34401665151703 2.67999999999973
% 2.34026490117965 2.63999999999973
% 2.33668128741522 2.59999999999973
% 2.33326066478475 2.55999999999973
% 2.32999798308459 2.51999999999973
% 2.32688828644117 2.47999999999973
% 2.32392671245001 2.43999999999973
% 2.32110849135755 2.39999999999974
% 2.31842894528461 2.35999999999974
% 2.31588348749018 2.31999999999974
% 2.31504440784613 2.30610784789985
% 2.31354321623016 2.27999999999974
% 2.31136224843891 2.23999999999974
% 2.30929624059314 2.19999999999974
% 2.30734118357393 2.15999999999974
% 2.30549315054711 2.11999999999974
% 2.30374829656328 2.07999999999974
% 2.30210285818423 2.03999999999974
% 2.30055315313453 1.99999999999974
% 2.29909557997753 1.95999999999975
% 2.29772661781481 1.91999999999975
% 2.29644282600805 1.87999999999975
% 2.29524084392251 1.83999999999975
% 2.29411739069114 1.79999999999975
% 2.29306926499841 1.75999999999975
% 2.29209334488293 1.71999999999975
% 2.291186587558 1.67999999999975
% 2.29034602924909 1.63999999999975
% 2.28956878504743 1.59999999999975
% 2.2888520487788 1.55999999999975
% 2.28819309288654 1.51999999999975
% 2.28758926832791 1.47999999999976
% 2.28703800448302 1.43999999999976
% 2.28653680907518 1.39999999999976
% 2.28608326810201 1.35999999999976
% 2.2856750457763 1.31999999999976
% 2.28530988447569 1.27999999999976
% 2.28498560470034 1.23999999999976
% 2.28470010503772 1.19999999999976
% 2.28445136213344 1.15999999999976
% 2.28423743066744 1.11999999999976
% 2.28405644333458 1.07999999999976
% 2.28390661082856 1.03999999999976
% 2.28378622182856 0.999999999999766
% 2.28369364298745 0.959999999999766
% 2.28362731892087 0.919999999999767
% 2.28358577219611 0.879999999999768
% 2.28356760332003 0.839999999999769
% 2.28357149072505 0.79999999999977
% 2.28359619075239 0.759999999999771
% 2.2836405376316 0.719999999999771
% 2.28370344345552 0.679999999999772
% 2.28378389814982 0.639999999999773
% 2.28388096943621 0.599999999999774
% 2.28399380278846 0.559999999999775
% 2.28412162138033 0.519999999999776
% 2.28426372602463 0.479999999999777
% 2.28441949510244 0.439999999999777
% 2.28458838448172 0.399999999999778
% 2.28476992742448 0.359999999999779
% 2.28496373448155 0.31999999999978
% 2.28516949337433 0.279999999999781
% 2.28538696886248 0.239999999999782
% 2.28561600259691 0.199999999999783
% 2.28585651295719 0.159999999999783
% 2.28610849487263 0.119999999999784
% 2.28637201962626 0.0799999999997851
% 2.28664723464088 0.039999999999786
% 2.28693436324656 -2.1316282072803e-13
% 2.2872337044288 -0.0400000000002123
% 2.28754563255653 -0.0800000000002115
% 2.28787059708951 -0.120000000000211
% 2.28820912226418 -0.16000000000021
% 2.28856180675745 -0.200000000000209
% 2.2889293233278 -0.240000000000208
% 2.28931241843298 -0.280000000000207
% 2.28971191182376 -0.320000000000206
% 2.29012869611325 -0.360000000000205
% 2.29056373632098 -0.400000000000205
% 2.29101806939153 -0.440000000000204
% 2.291492803687 -0.480000000000203
% 2.29198911845283 -0.520000000000202
% 2.29250826325676 -0.560000000000201
% 2.29305155740012 -0.6000000000002
% 2.29362038930149 -0.6400000000002
% 2.29421621585197 -0.680000000000199
% 2.29484056174205 -0.720000000000198
% 2.29549501875956 -0.760000000000197
% 2.29618124505855 -0.800000000000196
% 2.29690096439878 -0.840000000000195
% 2.29765596535574 -0.880000000000194
% 2.29844810050086 -0.920000000000193
% 2.29927928555197 -0.960000000000193
% 2.30015149849373 -1.00000000000019
% 2.3010667786681 -1.04000000000019
% 2.30202722583479 -1.08000000000019
% 2.30303499920163 -1.12000000000019
% 2.30409231642505 -1.16000000000019
% 2.30520145258063 -1.20000000000019
% 2.3063647391039 -1.24000000000019
% 2.30758456270159 -1.28000000000019
% 2.30886336423348 -1.32000000000019
% 2.31020363756509 -1.36000000000018
% 2.31160792839154 -1.40000000000018
% 2.31307883303289 -1.44000000000018
% 2.31461899720132 -1.48000000000018
% 2.31504440784613 -1.49054508835853
% 2.31628901137002 -1.52000000000018
% 2.31805797452209 -1.56000000000018
% 2.31990801380645 -1.60000000000018
% 2.32184207669362 -1.64000000000018
% 2.32386315404282 -1.68000000000018
% 2.32597427857289 -1.72000000000018
% 2.32817852330663 -1.76000000000018
% 2.33047899998921 -1.80000000000017
% 2.33287885748153 -1.84000000000017
% 2.3353812801294 -1.88000000000017
% 2.33798948610954 -1.92000000000017
% 2.34070672575318 -1.96000000000017
% 2.34353627984855 -2.00000000000017
% 2.346481457923 -2.04000000000017
% 2.34954559650607 -2.08000000000017
% 2.35273205737449 -2.12000000000017
% 2.35504440784613 -2.14790998935982
% 2.35609439916529 -2.16000000000017
% 2.35970801502834 -2.20000000000017
% 2.36346022960772 -2.24000000000017
% 2.367354605841 -2.28000000000016
% 2.37139472079895 -2.32000000000016
% 2.37558416367795 -2.36000000000016
% 2.3799265337838 -2.40000000000016
% 2.38442543850861 -2.44000000000016
% 2.38908449130224 -2.48000000000016
% 2.39390730964007 -2.52000000000016
% 2.39504440784613 -2.52909877969956
% 2.39909756370229 -2.56000000000016
% 2.40452578318387 -2.60000000000016
% 2.41013652936005 -2.64000000000016
% 2.41593351067591 -2.68000000000016
% 2.42192042514729 -2.72000000000016
% 2.428100958176 -2.76000000000015
% 2.43447878037671 -2.80000000000015
% 2.43504440784613 -2.80343090487644
% 2.44138246767396 -2.84000000000015
% 2.44853070960534 -2.88000000000015
% 2.45589655306827 -2.92000000000015
% 2.46348365080636 -2.96000000000015
% 2.47129562403935 -3.00000000000015
% 2.47504440784613 -3.01862047978912
% 2.47957889984528 -3.04000000000015
% 2.48831756517381 -3.08000000000015
% 2.49730249475034 -3.12000000000015
% 2.50653718776017 -3.16000000000015
% 2.51504440784613 -3.19585351164623
% 2.51608348796655 -3.20000000000014
% 2.52640639946143 -3.24000000000014
% 2.53700126296625 -3.28000000000014
% 2.54787134741194 -3.32000000000014
% 2.55504440784613 -3.34570355720173
% 2.55926961085108 -3.36000000000014
% 2.57141472364723 -3.40000000000014
% 2.58385763783768 -3.44000000000014
% 2.59504440784613 -3.47509654462365
% 2.59670509691 -3.48000000000014
% 2.61061913501135 -3.52000000000014
% 2.62485377108012 -3.56000000000014
% 2.63504440784613 -3.58796480634085
% 2.6397218007161 -3.60000000000014
% 2.65565752491978 -3.64000000000014
% 2.67193633455094 -3.68000000000013
% 2.67504440784613 -3.68745033094214
% 2.68958721899227 -3.72000000000013
% 2.70783831565885 -3.76000000000013
% 2.71504440784613 -3.77543619001987
% 2.72738908359474 -3.80000000000013
% 2.74791554958333 -3.84000000000013
% 2.75504440784613 -3.8535882788591
% 2.77005044230606 -3.88000000000013
% 2.79322244812045 -3.92000000000013
% 2.79504440784613 -3.92307473623084
% 2.81890579700116 -3.96000000000013
% 2.83504440784613 -3.98450637625707
% 2.84627046874486 -4.00000000000013
% 2.87504440784613 -4.03896404572027
% 2.87589523810271 -4.04000000000013
% 2.90942600657845 -4.08000000000013
% 2.91504440784613 -4.08657501786284
% 2.9472091917087 -4.12000000000013
% 2.95504440784613 -4.12798811450635
% 2.99100564960909 -4.16000000000012
% 2.99504440784613 -4.1635267440892
% 3.03504440784613 -4.19329665973931
% 3.04595615630217 -4.20000000000012
% 3.07504440784613 -4.21752191582996
% 3.11504440784613 -4.23649878380633
% 3.12527492656387 -4.24000000000012
% 3.15504440784613 -4.24998539715936
% };
\addplot [semithick, black, forget plot, mark=asterisk, forget plot]
table {%
2.51327412287183 3
};
\addplot [semithick, blue]
table {%
2.51327412287183 3
2.59273947324646 2.6625682714048
2.73898758129497 2.04645312285313
2.851834603369 1.58820410482825
2.95289523244678 1.21253375391461
3.03749001605943 0.95561297686041
3.12206482205597 0.805870032382025
3.23317358192546 0.857066635786532
3.35283850152402 1.16067296993606
3.48428791723972 1.61591523553589
3.64327901736341 2.21840635200446
3.70999843618206 2.4760247468071
3.74167852332368 2.55926829871562
3.78088495973561 2.55717666462898
3.82719619771322 2.45078681327766
3.87373829583907 2.23385372287803
3.91494600384096 1.90992981838015
3.94698545074404 1.4849609095536
3.96533478851738 1.07438747245097
3.97576016912233 0.714292489117711
3.98270254105187 0.401566753966064
3.98599560444658 0.255873431007243
3.98817958470549 0.178456940107983
3.9900882960106 0.12723371442515
3.99208954713717 0.0841249414244856
3.99418729742665 0.0429002072260868
3.99564011987189 0.0149005368407972
3.99625958486221 0.00302864332412801
3.99640290359025 0.000254293512546899
3.99641504117199 8.06854526200103e-05
};
\addlegendentry{\scriptsize Our Approach}
\addplot [semithick, black, forget plot, mark=asterisk]
table {%
3.14159265358979 -4
};
\addplot [semithick, blue, forget plot]
table {%
3.14159265358979 -4
3.05733463817337 -3.98375615133841
2.97593896873586 -3.98893155511051
2.86695154292809 -3.93122768766489
2.7517143091305 -3.7873820218493
2.62948142655156 -3.53571899573853
2.51732024544131 -3.17947883496766
2.4250652401821 -2.7213398426681
2.35670985782173 -2.14695972320754
2.31575938211608 -1.48064299770742
2.29998647845747 -0.962632377632727
2.29299478966556 -0.558719598120116
2.28945055366838 -0.252249839898887
2.28815621024709 -0.114155729429584
2.28759883717021 -0.0523029135406339
2.28730612691938 -0.022728364257919
2.2871246277124 -0.00960622755556116
2.28697249237728 -0.0045653394696231
2.28677666778319 -0.000747221948166576
2.28674352575482 -8.23334728464197e-05
2.28673915124278 -4.75503401695042e-05
2.28673790900942 2.46294153951047e-05
2.28673816842239 -2.83521085881572e-05
2.28673774168375 2.74331031263144e-05
2.28673813538501 -2.73284374526782e-05
2.28673773978076 2.7081219942201e-05
2.286738131241 -2.68638697014539e-05
2.28673774284888 2.66406708697657e-05
2.28673812802571 -2.6423379886162e-05
2.28673774601666 2.62044693829055e-05
};
\addplot [thick, red, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1.96615080098535 -1.25402974218591
% 1.95292013052176 -1.33443863246578
};

\addplot [thick, red, densely dotted]
table {%
3.14159265358979 -4
2.59526123017647 -4.42621575645719
2.45485736814512 -4.27065600693329
2.20368687174398 -3.53084622796716
2.0281037152919 -2.38974052352689
1.96615080098535 -1.25402974218591
1.95304425564329 -1.33393552115922
1.95292013052176 -1.33443863246578
1.95281873299293 -1.33455622298453
1.95271591673628 -1.33468196891975
1.95261450084255 -1.33479966620243
1.95251307600448 -1.3349174162402
1.95241164202153 -1.33503521894364
1.9523087888579 -1.33516117935441
1.95220733654695 -1.33527908812889
1.95210587527558 -1.3353970496151
1.95200440484328 -1.33551506372364
1.9519029253443 -1.33563313048302
1.95180002611117 -1.33575935860429
1.95169852834205 -1.33587753136479
1.9515970214942 -1.33599575674352
1.95149550556362 -1.33611403472962
1.95139398054633 -1.33623236531229
1.95129103514177 -1.33635886086826
1.95118949191223 -1.33647729738199
1.95108793958393 -1.33659578645957
1.95098637815287 -1.3367143280902
1.95088480761506 -1.33683292226299
1.95078322806477 -1.3369515690064
1.95068163939975 -1.33707026827026
1.95057862943423 -1.33719713755393
1.95047702250057 -1.33731594259553
1.95037540644014 -1.33743480012484
1.95027378134722 -1.33755371017027
1.95017214711957 -1.33767267268167
1.95007050385145 -1.33779168768744
1.94996885144062 -1.33791075513739
1.94986718998135 -1.33802987505993
1.94976551946966 -1.33814904744417
1.94966383990156 -1.33826827227917
1.94956215117481 -1.33838754951477
1.94946045338369 -1.33850687917936
1.94935874652421 -1.33862626126202
1.9492570305924 -1.33874569575183
1.94915530558426 -1.33886518263786
1.94905215731954 -1.33899285032371
1.94895041392227 -1.33911244265803
1.9488486614367 -1.33923208735569
1.94874689985884 -1.33935178440576
1.94864654386647 -1.33946340247222
1.94854476431687 -1.33958320350628
1.9484429756631 -1.33970305686003
1.9483411779012 -1.33982296252254
1.94823937102717 -1.33994292048287
1.94813755503707 -1.34006293073006
1.94803573002516 -1.34018299329244
1.94793389588922 -1.34030310811974
1.94783205262527 -1.34042327520101
1.94773020032762 -1.34054349456459
1.94762833889401 -1.34066376616017
1.9475264683205 -1.34078408997681
1.94742458870136 -1.3409044660428
1.94732270003264 -1.34102489434715
1.94722080221209 -1.34114537483957
1.94712031181238 -1.3412577652985
1.9470183959019 -1.34137834944843
1.94691647092603 -1.34149898579289
1.9468145368808 -1.34161967432088
1.94671259366397 -1.34174041498208
1.94661064136986 -1.34186120780479
1.9465086799945 -1.34198205277799
1.9464081268962 -1.34209480257653
1.94630614747418 -1.34221575109372
1.94620415895908 -1.34233675172846
1.94610216124868 -1.34245780443044
1.94600015453556 -1.34257890926719
1.9458995567103 -1.34269191526359
1.94579753181304 -1.34281312349575
1.94569549790124 -1.34293438382973
1.94559345477442 -1.34305569617588
1.94549140262513 -1.34317706060172
1.94539075997591 -1.3432903225253
1.94528868979986 -1.3434117903157
1.94518661039303 -1.34353331007416
1.94508452194798 -1.3436548818682
1.94498384349203 -1.34376834823459
1.94488173698893 -1.34389002330553
1.94477962123929 -1.34401175030039
1.94467891604051 -1.34412536975558
1.94457678230766 -1.34424720000086
1.94447463941475 -1.34436908217625
1.94437390743841 -1.34448285462266
1.94427174644061 -1.34460483994333
1.94416957636924 -1.34472687720024
1.94406739722034 -1.34484896638225
1.94396662928273 -1.34496294283731
1.94386443199772 -1.34508513507671
1.94376364636219 -1.34519921321262
1.94366143092552 -1.34532150846548
1.94355920639172 -1.34544385558817
1.94345839387462 -1.34555808642215
1.94335615136231 -1.34568053657087
1.94325389954459 -1.34580303847754
1.94315306011126 -1.34591742191163
1.94305079029168 -1.34604002677832
1.94294993309904 -1.34615451171966
1.94284764526207 -1.34627721950225
1.94274534810011 -1.34639997898733
1.94264446393361 -1.34651461636549
1.94254214873094 -1.34663747870042
1.94244124676681 -1.34675221747716
1.94233891350791 -1.34687518261778
1.94223799373086 -1.34699002274957
1.94213564240021 -1.34711309065172
1.94203470479495 -1.347228032095
1.94193233537705 -1.34735120271451
1.94182995679552 -1.34747442501505
1.94172899211287 -1.3475895186006
1.94162659522428 -1.34771284347368
1.94152561267518 -1.34782803826189
1.94142319766058 -1.34795146574194
1.94132219732801 -1.34806676172848
1.94122118825716 -1.34818210798252
1.94111874633541 -1.34830568903005
1.94101771935999 -1.34842113637759
1.94091525927357 -1.34854481992136
1.94081421437833 -1.34866036831874
1.94071173611179 -1.3487841543145
1.94061067328148 -1.34889980371806
1.94050817681935 -1.3490236921215
1.94040709603874 -1.34913944248757
1.9403060064858 -1.34925524302362
1.94020348301248 -1.34937928469629
1.94010237558469 -1.3494951861685
1.93999983387721 -1.34961933013796
1.93989870846108 -1.34973533246329
1.93979757425376 -1.34985138490428
1.93969500547739 -1.34997568197694
1.93959385335721 -1.35009183524465
1.93949126630815 -1.3502162345031
1.93939009635818 -1.350332488593
1.93928891749988 -1.3504487927048
1.93918630332429 -1.3505733449001
1.93908510651518 -1.35068974972906
1.9389839008847 -1.35080620458656
1.93888125954806 -1.35093090961891
1.93878003594403 -1.35104746512775
1.93867880350735 -1.35116407063245
1.93857613497516 -1.35128892840194
1.93847488464046 -1.3514056345314
1.93837362536356 -1.3515223905847
1.938272357239 -1.35163919659029
1.93816965260022 -1.35176425768195
1.93806836654739 -1.35188116422442
1.93796707163561 -1.35199812068637
1.93786576776288 -1.35211512701766
1.9377630269564 -1.35224039125384
1.93766170522344 -1.35235749807334
1.93756037461653 -1.35247465476863
1.93745903513195 -1.35259186132883
1.93735625809669 -1.35271732853156
1.93725490072166 -1.35283463549185
1.93715353435942 -1.35295199224488
1.93705215920278 -1.35306939885833
1.93695077505147 -1.35318685524271
1.93684795280047 -1.35331257577482
1.93674655081929 -1.35343013248841
1.9366451398322 -1.35354773893999
1.93654372003199 -1.35366539519726
1.93644229131668 -1.35378310120997
1.93634085368253 -1.35390085696719
1.93623797717197 -1.35402688102456
1.93613652166278 -1.35414473697854
1.93603505722353 -1.35426264264404
1.93593358385049 -1.3543805980101
1.9358321016382 -1.35449860310506
1.93573061048467 -1.35461665787869
1.93562911038618 -1.35473476232002
1.93552760143727 -1.35485291645738
1.9354246525763 -1.35497934442028
1.93532312569225 -1.35509759857753
1.93522158994656 -1.35521590239772
1.93512004523726 -1.35533425583058
1.93501849165888 -1.35545265890442
1.93491692910946 -1.35557111156894
1.93481535768352 -1.35568961385248
1.93471377737737 -1.35580816574403
1.93461218818727 -1.35592676723257
1.93451059010952 -1.35604541830709
1.93440898304215 -1.35616411891731
1.93430736707969 -1.35628286909153
1.93420574221844 -1.35640166881872
1.93410410845468 -1.35652051808786
1.93400246578471 -1.35663941688793
1.93390081420481 -1.3567583652079
1.93379915371127 -1.35687736303674
1.93369748430039 -1.35699641036342
1.93359580596846 -1.3571155071769
1.93349411871176 -1.35723465346615
1.93339242262486 -1.3573538492594
1.93329071760578 -1.35747309450628
1.93318900365083 -1.35759238919577
1.93308728075629 -1.35771173331681
1.93298554901672 -1.35783112689766
1.93288380833016 -1.35795056988792
1.93278205869291 -1.35807006227654
1.93268030019953 -1.35818960409174
1.93257853274804 -1.35830919528316
1.93247819103533 -1.35842059146039
1.93237640588121 -1.35854028071474
1.93227461185621 -1.3586600193515
1.93217280885837 -1.35877980732029
1.93207099698225 -1.3588996446493
1.93196917622416 -1.35901953132743
1.93186734648214 -1.35913946730429
1.93176550785075 -1.35925945260808
1.93166509593249 -1.35937123725603
1.93156323953984 -1.35949132044673
1.9314613742468 -1.35961145293121
1.93135950004967 -1.35973163469829
1.93125761694478 -1.35985186573688
1.93115572483015 -1.35997214599656
1.93105526025771 -1.36008422141668
1.93095335053447 -1.36020459950965
1.93085143179048 -1.36032502679046
1.93074950421858 -1.36044550332655
1.93064756761856 -1.36056602902818
1.93054705916975 -1.36067834637643
1.9304451049246 -1.36079896980102
1.93034314164033 -1.36091964235787
1.93024116950978 -1.36104036411441
1.93014062601685 -1.36115287471067
1.930038636212 -1.36127369410178
1.92993663735336 -1.36139456258063
1.92983462963375 -1.36151548021466
1.92973405103902 -1.36162818388396
1.92963202561598 -1.36174919906411
1.929529991321 -1.36187026336599
1.92942794795386 -1.36199137669983
1.92932733419969 -1.36210427326699
1.92922527310001 -1.36222548405844
1.92912320311374 -1.36234674392703
1.92902256310487 -1.36245978493081
1.92892047536425 -1.36258114219054
1.92881837872606 -1.36270254849392
1.92871771243019 -1.36281573383574
1.92861559801588 -1.36293723746374
1.92851347469303 -1.36305879010189
1.92841278207788 -1.36317211968313
1.92831064095714 -1.36329376957934
1.92820849091691 -1.36341546845219
1.92810777195021 -1.36352894217417
1.92800560409015 -1.36365073823839
1.92790486774155 -1.36376430783808
1.92780268224409 -1.36388620112802
1.92770048780891 -1.36400814333865
1.92759972505516 -1.36412185691385
1.92749751276391 -1.36424389620465
1.92739673259256 -1.36435770554814
1.92729450262777 -1.36447984195356
1.92719226370704 -1.36460202722367
1.92709145707648 -1.36471598037835
1.92698920046027 -1.36483826269623
1.92688837637692 -1.36495231150812
1.9267861019523 -1.36507469079016
1.92668526040161 -1.36518883521588
1.92658296815437 -1.36531131141641
1.92648210912196 -1.36542555141312
1.9263797991361 -1.36554812452761
1.92627892250917 -1.36566246001159
1.92617659477016 -1.36578512999557
1.92607570063319 -1.36589956096158
1.92597335512657 -1.3660223277703
1.92587244346528 -1.36613685417463
1.92577008017656 -1.36625971776346
1.92566915107556 -1.36637433960057
1.92556676999021 -1.36649729992484
1.92546582333641 -1.36661201711259
1.92536342453866 -1.36673507416808
1.92526246031796 -1.3668498866604
1.92516004379372 -1.36697304040054
1.92505906209032 -1.36708794819391
1.92495662772624 -1.36721119853565
1.92485562842709 -1.36732620154674
1.92475462053391 -1.36744125187101
1.92465215959605 -1.36756464674789
1.92455113408607 -1.36767979222326
1.92444865537124 -1.36780328362859
1.92434761232873 -1.36791852425022
1.92424656057553 -1.36803381209243
1.92414405523305 -1.36815744786559
1.92404298592639 -1.36827283078692
1.92394190799735 -1.36838826093311
1.92383937599518 -1.36851204097147
1.92373828049122 -1.36862756613357
1.92363573075323 -1.36875144256189
1.92353461765996 -1.36886706269122
1.92343349592704 -1.36898272999258
1.92333091957426 -1.36910675055892
1.92322978023067 -1.3692225127615
1.92312863223685 -1.36933832210354
1.92302602923706 -1.36946248670734
1.92292486361115 -1.36957839088403
1.92282368932438 -1.36969434216794
1.92272250637336 -1.36981034054298
1.92261986790361 -1.369934696839
1.92251866739168 -1.37005078999936
1.92241745820472 -1.37016693022195
1.92231479301245 -1.37029143032132
1.92221356614372 -1.37040766522411
1.92211233058933 -1.37052394715775
1.92201108634614 -1.37064027610665
1.92190838568295 -1.37076496762329
1.92180712382907 -1.37088139120095
1.92170585327539 -1.37099786176572
1.92160457411837 -1.37111437933934
1.92150328625478 -1.37123094387226
1.92140054132954 -1.37135587428592
1.92129923581993 -1.37147253333841
1.92119792159295 -1.3715892393225
1.9210965986455 -1.37170599222351
1.92099526697381 -1.3718227920294
1.92089247769731 -1.37194796106081
1.92079112844381 -1.37206485531204
1.92068977045524 -1.37218179644043
1.92058840382818 -1.37229878446787
1.92048702845957 -1.37241581934574
1.92038564434566 -1.37253290106274
1.9202828018558 -1.37265835596805
1.92018140011761 -1.37277553199702
1.92007998972284 -1.37289275487501
1.91997857056898 -1.37301002454797
1.91987714275202 -1.37312734104303
1.91977570616891 -1.37324470431162
1.91967426091574 -1.37336211437971
1.91957280688924 -1.37347957119912
1.91946989345877 -1.37360540647928
1.9193684218507 -1.37372295747471
1.91926694145927 -1.37384055518377
1.9191654523798 -1.37395819964269
1.91906395460929 -1.37407589083481
1.91896244804438 -1.37419362871219
1.91886093278148 -1.37431141330129
1.91875940881709 -1.37442924459045
1.91865787614765 -1.37454712256877
1.91855633466972 -1.37466504718898
1.91845478447983 -1.37478301847625
1.91835322557449 -1.37490103641946
1.91825165795018 -1.37501910100761
1.91815008160338 -1.37513721222972
1.91804849653058 -1.37525537007478
1.91794690272829 -1.37537357453174
1.91784530019302 -1.37549182558954
1.91774368892129 -1.37561012323713
1.9176420689096 -1.37572846746344
1.91754044015444 -1.3758468582575
1.91743880265229 -1.37596529560829
1.91733715639966 -1.37608377950477
1.91723550139304 -1.37620230993593
1.91713383762894 -1.3763208868907
1.91703216520415 -1.37643951039366
1.91693048401489 -1.37655818039799
1.91682879405767 -1.37667689689277
1.91672709542919 -1.37679565990331
1.91662538802585 -1.37691446938132
1.91652367184405 -1.37703332531657
1.91642194697982 -1.37715222774078
1.91632021333089 -1.37727117659347
1.91621992561653 -1.37738181887262
1.91611817461212 -1.37750085993391
1.91601641481176 -1.37761994739747
1.91591464631247 -1.37773908128717
1.91581286911066 -1.37785826159224
1.91571108310239 -1.37797748826632
1.91560928838465 -1.37809676133421
1.91550748495323 -1.37821608079095
1.91540712842742 -1.37832708828225
1.91530530758592 -1.37844649976444
1.91520347802107 -1.37856595759539
1.91510163972938 -1.37868546176406
1.91499979270728 -1.37880501226011
1.91489793695061 -1.37892460907852
1.91479752882714 -1.37903588990131
1.91469565561894 -1.37915557861309
1.91459377366647 -1.37927531360726
1.91449188296619 -1.37939509487289
1.91438998351454 -1.37951492239973
1.91428953240141 -1.37962643062711
1.91418761556366 -1.37974634997857
1.91408568996417 -1.37986631555717
1.91398375570025 -1.37998632738692
1.91388181266683 -1.38010638542864
1.9137813184803 -1.38021812077165
1.91367935802699 -1.38033827052078
1.91357738879453 -1.38045846644179
1.91347541087931 -1.38057870856662
1.91337488229619 -1.38069062531639
1.91327288693358 -1.38081095905944
1.91317088287869 -1.38093133896508
1.91307032861693 -1.3810433915439
1.91296830709307 -1.38116386300977
1.91286627686663 -1.38128438060394
1.91276423793311 -1.38140494432432
1.91266364918025 -1.38151717799578
1.91256159275108 -1.38163783318
1.91245952760532 -1.38175853444919
1.9123589131024 -1.38187090372039
1.91225683054035 -1.38199169642932
1.9121547392513 -1.3821125351899
1.91205409896868 -1.38222503995417
1.91195199024271 -1.38234597008822
1.91184987277934 -1.38246694624058
1.91174920668649 -1.38257958639945
1.91164707176559 -1.38270065385897
1.91154492819687 -1.38282176734577
1.91144423626419 -1.38293454279239
1.91134207521824 -1.38305574751179
1.91124136624809 -1.38316861295177
1.91113918771019 -1.38328990886879
1.91103700060808 -1.38341125079154
1.91093626574745 -1.38352425135381
1.91083406113382 -1.38364568439841
1.91073330920199 -1.38375877484465
1.91063108716303 -1.38388029901015
1.91052885644171 -1.38400186909161
1.91042807856868 -1.38411509449551
1.91032583040236 -1.38423675562316
1.91022503542453 -1.3843500708004
1.91012276979876 -1.3844718229371
1.91002195770349 -1.38458522783663
1.90991967470536 -1.38470707097318
1.90981884547932 -1.38482056555003
1.9097165449943 -1.38494249960781
1.90961569862402 -1.38505608381827
1.90951338073935 -1.38517810878709
1.90941251721142 -1.38529178258711
1.90931018181255 -1.38541389838843
1.90920930111353 -1.38552766173413
1.90910694828771 -1.38564986835764
1.90900605040419 -1.38576372120504
1.90890368023868 -1.38588601864038
1.90880276515723 -1.38599996094547
1.9087003775375 -1.38612234911397
1.90859944524472 -1.38623638083277
1.90849704025802 -1.38635885972421
1.90839609074051 -1.38647298081253
1.90829366837312 -1.3865955503833
1.90819270161757 -1.38670976079613
1.90809172655012 -1.38682401562098
1.90798927794979 -1.38694672072905
1.90788828562414 -1.38706106481349
1.90778581971015 -1.38718386052272
1.90768481011293 -1.38729829382245
1.90758232687063 -1.3874211800975
1.9074812999895 -1.38753570255906
1.90738026477232 -1.38765026936436
1.90727775532774 -1.38777329096887
1.9071767028056 -1.38788794687915
1.90707564193851 -1.38800264709082
1.90697310626024 -1.38812580393383
1.90687202806818 -1.38824059318446
1.90676947520909 -1.38836384048332
1.90666837967978 -1.38847871871897
1.90656727578792 -1.38859364121064
1.90646469674623 -1.38871702360663
1.90636357549621 -1.38883203502539
1.90626244587466 -1.38894709065885
1.90615984071997 -1.38907060809414
1.90605869372029 -1.38918575258832
1.90595753833918 -1.38930094126425
1.90585490714108 -1.38942459368093
1.90575373436283 -1.38953987114275
1.90565255319232 -1.38965519276171
1.90555136362734 -1.38977055851715
1.9054486974347 -1.38989439042345
1.90534749044495 -1.39000984488588
1.90524627505085 -1.39012534345179
1.90514505124912 -1.39024088611012
1.90504235020889 -1.39036489740542
1.90494110895587 -1.39048052868209
1.90483985928532 -1.39059620401816
1.90473713239319 -1.3907203500299
1.90463586525252 -1.39083611390791
1.9045345896834 -1.39095192182192
1.90443330568361 -1.39106777375123
1.90433201324989 -1.39118366968477
1.90422924265615 -1.39130803932391
1.90412793271816 -1.39142402369808
1.90402661433637 -1.39154005204342
1.90392528750751 -1.39165612434886
1.90382395222832 -1.39177224060333
1.90372113815092 -1.39189683370253
1.90361978533442 -1.39201303828641
1.90351842405773 -1.39212928678623
1.90341705431758 -1.3922455791909
1.90331567611072 -1.39236191548934
1.90321428943386 -1.39247829567049
1.90311142319327 -1.39260315645652
1.90301001893952 -1.39271962483344
1.90290860620596 -1.39283613705994
1.9028071849893 -1.3929526931249
1.90270575528631 -1.39306929301724
1.9026043170937 -1.39318593672587
1.90250287040822 -1.39330262423971
1.90239994346676 -1.39342779680724
1.90229847915844 -1.39354457235938
1.90219700634729 -1.39366139168481
1.9020955250302 -1.39377825477114
1.9019940352039 -1.39389516160728
1.90189253686515 -1.39401211218213
1.90179103001068 -1.39412910648458
1.90168951463724 -1.39424614450353
1.90158799074158 -1.39436322622786
1.90148645832045 -1.39448035164648
1.90138491737058 -1.39459752074825
1.90128336788874 -1.39471473352208
1.90118180987166 -1.39483198995685
1.9010802433161 -1.39494929004142
1.90097719451783 -1.39507508383546
1.90087561024743 -1.39519247164666
1.90077401742875 -1.39530990307441
1.90067241605857 -1.39542737810756
1.90057080613364 -1.39554489673497
1.9004691876507 -1.39566245894553
1.90036756060652 -1.39578006472809
1.90026592499784 -1.39589771407152
1.90016428082144 -1.39601540696468
1.90006262807406 -1.39613314339643
1.89996096675247 -1.39625092335563
1.89985929685342 -1.39636874683113
1.89975761837368 -1.39648661381178
1.89965593131001 -1.39660452428645
1.89955423565916 -1.39672247824397
1.8994525314179 -1.3968404756732
1.899350818583 -1.39695851656298
1.89924909715122 -1.39707660090214
1.89914821108769 -1.39718988955474
1.89904647281209 -1.3973080604983
1.89894472593001 -1.397426274857
1.89884297043814 -1.39754453262039
1.89874120633324 -1.39766283377731
1.89863943361209 -1.39778117831659
1.89853765227144 -1.39789956622705
1.89843670683127 -1.39801315587592
1.89833490860188 -1.39813163023429
1.89823310174335 -1.39825014793016
1.89813128625244 -1.39836870895247
1.89802946212592 -1.39848731329002
1.89792847429653 -1.39860111753529
1.8978266332492 -1.39871980820917
1.8977247835566 -1.39883854216467
1.89762292521553 -1.39895731939062
1.89752190344267 -1.39907129504596
1.89742002815515 -1.39919015851897
1.8973181442095 -1.39930906522877
1.89721709686253 -1.39942316919597
1.89711519595062 -1.39954216209147
1.89701328637157 -1.39966119818455
1.89691136812154 -1.39978027746958
1.89681028697214 -1.39989455262057
1.89670835173088 -1.40001371799622
1.89660725349476 -1.40012807841717
1.89650530124889 -1.40024732984437
1.89640334031663 -1.40036662440177
1.89630221665026 -1.40048111292417
1.89620023869477 -1.4006004934611
1.89609825204275 -1.40071991709938
1.89599710303339 -1.40083453365853
1.89589509933908 -1.40095404320836
1.89579393330715 -1.40106874490472
1.8956919125578 -1.40118834032141
1.89559072949127 -1.40130312710505
1.89548869167356 -1.40142280834921
1.89538749167453 -1.40153768022081
1.89528543677635 -1.40165744724208
1.89518337315339 -1.40177725725854
1.89508214778317 -1.40189225689073
1.89498006706064 -1.4020121526169
1.89487882472639 -1.40212723722557
1.89477757385423 -1.40224236409365
1.89467546763835 -1.40236238817691
1.8945741997833 -1.4024775999546
1.89447207643611 -1.40259770963533
1.89437079164269 -1.40271300630273
1.89426865115205 -1.40283320153106
1.89416734946582 -1.40294858305922
1.89406519181857 -1.40306886379428
1.89396387316936 -1.40318433011791
1.89386254601121 -1.40329983862554
1.89376036278566 -1.40342024740962
1.89365901870329 -1.40353584066629
1.89355766610316 -1.40365147606867
1.8934554572704 -1.40377201280478
1.89335408772671 -1.40388773289393
1.89325270971354 -1.40400349511541
1.89315047524572 -1.40412415969742
1.89304908027021 -1.40424000653845
1.89294767681586 -1.40435589547834
1.89284541668458 -1.40447668780492
1.89274399630675 -1.40459266131716
1.89264256744022 -1.40470867689948
1.89254028161766 -1.4048295968643
1.89243883580941 -1.40494569694694
1.89233738150305 -1.40506183906677
1.89223591875317 -1.40517802323208
1.89213359875128 -1.40529911314466
1.89203211903472 -1.40541538172051
1.89193063086525 -1.40553169230882
1.89182913423978 -1.40564804489836
1.89172762909817 -1.40576443945267
1.89162526639129 -1.40588574148729
1.89152374430891 -1.40600222036471
1.89142221375811 -1.40611874119868
1.8913206747358 -1.40623530397792
1.89121912723894 -1.40635190869078
1.89111757132194 -1.4064685553472
1.8910160069247 -1.40658524391048
1.89091358444467 -1.4067068423332
1.89081200306315 -1.40682361506163
1.89071041319153 -1.40694042966818
1.89060881488436 -1.40705728616159
1.89050720808091 -1.40717418451062
1.89040559283573 -1.40729112472416
1.89030396914573 -1.40740810679093
1.89020233695025 -1.40752513067909
1.89010069630371 -1.40764219639869
1.88999904720309 -1.40775930393785
1.88989738964531 -1.40787645328534
1.88979572362728 -1.40799364442993
1.88969404914592 -1.40811087736038
1.88959236619815 -1.40822815206546
1.88949067478087 -1.40834546853392
1.88938897489102 -1.40846282675453
1.8892872665255 -1.40858022671604
1.88918554968124 -1.4086976684072
1.88908382435515 -1.40881515181677
1.88898209054417 -1.4089326769335
1.88888034830278 -1.40905024376674
1.88877859757041 -1.40916785228397
1.8886768383439 -1.40928550247456
1.88857507067781 -1.40940319434732
1.88847329451145 -1.40952092787082
1.88837150989937 -1.40963870305386
1.88827056827872 -1.40975164284862
1.88816876677956 -1.40986950094865
1.88806695682493 -1.40998740067938
1.88796513841281 -1.41010534202032
1.88786331148206 -1.4102233249438
1.88776147608717 -1.41034134945928
1.8876596322251 -1.41045941555528
1.88755863182886 -1.41057264375161
1.88745677109405 -1.41069079263217
1.88735490188335 -1.41080898305523
1.88725302419328 -1.41092721501319
1.88715199029701 -1.41104060765959
1.88705009571039 -1.41115892230706
1.88694819263461 -1.41127727846109
1.88684628106764 -1.41139567610111
1.886744361006 -1.41151411521953
1.88664328507753 -1.41162771323748
1.88654134820355 -1.41174623497842
1.8864394028263 -1.41186479815887
1.88633830178488 -1.41197851916787
1.88623633951949 -1.41209716488253
1.88613436874155 -1.41221585200398
1.88603324250241 -1.41232969588323
1.88593125487582 -1.41244846549071
1.88582925872753 -1.41256727647099
1.88572810732122 -1.41268124313949
1.88562609430608 -1.41280013653807
1.8855240727601 -1.41291907127544
1.88542289621717 -1.41303316065221
1.88532085778615 -1.41315217774008
1.88521881087278 -1.41327123615286
1.88511760916562 -1.41338544814164
1.88501554534953 -1.41350458883269
1.88491432687505 -1.41361888238444
1.88481224620122 -1.41373810533363
1.88471101094689 -1.4138524804083
1.88460891334624 -1.41397178554475
1.88450680724197 -1.41409113192662
1.88440554681801 -1.41420562939724
1.88430342376871 -1.41432505789895
1.88420214659258 -1.41443963680024
1.88410000664379 -1.41455914739665
1.88399871270354 -1.41467380768353
1.88389655584321 -1.41479340032931
1.88379524512688 -1.41490814195676
1.88369307134294 -1.41502781660656
1.88359174383859 -1.41514263952956
1.88348955317661 -1.41526239615817
1.88338820887231 -1.41537730033156
1.8832868562275 -1.4154922449487
1.88318464026161 -1.41561212429304
1.88308327085666 -1.41572715011251
1.88298103792503 -1.415847111302
1.88287965174739 -1.41596221828432
1.88277825721442 -1.41607736565412
1.88267599899204 -1.41619744940441
1.88257458766915 -1.41631267786376
1.88247231245098 -1.41643284334557
1.88237088432563 -1.41654815285494
1.88226944783014 -1.41666350269555
1.88216714727626 -1.41678379056786
1.88206569401817 -1.41689922141021
1.88196423238108 -1.41701469255003
1.88186190646454 -1.41713510271054
1.88176042804703 -1.41725065478429
1.88165894129871 -1.4173662471468
1.88155744621726 -1.41748187978123
1.88145508656235 -1.41760245275264
1.88135357467677 -1.4177181662305
1.88125205439151 -1.41783391992695
1.88115052576022 -1.41794971386008
1.88104813231919 -1.4180704494605
1.88094658691824 -1.41818632416178
1.88084503310582 -1.41830223903651
1.88074347099319 -1.418418194123
1.88064104371837 -1.41853909217008
1.8805394647548 -1.41865512791387
1.88043787748267 -1.41877120383118
1.88033628178443 -1.41888731986482
1.88023467777126 -1.41900347605376
1.88013306538319 -1.4191196723615
1.8800305874491 -1.41924081361626
1.87992895823225 -1.41935709046543
1.87982732068922 -1.41947340742032
1.8797256747595 -1.4195897644488
1.87962402044073 -1.41970616153464
1.87952235778649 -1.41982259869661
1.87942068673679 -1.41993907589818
1.8793190073463 -1.42005559314839
1.87921646182086 -1.42017705796111
1.87911476561201 -1.42029365559173
1.87901306105358 -1.42041029323684
1.87891134808508 -1.42052697086432
1.87880962676107 -1.42064368848428
1.8787078970787 -1.42076044608476
1.87860615903505 -1.42087724365441
1.87850441262718 -1.4209940811819
1.87840265785218 -1.42111095865588
1.87830089470712 -1.421227876065
1.87819912318909 -1.42134483339792
1.87809734329516 -1.42146183064327
1.87799555502241 -1.42157886778972
1.87789375836793 -1.42169594482589
1.87779195332879 -1.42181306174044
1.87769013990209 -1.421930218522
1.87758831814245 -1.42204741518005
1.87748648798947 -1.42216465168172
1.87738464944017 -1.4222819280163
1.87728366162499 -1.4223943302496
1.87718180640284 -1.42251168590016
1.87707994277565 -1.42262908134955
1.87697807079813 -1.4227465166067
1.87687619046682 -1.42286399166504
1.8767743017223 -1.42298150648305
1.87667240461872 -1.42309906107455
1.8765704991531 -1.42321665542877
1.87646944496311 -1.42332937290876
1.87636752277839 -1.42344704639684
1.87626559222299 -1.42356475961297
1.87616365329347 -1.42368251255056
1.87606170593042 -1.42380030516805
1.87595975024552 -1.42391813750014
1.87585864624267 -1.424031090883
1.87575667386163 -1.42414900223295
1.87565469309196 -1.42426695324734
1.87555270393188 -1.42438494390483
1.87545156678173 -1.42449805425406
1.87534956090238 -1.424616123839
1.87524754668043 -1.42473423306315
1.8751455240565 -1.42485238188463
1.87504435371335 -1.42496564901859
1.87494231440472 -1.42508387669681
1.87484026668432 -1.42520214394809
1.87473821060792 -1.42532045077197
1.8746370070261 -1.4254338745088
1.87453493424149 -1.42555226010266
1.87443285303469 -1.4256706852138
1.87433162458287 -1.42578422622769
1.87422952670817 -1.42590273006135
1.87412742046017 -1.42602127339886
1.87402616711285 -1.42613493158651
1.8739240441222 -1.42625355355716
1.87382277428237 -1.42636728972895
1.87372063453869 -1.42648599027756
1.87361848640623 -1.42660473028235
1.87351719162818 -1.42671858345846
1.87341502684014 -1.42683740201837
1.87331371554128 -1.42695133306462
1.87321153402917 -1.42707023010863
1.87310934405632 -1.427189166531
1.87300800777662 -1.4273032144112
1.87290580111957 -1.42742222927451
1.87280444829072 -1.42753635491138
1.87270222493805 -1.42765544816978
1.87260085554873 -1.42776965151789
1.87249861548902 -1.42788882312562
1.87239722952791 -1.42800310413953
1.87229497274975 -1.42812235405078
1.87219357020555 -1.42823671268502
1.87209129669753 -1.428356040854
1.87198987755895 -1.42847047706309
1.87188758730967 -1.42858988344396
1.8717861515654 -1.42870439718239
1.87168384456347 -1.42882388172932
1.87158239220223 -1.42893847295158
1.87148093164869 -1.42905310277023
1.87137859967664 -1.42917270436545
1.87127712254738 -1.42928741161499
1.87117477379424 -1.42940709126154
1.87107328001984 -1.42952187588099
1.8709717779816 -1.42963669901911
1.8708694042157 -1.4297564955427
1.87076788563111 -1.42987139601875
1.8706654950558 -1.42999127047817
1.87056395985501 -1.43010624823533
1.87046241643498 -1.43022126446559
1.87036000080448 -1.4303412556292
1.87025844075139 -1.43045634907201
1.87015687247068 -1.4305714809538
1.87005443175953 -1.43069158871824
1.86995284688652 -1.43080679776451
1.86985125371992 -1.43092204519507
1.86974965225594 -1.43103733100782
1.86964717818454 -1.43115759400382
1.86954556010686 -1.4312729568805
1.86944393383854 -1.4313883581466
1.86934229926223 -1.43150379774437
1.86923979178556 -1.43162421578738
1.86913814057316 -1.43173973235757
1.86903648115898 -1.4318552872716
1.86893481342568 -1.43197088047168
1.86883227249866 -1.43209145337763
1.86873058816396 -1.43220712348383
1.86862889555984 -1.43232283185808
1.86852719474005 -1.43243857851906
1.86842548558723 -1.43255436340901
1.86832290287427 -1.43267512957778
1.86822117714973 -1.43279099127975
1.86811944314136 -1.43290689119738
1.8680177008469 -1.43302282931454
1.86791595032012 -1.43313880564989
1.86781419150119 -1.43325482016673
1.86771242438741 -1.43337087285298
1.86760978320078 -1.43349190901513
1.86750799947629 -1.43360803835277
1.86740620750614 -1.43372420584653
1.86730440723 -1.43384041146446
1.86720259870267 -1.43395665521572
1.86710078186435 -1.43407293706345
1.86699895676878 -1.43418925702643
1.86689712341375 -1.43430561508831
1.86679528179648 -1.43442201123765
1.86669343191423 -1.43453844546297
1.86659157370664 -1.43465491773239
1.86648970722854 -1.43477142805491
1.86638783247717 -1.43488797641905
1.86628594944978 -1.43500456281335
1.8661840581436 -1.43512118722632
1.86608215855589 -1.43523784964651
1.86598025068389 -1.43535455006244
1.86587833452484 -1.43547128846262
1.86577641007598 -1.43558806483558
1.86567447739216 -1.43570487919029
1.86557253641304 -1.43582173149477
1.86547058713585 -1.43593862173756
1.8653686296149 -1.43605554993252
1.86526666379093 -1.43617251603788
1.86516468966065 -1.43628952004706
1.86506270727889 -1.43640656196908
1.86496158424902 -1.43651868806698
1.86485958536926 -1.43663580543719
1.86475757822974 -1.43675296068638
1.86465556277027 -1.43687015378123
1.86455353904562 -1.43698738473136
1.8644515070525 -1.43710465353016
1.86434946673167 -1.4372219601358
1.86424741813742 -1.43733930456224
1.86414622943667 -1.43745173050016
1.86404416435827 -1.43756915021241
1.86394209094075 -1.4376866076897
1.86384000929592 -1.43780410296705
1.86373791930695 -1.43792163598209
1.86363668960718 -1.438034248868
1.86353458316443 -1.43815185707459
1.86343246836889 -1.43826950298856
1.86333034533237 -1.43838718664492
1.8632290828559 -1.4384999488404
1.86312694328689 -1.43861770757027
1.8630247954116 -1.43873550398318
1.8629226392845 -1.43885333809166
1.86282134398818 -1.43896624941375
1.86271917136437 -1.43908415852485
1.86261699042354 -1.43920210527144
1.86251480116234 -1.4393200896475
1.86241347300305 -1.439433149913
1.86231126722345 -1.43955120919959
1.86220905317298 -1.43966930610085
1.86210770042722 -1.43978247790011
1.8620054698421 -1.43990064964274
1.86190323097795 -1.44001885896533
1.86180185362156 -1.44013214219525
1.86169959820655 -1.44025042629001
1.86159820449026 -1.44036378366287
1.86149593262826 -1.44048214252911
1.86139365247367 -1.44060053891732
1.86129223416466 -1.44071400756456
1.8611899374322 -1.44083247860952
1.861087632399 -1.44095098714179
1.86098618947253 -1.44106456696559
1.86088386795996 -1.44118315013062
1.86078240863142 -1.44129680390844
1.86068007057105 -1.44141546164014
1.86057859488727 -1.44152918934733
1.86047624026895 -1.4416479215939
1.86037474821873 -1.44176172318946
1.86027237708875 -1.44188052993011
1.8601708686044 -1.44199440534257
1.86006848095198 -1.44211328653113
1.85996695608041 -1.44222723573519
1.85986455189482 -1.44234619132527
1.85976301062541 -1.44246021427495
1.8596605898959 -1.44257924422022
1.85955903221798 -1.44269334086954
1.85945659493383 -1.44281244512366
1.85935502089435 -1.44292661544727
1.85925256710186 -1.44304579398926
1.85915097663317 -1.4431600379155
1.85904850632214 -1.44327929069415
1.85894689947057 -1.44339360820309
1.85884528445763 -1.44350796233309
1.85874278932781 -1.44362732619563
1.85864115791615 -1.44374175383872
1.8585386462405 -1.44386119182673
1.85843699842001 -1.44397569293243
1.85833534242495 -1.44409023060177
1.85823280600506 -1.44420977954585
1.85813113358535 -1.44432439060806
1.85802945304061 -1.44443903822135
1.85792689179548 -1.44455869799147
1.85782519480975 -1.4446734189327
1.85772348969164 -1.44478817638559
1.85762090365432 -1.44490794690277
1.85751918207937 -1.44502277761433
1.85741745236416 -1.44513764480304
1.85731484156773 -1.44525752598824
1.8572130954379 -1.44537246638261
1.85711134115951 -1.44548744322329
1.85700870552302 -1.44560743494619
1.85690693475655 -1.4457224849031
1.85680515583366 -1.44583757127178
1.85670336875213 -1.44595269403698
1.85660070007858 -1.44607283291001
1.85649889654555 -1.44618802871898
1.85639708490312 -1.44630326091487
1.85629526509171 -1.44641852945994
1.85619343710859 -1.44653383434388
1.8560907271693 -1.4466541568396
1.8559888827084 -1.44676953465149
1.85588703006751 -1.44688494877134
1.85578516930202 -1.44700039920462
1.85568330035181 -1.44711588591841
1.85558142321427 -1.44723140890133
1.85547866374106 -1.44735195131775
1.85537677015183 -1.44746754711009
1.85527486842447 -1.44758317916236
1.85517295849941 -1.44769884743677
1.85507104037393 -1.447814551923
1.85496911410303 -1.44793029262965
1.85486717962656 -1.44804606952443
1.85476523699949 -1.44816188261645
1.85466241145375 -1.44828271753736
1.85456045239014 -1.44839860327863
1.85445848511109 -1.44851452515672
1.85435650967048 -1.44863048319064
1.85425452606624 -1.44874647736385
1.85415253423829 -1.44886250764344
1.85405053424147 -1.44897857403982
1.85394852607324 -1.44909467654075
1.85384650973101 -1.44921081513464
1.85374448521219 -1.44932698980989
1.85364245251418 -1.4494432005549
1.85354041163441 -1.44955944735808
1.85343836257026 -1.44967573020782
1.85333630531916 -1.44979204909252
1.85323423987852 -1.44990840400058
1.85313216624574 -1.45002479492037
1.85303008441824 -1.4501412218403
1.85292799439344 -1.45025768474874
1.85282589616874 -1.45037418363408
1.85272378979905 -1.45049071850606
1.85262167522437 -1.45060728933103
1.85251955244205 -1.45072389609801
1.8524174215065 -1.45084053882106
1.85231528235869 -1.45095721745788
1.85221401144673 -1.45106893893842
1.85211185599365 -1.45118568909045
1.85200969232004 -1.45130247512639
1.85190752048088 -1.45141929705532
1.85180534047358 -1.45153615486565
1.85170315223803 -1.45165304852484
1.85160095582911 -1.45176997804272
1.85149875124386 -1.45188694341127
1.85139741543608 -1.45199894906656
1.8512951945051 -1.45211598575975
1.85119296539056 -1.4522330582644
1.85109072808987 -1.4523501665689
1.8509884826004 -1.45246731066207
1.85088622891918 -1.45258449053599
1.85078484442146 -1.45269670878705
1.85068257442138 -1.45281395986694
1.85058029622233 -1.45293124668835
1.85047800987868 -1.45304856926582
1.85037659298868 -1.45316092894955
1.85027429024829 -1.45327832261855
1.85017197935622 -1.45339575200316
1.85006966025231 -1.45351321707138
1.84996821092897 -1.4536257180077
1.84986587546493 -1.45374325410008
1.84976353183899 -1.45386082586133
1.84966118004797 -1.45397843328517
1.84955969825193 -1.45409107527888
1.84945733008098 -1.4542087536287
1.84935495373783 -1.45432646760125
1.84925344764868 -1.45443921522542
1.84915105496736 -1.45455700007968
1.84904865410618 -1.45467482052154
1.84894712370181 -1.45478767366691
1.84884470648724 -1.45490556492051
1.84874228108516 -1.45502349172659
1.8486407263429 -1.45513645028881
1.84853828457221 -1.45525444783659
1.84843583466337 -1.45537248092747
1.84833425556115 -1.45548554479713
1.84823178926904 -1.45560364855472
1.8481301940319 -1.45571678251448
1.84802771140334 -1.45583495691842
1.84792522062392 -1.45595316680682
1.84782360098923 -1.45606640589918
1.84772109385872 -1.45618468635885
1.84761945806414 -1.45629799542462
1.84751693457198 -1.45641634641313
1.84741528260799 -1.45652972540155
1.847312742744 -1.45664814687266
1.84721107460067 -1.45676159573673
1.84710851835477 -1.45688008764373
1.84700683402212 -1.4569936063369
1.84690426144179 -1.45711216865376
1.84680168074024 -1.45723076634675
1.84669997192743 -1.4573443897886
1.8465982551862 -1.45745804800047
1.84649564990676 -1.45757675099648
1.84639391694628 -1.45769047889789
1.8462912953022 -1.45780925216312
1.84618954611251 -1.4579230497075
1.84608690815127 -1.45804189321587
1.8459851427224 -1.45815576035662
1.84588248843395 -1.45827467406124
1.84578070675597 -1.45838861075167
1.84567803618719 -1.458507594632
1.84557623825077 -1.45862160081986
1.84547443235868 -1.45873564165017
1.84537173718681 -1.45885473046755
1.84526991502076 -1.45896884073104
1.84516720360104 -1.45908799962761
1.84506536515174 -1.4592021792718
1.84496351873443 -1.45931639350036
1.84486078278913 -1.45943565720031
1.84475892007315 -1.45954994074455
1.84465704938231 -1.45966425883326
1.84455428888848 -1.4597836272352
1.84445240188406 -1.45989801457019
1.84435050689747 -1.46001243641408
1.84424772189014 -1.46013190943374
1.84414581057512 -1.46024640045377
1.84404389127055 -1.46036092594778
1.84394108184177 -1.46048050352672
1.84383914619458 -1.46059509812099
1.84373720254984 -1.46070972715995
1.84363525090573 -1.46082439062618
1.84353240867565 -1.46094410725551
1.84343044066856 -1.46105883973419
1.84332846465474 -1.46117360660516
1.84322648063175 -1.46128840785676
1.84312360573264 -1.46140826341656
1.84302160532696 -1.46152313358688
1.84291959690475 -1.46163803810283
1.84281758046356 -1.46175297695272
1.84271467302775 -1.46187297132291
1.84261264018483 -1.4619879789919
1.84251059931496 -1.46210302096557
1.84240855041632 -1.46221809722645
1.84230649348649 -1.46233320776285
1.84220442852301 -1.46244835256309
1.8421014719582 -1.46256855452621
1.84199939056291 -1.46268376801053
1.84189730112665 -1.46279901572363
1.84179520364697 -1.46291429765377
1.84169309812145 -1.46302961378926
1.84159098454766 -1.46314496411839
1.84148886292315 -1.46326034862945
1.84138584930467 -1.46338079233749
1.84128371121415 -1.46349624536731
1.84118156506551 -1.46361173254469
1.84107941085642 -1.46372725385716
1.84097724858444 -1.46384280929299
1.84087507824715 -1.46395839884046
1.84077289984211 -1.46407402248785
1.84067071336689 -1.46418968022342
1.84056851881908 -1.46430537203545
1.84046631619624 -1.4644210979122
1.84036410549594 -1.46453685784195
1.84026188671577 -1.46465265181294
1.8401596598533 -1.46476847981345
1.84005742490611 -1.46488434183173
1.83995518187177 -1.46500023785604
1.83985293074787 -1.46511616787462
1.83975067153198 -1.46523213187574
1.83964840422168 -1.46534812984763
1.83954612881455 -1.46546416177855
1.83944384530819 -1.46558022765673
1.83934155370016 -1.46569632747042
1.83923925398806 -1.46581246120786
1.83913694616946 -1.46592862885728
1.83903463024196 -1.46604483040691
1.83893230620314 -1.46616106584499
1.83882997405058 -1.46627733515975
1.83872763378188 -1.46639363833941
1.83862528539462 -1.46650997537219
1.83852292888639 -1.46662634624632
1.83842056425479 -1.46674275095002
1.83831819149739 -1.4668591894715
1.83821581061181 -1.46697566179897
1.83811342159562 -1.46709216792065
1.8380047765026 -1.46729073779976
1.83790237090919 -1.46740731360366
1.8377999571778 -1.46752392316564
1.83769753530603 -1.46764056647389
1.8375888548791 -1.46779275507684
1.8374864164118 -1.46790946796944
1.83738396979494 -1.46802621457084
1.83728151502796 -1.46814299487052
1.83717280002816 -1.46815574911672
1.83707032864386 -1.46827259889743
1.83696784910193 -1.46838948234142
1.83685999475884 -1.46858341433864
1.83675661164252 -1.46870540523733
1.83665410730318 -1.46882239171718
1.83654533934951 -1.468974944302
1.8364428183643 -1.46909200011791
1.8363402892051 -1.46920908952204
1.8362314952871 -1.46922217162771
1.8361289494651 -1.46933933028925
1.83602102534976 -1.46953355181279
1.83591757533913 -1.46965582010993
1.83581500465974 -1.46977308151075
1.83570616641083 -1.46992592572971
1.83560357904339 -1.47004325626527
1.83549472334631 -1.47005659412321
1.83539211928069 -1.47017399374001
1.83528324594584 -1.47037351129602
1.83518062517187 -1.47049097994772
1.83507173371775 -1.4706440439709
1.83496909665829 -1.47062200198244
1.83486018736602 -1.47077513913308
1.83475753379442 -1.47093927255638
1.83464860661548 -1.47109248276465
1.83453967053788 -1.4712457306885
1.83443699104998 -1.47136344161209
1.83432803757954 -1.47137718292011
1.83422534198523 -1.47154148950311
1.83411637020577 -1.47169488337056
1.83400738955294 -1.47184831489873
1.83390466843519 -1.47182661916376
1.83379566992793 -1.47198012356332
1.8336880451475 -1.47217234709178
1.83358440935555 -1.47229538192753
1.83348165443478 -1.47241340301818
1.83337262064258 -1.47256705298963
1.83326496076772 -1.47257331372684
1.83316129130702 -1.47269648678037
1.83305850297621 -1.47281464486813
1.83294992769816 -1.47301216759209
1.83284712274687 -1.47313039405533
1.83273803577974 -1.473284261824
1.83263276903593 -1.47327685735727
1.83252660342307 -1.47341411748901
1.83242376500153 -1.47353248064497
1.83231513680054 -1.47373021988752
1.83221228172849 -1.47384865126716
1.83210363552832 -1.47399993577719
1.83200076379591 -1.47411843532847
1.83189160625233 -1.47413301306628
1.83178382405045 -1.47432588105835
1.83168003663959 -1.47444953618724
1.83157223651521 -1.47459594870728
1.8314684323154 -1.47471967248799
1.83135923020633 -1.47473443190184
1.83125385224312 -1.47491358846044
1.83114757419419 -1.47505130688075
1.83103973006762 -1.47519789857567
1.83093588348765 -1.47532179481034
1.83082663682331 -1.47533673556731
1.83071876660349 -1.47552996184025
1.83061489441931 -1.47565396181026
1.8305061151221 -1.47580578828367
1.83040311777294 -1.47578522113056
1.83029382673967 -1.47598644939448
1.83017913107412 -1.47617178932948
1.83007276616167 -1.47617028364808
1.82996639203415 -1.47630839256524
1.82985845076592 -1.47650190711601
1.82975451015251 -1.47662618454907
1.8296456591773 -1.47677830146278
1.82954014274798 -1.47677191305612
1.82943372526411 -1.47691019745316
1.82932573999084 -1.47710388998868
1.82922175699466 -1.47722833872902
1.8291128616943 -1.47738063498655
1.82900484984536 -1.4773883281462
1.82890084138523 -1.4775128798921
1.82879191972825 -1.47771181072806
1.82868388106332 -1.47785919044056
1.8285798471164 -1.47798384513215
1.8284708986457 -1.47799677725367
1.82836528755238 -1.47817687787649
1.82825877433401 -1.47831554797367
1.82814979887903 -1.47846816738679
1.82804170750799 -1.47847618092941
1.82793762310691 -1.4786475678992
1.8278286206437 -1.47880029468534
1.8277196093825 -1.47895305802837
1.82761393754329 -1.47894729595594
1.8275073632896 -1.47908621174324
1.82739832563767 -1.47928560915411
1.82728927852615 -1.47943851620508
1.82718357199749 -1.4794328933983
1.8270769627495 -1.47957194957355
1.82696788928634 -1.4797714905514
1.82685880635271 -1.47992454111325
1.82675060849271 -1.47993298215508
1.82664642152695 -1.48010478058435
1.82653731163014 -1.48025793807065
1.82642819290271 -1.48041113194588
1.82631906541146 -1.48042478243131
1.82621328081278 -1.48060557909591
1.82610413498293 -1.48075888057951
1.82599743807493 -1.48089828784617
1.82588827473561 -1.48091208135503
1.82577910240291 -1.48111201750353
1.82566992063998 -1.48126546310537
1.82556162473065 -1.48127429579665
1.82545734333041 -1.48144647118093
1.82534813451616 -1.48160002324892
1.82523891691139 -1.4817536115741
1.82512969051342 -1.48176765634282
1.82502045510302 -1.48196784365256
1.8249112102434 -1.48212154031633
1.8248028517356 -1.48213062191221
1.82469604972288 -1.4823169770463
1.82458431711634 -1.48248472175054
1.82447749726307 -1.48248504099678
1.82437066871216 -1.48267150100431
1.82426136958273 -1.48282541197174
1.82415206206857 -1.48283977942406
1.82404274493811 -1.48299376245779
1.8239334192011 -1.48319430826431
1.82382408405873 -1.48334836330546
1.8237147400878 -1.48336287460372
1.82360538713927 -1.4835635282815
1.82349602470708 -1.48371769112905
1.8233866535084 -1.4837323102144
1.82327727325367 -1.48393307161265
1.8231678835775 -1.48408734216021
1.82305848512645 -1.48410206890255
1.82294907761121 -1.48430293791482
1.82283966066638 -1.48445731603324
1.82273023493855 -1.4844721503025
1.82262080020852 -1.48467312682211
1.8225113559704 -1.48482761238213
1.82240190294139 -1.48484255404813
1.82229244090208 -1.4850436379231
1.82218296984957 -1.48505865118588
1.82207348978134 -1.48525980663341
1.82196153449011 -1.48542843132179
1.82185203591201 -1.48544355261469
1.82174252831003 -1.4856448159696
1.82163054483215 -1.4858135509942
1.82152101870003 -1.4858287801304
1.82141148353587 -1.48603015130769
1.82130776993116 -1.48615202013095
1.8211982171641 -1.4861673543573
1.82108865535709 -1.48636883063843
1.82097661646125 -1.48653778325164
1.82086456848351 -1.48656719349736
1.82075497888121 -1.48676877810579
1.82064448177264 -1.48692895418282
1.82053487382511 -1.48694450379862
1.82042525682 -1.48714619537595
1.82031652868293 -1.48729631226298
1.82020779179105 -1.48730688438954
1.82009814765399 -1.48750868191052
1.81999433084758 -1.48763095422149
1.81988219977214 -1.48766069010897
1.81977252871231 -1.48786259298527
1.81966621639353 -1.48799894208538
1.81955652739353 -1.48801480837715
1.81944682938363 -1.48821681652677
1.81933802048886 -1.48836724710678
1.81922920281714 -1.48851771257274
1.81912531817772 -1.48850067096187
1.81901648295959 -1.48865120442135
1.81890763917321 -1.48884829940942
1.81880372886127 -1.48897093551258
1.818694867297 -1.48912157171769
1.81858509762875 -1.48913775105023
1.81847621839175 -1.48933498371726
1.81836732983151 -1.48948572434706
1.81825663343493 -1.4895070979272
1.81814772719109 -1.48970443525225
1.81803881161614 -1.48985528049727
1.81793483318674 -1.48997818095704
1.81782590044556 -1.48998951426019
1.81771695880224 -1.49018698861301
1.81761295505046 -1.49030998670939
1.81750399557371 -1.49046100197571
1.81739502740393 -1.4904724721383
1.81728852479533 -1.49065608899188
1.81718201285271 -1.49079321196024
1.81707301791723 -1.49094436391428
1.81696401427681 -1.49095597072586
1.8168599520882 -1.49112572360112
1.81675093049194 -1.49127697747062
1.81664190018478 -1.49142826593284
1.81653286116244 -1.49144000919724
1.8164287651889 -1.49160989227583
1.81631970819077 -1.49176128248649
1.81621064247149 -1.49191270723351
1.81610156802681 -1.49192458672621
1.81599743822994 -1.49209459979404
1.81588834578953 -1.49224612612231
1.81577924461777 -1.49239768693054
1.81567013471038 -1.49240970242686
1.81556597105184 -1.49257984526961
1.81545684312884 -1.49273150749177
1.81534770646427 -1.49288320413742
1.81523856118318 -1.49289535544025
1.8151318854352 -1.49307963769538
1.81502520030464 -1.49321742579409
1.81491602823464 -1.4933692580963
1.81480684741027 -1.49338154495253
1.81469765774021 -1.49357997250248
1.81459093805894 -1.49371789386712
1.81448421007536 -1.49371626823907
1.81437499349006 -1.49386827014337
1.81426576835431 -1.494066833015
1.81415653392686 -1.49421890333548
1.81404977118784 -1.49421741066908
1.81394299991295 -1.4944020569901
1.81383373874941 -1.4945542281373
1.81372446880608 -1.49470643349513
1.81361519020808 -1.49471909329392
1.81350590273636 -1.49491789362909
1.81339908744704 -1.4950561791632
1.81329226382884 -1.49505491755218
1.81318294935941 -1.49520729177754
1.81307362643926 -1.49540622685767
1.81296429419973 -1.49555866922936
1.81285495315838 -1.49557156591577
1.81274808616915 -1.49575657633956
1.81263872700597 -1.49590911987997
1.81253184243715 -1.49590808951297
1.81242246558358 -1.49606070025513
1.81231308026154 -1.49625987175222
1.8122036856024 -1.49641255044051
1.81209428225307 -1.49642568336878
1.81198486999453 -1.49662495663344
1.81187544838887 -1.49677773704717
1.81176850280001 -1.49677693810729
1.8116615486217 -1.49696227786404
1.81155210025289 -1.49711515825988
1.81144264317873 -1.4972680726089
1.81133317739685 -1.49728144109014
1.81122370268823 -1.49748094981743
1.81111421861693 -1.49763396559269
1.81100472595851 -1.49764743550738
1.81089522436522 -1.49784704561406
1.81078571339954 -1.49800016272592
1.8106786804553 -1.49799969269732
1.81057163889761 -1.49818536122947
1.81045961430178 -1.49835262075504
1.81035255512103 -1.49835224877641
1.81024299954896 -1.49850553291862
1.81013343545791 -1.49870537752927
1.81002386210697 -1.49885872908498
1.80991428001551 -1.49887253458372
1.80980468896453 -1.49907248014245
1.80969508864615 -1.49922593260382
1.80958547957948 -1.49923983896942
1.80947586167382 -1.49943988538642
1.80936623436489 -1.49959343862254
1.80925659842858 -1.49960744576428
1.80914695351709 -1.49980759286897
1.80903729932358 -1.49996124679106
1.80892763636511 -1.49997535455014
1.80881796455515 -1.50017560223807
1.80870828332318 -1.5003293566714
1.80859859345238 -1.50034356494498
1.80848889471957 -1.50054391310075
1.80837918655722 -1.50069776795851
1.8082694697485 -1.50071207661292
1.80815974407027 -1.50091252510546
1.80805000895494 -1.50106648025634
1.80794026518575 -1.50108088915966
1.80783051253951 -1.50128143785782
1.80772075044867 -1.50143549317044
1.80761097969645 -1.50145000219066
1.80750120005969 -1.50165065096317
1.80739141110154 -1.5018048063502
1.8072816133408 -1.50181941535335
1.80717180669101 -1.50202016406885
1.80706199071232 -1.50217441935449
1.80695216605308 -1.5021891282369
1.80684233249432 -1.5023899768211
1.80673248960024 -1.50254433191675
1.80662263801812 -1.50255914055923
1.80651277740116 -1.50276008882531
1.80640290744165 -1.50291454355595
1.80629302878663 -1.5029294517861
1.80618314121714 -1.5031304996425
1.80607324473048 -1.50314547427535
1.80596333932438 -1.5033465885109
1.80585092876784 -1.50351528368684
1.80574100504515 -1.50353035850439
1.80563107239552 -1.50373157280244
1.80551863394291 -1.5039003703117
1.80540868295763 -1.50391554512418
1.80529872303791 -1.5041168593982
1.80518875387506 -1.50427168003455
1.80507877598873 -1.50428695401054
1.80496878916052 -1.50448836744789
1.80485879338773 -1.50450370750026
1.8047487886681 -1.50470518699236
1.80463627651474 -1.50487425555072
1.8045262534231 -1.50488969529503
1.80441372306904 -1.50510535879102
1.80430368150151 -1.50526044483622
1.80419363119116 -1.50527598410679
1.80408357191903 -1.50547766271375
1.80397350381014 -1.50549326786214
1.80386342673449 -1.5056950123309
1.80375084056169 -1.50586435175998
1.80363824537985 -1.50589414594575
1.80352814078698 -1.50609599040452
1.80341802678304 -1.50625134094695
1.80330790414451 -1.50626714463324
1.803197772524 -1.50646908754448
1.80308513137532 -1.5064990503837
1.80297498165675 -1.50670105960183
1.80286232114494 -1.50687066971333
1.80275215309968 -1.50688663875068
1.80264197605745 -1.50708874692794
1.80253179001839 -1.50710478141079
1.8024215951083 -1.50730695506284
1.80230638628008 -1.50749083195042
1.80219617276105 -1.50750696597242
1.80208595036406 -1.50770923906775
1.80197571895611 -1.50772543841118
1.80186547866478 -1.50792777684743
1.80175022238146 -1.50811182592192
1.80163996345589 -1.5081281245759
1.80152969564003 -1.50833056222807
1.80141941880086 -1.50834692605296
1.801309133066 -1.50854942889643
1.80119382926221 -1.50873364976483
};
\addlegendentry{ \scriptsize Adaptive\cite{xiao2022, Zeng2021}}

\addplot [thick, red, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4.31993862003873 1.14642447023671
};

\addplot [thick, red, densely dotted, forget plot]
table {%
2.51327412287183 3
2.73898758129497 2.04645312285302
2.95289523244675 1.21253375391432
3.12206482205588 0.805870032381433
3.35283850152395 1.16067296993527
3.64327901736567 2.21840635198602
3.98938941345537 3.53506068078814
4.04821520713398 3.61756205543632
4.10424688502308 3.41282744456872
4.19077749749372 2.93888710945078
4.2627463397775 2.29683650174027
4.30499574750165 1.59321189413399
4.31993862003873 1.14642447023671
4.33260972203333 1.32752912708507
4.33313249622022 1.33397545168403
4.3332034282548 1.33410528957468
4.33327073449459 1.33407466090772
4.3333380446109 1.33423016162618
4.33340616491377 1.33434380530375
4.33347348318139 1.33431324608672
4.33354080533615 1.3344688162416
4.33360893782515 1.33458253017717
4.33367626813827 1.33455204037745
4.33374219274 1.33469955267789
4.33381174692956 1.33482146414382
4.33387908920047 1.33479104377188
4.33394502560929 1.33493862399915
4.33401459225879 1.33506060711689
4.33408053660449 1.33502212640813
4.33414789472426 1.33517790426986
4.33421747374632 1.33529995904894
4.33428342991632 1.33526154621994
4.33435080001838 1.33541739344245
4.33441898113997 1.33553138768459
4.33448635933025 1.33550117491488
4.33455374152341 1.33565709142999
4.33462193478612 1.33577115582375
4.33468932507453 1.33574101232737
4.33475671927105 1.33589699814551
4.33482492468555 1.33601113266168
4.33489232698436 1.33598105844902
4.33495832218153 1.3361289775436
4.3350279507717 1.3362513181506
4.33509395394014 1.33621317621483
4.33516137205923 1.33636930008405
4.33522960178684 1.33648357424554
4.33529702802223 1.33645363804543
4.33536445827444 1.33660983109183
4.33543270008744 1.33672417532739
4.33550013846298 1.33669430828512
4.33556616889566 1.33684243022433
4.3356358346696 1.33696498479936
4.33570187309415 1.33692704565153
4.33576932723341 1.3370833766156
4.33583759342301 1.33719786032167
4.33590505569959 1.33716813115849
4.33597252190518 1.33732453125229
4.33604080021201 1.33743908494463
4.33610686205775 1.33740128073348
4.33617434022406 1.33755774946071
4.33624263063598 1.33767237259928
4.33631011685534 1.33764278119989
4.33637760710891 1.33779931899898
4.33644590965924 1.33791401206524
4.33651340797286 1.33788448971829
4.33657949720209 1.33803294905283
4.33664781187852 1.33814771150712
4.33671532208236 1.33811825775612
4.33678283632735 1.33827493318435
4.33685116316336 1.33838976550767
4.33691727197399 1.33835223083089
4.33698479812299 1.33850897481675
4.33705313710612 1.33862387646979
4.3371206713361 1.33859456025158
4.33718820951592 1.33875137323261
4.33725656067977 1.33886634469595
4.33732269303403 1.33882894461657
4.33739024313861 1.33898582609759
4.33745860637231 1.33910086687156
4.33752616467008 1.3390716880704
4.33759231254849 1.33922048375164
4.3376606878625 1.33933559380715
4.33772825810231 1.33930648345784
4.33779583230234 1.33946350227887
4.33786421982873 1.33957868205655
4.3379303873734 1.33954148349041
4.33799797343099 1.33969857076417
4.33806637315691 1.33981381972559
4.33813396742858 1.33978484665893
4.33820015053796 1.33993384374031
4.33826856227734 1.34004916193493
4.33833616842383 1.34002025727277
4.33840377854091 1.34017748175195
4.3384722025243 1.34029286958036
4.33853840535075 1.34025587227238
4.33860602745468 1.34041316507829
4.33867446347247 1.34052862208128
4.33874067794541 1.34049169168938
4.33880831194823 1.34064905283239
4.33887676010912 1.34076457894135
4.33894440235381 1.3407358796661
4.33901063244545 1.34088514477057
4.33907909275987 1.34100073995635
4.33914674692068 1.3409721089699
4.33921298868236 1.3411214409244
4.33928146106246 1.34123710519697
4.3393491271497 1.34120854247033
4.33941538059151 1.34135794124647
4.33948386504772 1.34147367457649
4.33955154307168 1.34144518008065
4.33961922508694 1.34160281466806
4.33968772185023 1.34171861745482
4.33975399511046 1.34168202155709
4.33982168917443 1.34183972429746
4.33989019803472 1.34195559608293
4.33995648300201 1.34191906693109
4.34002418902671 1.34207683783472
4.34009270999442 1.34219277858951
4.34015900667883 1.34215631615515
4.34022672467456 1.34231415519299
4.34029525776008 1.34243016488772
4.34036156617168 1.3423937691424
4.3404292961487 1.34255167628541
4.34049784136245 1.34266775489068
4.34056416151129 1.34263142580596
4.34063190347989 1.34278940102508
4.34070046083226 1.34290554851149
4.3407667927284 1.34286928605891
4.34083454669884 1.34302732932508
4.34090169768997 1.34313536762405
4.34096945955893 1.3431073499321
4.34103580680424 1.34325728225932
4.34110438824397 1.34337356699238
4.34117216213187 1.34334561729886
4.34123852114789 1.34349561619178
4.34130711475733 1.34361196971772
4.34137490067445 1.34358408799353
4.34144127147121 1.34373415342367
4.34150987726075 1.34385057571304
4.34157767521733 1.34382276192909
4.34164405770661 1.34397289390723
4.34171267549009 1.34408938500908
4.34177906586926 1.34405345495257
4.34184687958998 1.34421183767289
4.34191550957431 1.34432839747906
4.34198191176098 1.3442925338836
4.34204973754502 1.3444509844762
4.34211695972652 1.34455942639397
4.34218479344998 1.34453181591207
4.34225121106569 1.34468214686922
4.34231986526133 1.34479884356946
4.34238771106518 1.34477130091111
4.34245414051173 1.34492169826274
4.34252280674271 1.3450384636574
4.34258924400754 1.34500279893762
4.34265710562981 1.34516145262865
4.34272578410302 1.34527828660949
4.34279223311712 1.34524268827573
4.3428586858508 1.34539321799475
4.34292737635489 1.34551012010682
4.34299525804799 1.345482780401
4.3430617226425 1.34563337642867
4.34313042521292 1.34575034714644
4.34319689764566 1.34571488104554
4.34326479519783 1.3458737375727
4.34333208852456 1.34598258172972
4.34339999405692 1.34595537706565
4.34346648199829 1.3461061052895
4.34353520890354 1.34622321254768
4.34360170469642 1.34618787860487
4.34366962611487 1.34634687009612
4.34373836511742 1.34646404587108
4.34380487270947 1.34642877817106
4.34387138403744 1.34657963847692
4.34394013512206 1.34669688223605
4.34400665431479 1.34666168033706
4.3440745996401 1.3468208066757
4.34414336284261 1.34693811889229
4.34420989385444 1.3469029831787
4.34427642860871 1.34705397545219
4.34434520391373 1.34717135559404
4.34441174654602 1.34713628562446
4.34447971581872 1.34729554669361
4.34454708034171 1.34740479167032
4.34461505763523 1.34737799143121
4.34468161585547 1.34752911555783
4.34475041522537 1.3476466320426
4.34481698133688 1.34761169388783
4.34488355120058 1.34776288369197
4.3449523627036 1.34788046801352
4.34502036399854 1.3478538023487
4.34508694562613 1.34800505825306
4.34515576929841 1.34812271088359
4.34522235883051 1.34808790446824
4.3452889521213 1.34823922599293
4.34535778784883 1.34835694644043
4.34542438905072 1.34832220562628
4.34549099401455 1.34847359274276
4.34555984180749 1.34859138097772
4.345626454689 1.34855670573623
4.34569449563254 1.34871636995413
4.3457619312042 1.34882601440886
4.34582998020904 1.34879961720107
4.34589660865928 1.34895113586584
4.34596548063977 1.34906906008795
4.34603211702091 1.34903451635633
4.34609875707546 1.34918610056631
4.34616764115189 1.34930409248709
4.34623428914391 1.34926961428147
4.34630094091084 1.34942126396873
4.34636983709336 1.3495393235586
4.34643649680434 1.34950491081109
4.3465045855919 1.34966484309582
4.34657206849394 1.3497747532157
4.34664016536974 1.34974862399624
4.34670684060375 1.34990040504108
4.3467743353834 1.35001038137152
4.3468424441484 1.34998431899112
4.34690913102602 1.35013616546641
4.34697806351596 1.35025442842495
4.34704475835741 1.35022021240771
4.34711145698672 1.35037212424548
4.34718040152508 1.35049045479373
4.34724710802651 1.35045630415903
4.34731381831902 1.35060828136987
4.34738277491594 1.35072667947813
4.34744949308714 1.35069259419723
4.34751621505266 1.3508446367524
4.34758518381651 1.35096310235168
4.34765191376554 1.35092908235658
4.34771864741384 1.35108119022739
4.34778762825647 1.35119972332732
4.34785436989485 1.35116576862858
4.34792111523573 1.35131794178627
4.34799010816726 1.35143654235709
4.3480568614065 1.35140265296523
4.34812361844974 1.35155489138099
4.34819262338201 1.35167355943221
4.34825938833016 1.35163973527908
4.34832615708553 1.35179203892409
4.34839517412692 1.35191077438665
4.34846195079376 1.35187701544347
4.34852873127103 1.35202938428893
4.3485963325108 1.35213995555967
4.34866454872866 1.35211449341028
4.34873134083935 1.35226692746664
4.34879895395751 1.35237756469611
4.34886718216451 1.35235216909197
4.34893398601664 1.35250466829109
4.34900161092481 1.3526153714894
4.3490684225961 1.3525818075951
4.34913666663599 1.35274260675332
4.34920430344232 1.35285337585194
4.34927112677302 1.35281987709165
4.349337953927 1.352972506082
4.3494070313431 1.35309157777465
4.34947386644124 1.35305814408016
4.3495407052676 1.35321083816606
4.34960979475503 1.35332997713048
4.34967664153208 1.35329660851214
4.34974349204059 1.35344936766465
4.34981116428692 1.35356033391661
4.34987802264042 1.35352702989908
4.34994631437378 1.35368809445063
4.35001399845942 1.35379912652522
4.35008086851126 1.35376588752613
4.35014774239921 1.35391877623956
4.35021686813328 1.35403811634335
4.35028374999147 1.35400494229443
4.35035063559072 1.35415789598777
4.35041834326716 1.3542690591698
4.35048666691406 1.35424419419461
4.35055356423434 1.35439721283885
4.35062128377959 1.35450844175566
4.35068818887238 1.35447539719235
4.3507550978109 1.35462848031293
4.35082425978351 1.35474802132692
4.35089117661351 1.35471504166619
4.35095809719418 1.35486818971906
4.35102584038899 1.35497954956799
4.3510927688533 1.3549466343356
4.35115970107145 1.3550998468073
4.35122888711274 1.35521952149922
4.35129582733364 1.35518667111144
4.35136277131159 1.35533994841817
4.35143053809678 1.35545143912159
4.35149748987295 1.35541865314389
4.35156444540935 1.35557199485113
4.35163365565747 1.35569180306221
4.3517006192096 1.35565908187109
4.35176758652515 1.35581248835534
4.35183537693979 1.35592410979618
4.3519023520664 1.35589145295748
4.35196933095962 1.35604492378457
4.35203856535618 1.35616486543451
4.3521055522781 1.35613227332429
4.35217254296981 1.35628580887028
4.35224035705291 1.35639756093135
4.35230735556851 1.35636503311584
4.3523743578571 1.35651863294697
4.35244361634367 1.35663870795533
4.35251062657564 1.35660624484943
4.35257764058379 1.35675990938053
4.35264547827608 1.35687179198371
4.35271250012094 1.35683939311465
4.35277952574514 1.35699312187302
4.35284737519754 1.35710506947947
4.35291440866483 1.35707273481841
4.35298144591463 1.3572265277752
4.35305074054734 1.35734680236904
4.35311778575993 1.35731453233023
4.35318483475824 1.35746838989963
4.35325270787821 1.35758046787196
4.3533197647324 1.35754826198323
4.35338682537547 1.35770218369311
4.35345471028461 1.35781432658086
4.35352177878994 1.35778218481333
4.35358885108732 1.35793617063482
4.35365818195541 1.35805664454437
4.35372526223494 1.35802456731164
4.35379234630971 1.35817861765828
4.35386025494471 1.35829089073548
4.35392734679626 1.35825887760525
4.35399444244621 1.35841299204475
4.35406236280114 1.35852532998863
4.35412946633251 1.35849338089258
4.35419657366544 1.35864755935667
4.35426450584821 1.35875996209865
4.35433162106892 1.35872807700787
4.35439873999609 1.35888231950689
4.35446668391808 1.35899478705691
4.3545338107394 1.35896296598166
4.3546009413686 1.3591172724473
4.3546688971377 1.35922980473673
4.35473603556914 1.35919804764803
4.35480317781162 1.35935241809057
4.3548725809953 1.35947328948579
4.35493973125857 1.35944159675657
4.35500544945209 1.35958775630995
4.35507486465248 1.35970869379192
4.35514202654496 1.35967706499098
4.35520919225483 1.35983156370193
4.35527718344733 1.35994429059598
4.35534435697853 1.35991272569425
4.35541153433028 1.36006728829476
4.35547953731021 1.36018007984968
4.35554672248965 1.36014857881807
4.35561391149279 1.36030320527905
4.35568192626977 1.36041606146538
4.35574912310694 1.36038462427479
4.35581632377096 1.36053931456711
4.35588435035461 1.36065223535539
4.35595155885901 1.3606208619767
4.35601733406381 1.36076733400646
4.35608680949508 1.36088860147125
4.3561540296762 1.36085729187529
4.35621981631113 1.36100382631482
4.35628930381803 1.36112515968584
4.3563550981705 1.36108562949246
4.35642233366145 1.36124051070351
4.3564903956033 1.36135362467694
4.3565576389536 1.36132244215865
4.35662488614332 1.3614773870846
4.35669295993035 1.36159056554237
4.35676021498576 1.3615594467195
4.35682747388391 1.36171445533151
4.35689555942714 1.3618276982828
4.35696282609887 1.36179664316543
4.35703009661632 1.36195171547289
4.35709819392548 1.36206502288836
4.35716547232129 1.36203403140788
4.35723275446769 1.36218916738194
4.3573008636507 1.36230253919302
4.35736815368185 1.36227161135949
4.35743544756492 1.36242681093146
4.35750356853329 1.36254024714772
4.35756943129783 1.36250109038448
4.35763673671394 1.36265635312595
4.35770486945536 1.36276985323581
4.35777218276879 1.3627390521309
4.35783949984218 1.36289437845128
4.35790764438781 1.36300794290706
4.35797496936487 1.36297720536122
4.35804229810502 1.3631325952315
4.35811045446431 1.36324622400382
4.35817779111457 1.36321554998793
4.35824369175905 1.36336270632623
4.35831185982154 1.36347639894253
4.35837920803897 1.36344578798971
4.3584465601245 1.36360130439457
4.35851474002004 1.36371506126826
4.3585820999295 1.36368451378658
4.3586494636114 1.36384009369231
4.35871765525086 1.36395391483204
4.35878358635868 1.36391513015641
4.35885096162973 1.36407077305648
4.3589191650995 1.36418465791388
4.35898654830597 1.3641542368506
4.35905393529114 1.36430994315442
4.35912215052377 1.36442389221885
4.3591895453519 1.36439353457762
4.35925550294566 1.36454100047962
4.35932372992892 1.36465501324106
4.35939113637119 1.36462471851744
4.35945854659846 1.36478055114136
4.3595267853638 1.36489462805053
4.35959420344665 1.36486439669057
4.35966018380403 1.36501198615501
4.35972843433892 1.36512612670241
4.35979586405467 1.36509595820169
4.3598632975617 1.36525191702908
4.35993155989776 1.36536612166506
4.35999900127292 1.36533601646909
4.36006500443077 1.36548372938176
4.36013327855541 1.36559799759696
4.36020073158229 1.36556795520227
4.3602681884067 1.36572404011643
4.36033647435147 1.36583837236118
4.36040393905654 1.36580839321197
4.36046996505185 1.36595622945886
4.36053826270547 1.36607062526185
4.36060573898216 1.36604070889353
4.36067321906241 1.36619691981602
4.36074152855548 1.36631137958842
4.36080757363493 1.36627321224863
4.36087506539852 1.36642948587487
4.36094338661902 1.36654400914744
4.36101088618301 1.36651421868965
4.36107694630095 1.36666223956505
4.36114527935761 1.36677682626959
4.3612127905213 1.36674709850488
4.36128030549787 1.36690349800173
4.36134865032354 1.36701814862442
4.36141472957183 1.36698016577041
4.36148225616072 1.36713662792137
4.36155061274201 1.36725134195574
4.36161814724929 1.36722173992544
4.3616842415729 1.36736994517278
4.36175260991986 1.36748472258854
4.36182015605476 1.36745518316223
4.36188626166346 1.36760344970713
4.36195464178523 1.36771829047465
4.36202219955738 1.36768881362692
4.3620897610556 1.36784546404014
4.36215815298461 1.36796036860706
4.3622242777847 1.36792263122843
4.36229185093258 1.36807934417861
4.36236025455622 1.36819431207613
4.36242639066544 1.36815663591575
4.3624939754723 1.36831341137477
4.3625623908987 1.3684284425362
4.3626285383269 1.36839082756531
4.36269613470246 1.36854766554099
4.36276456194186 1.36866275993663
4.36283216617433 1.36863353365099
4.36289832875057 1.36878210655313
4.36296676771286 1.3688972641902
4.36303438352982 1.36886810037321
4.3631005574457 1.36901673439824
4.36316900823979 1.3691319552102
4.36323663574958 1.36910285379156
4.36330282101467 1.36925154891474
4.36337128355039 1.36936683290895
4.36343892266322 1.36933779390035
4.36350511928621 1.36948655008901
4.36357359357302 1.36960189723602
4.36364124429818 1.36957292060789
4.36370745228823 1.36972173783361
4.36377593833561 1.36983714810396
4.3638436006824 1.36980823382672
4.36390982004866 1.36995711206109
4.36397831786607 1.37007258542531
4.36404599184378 1.37004373346936
4.3641122225954 1.37019267268393
4.36418073219229 1.37030820911256
4.3642484178102 1.37027941944828
4.36431465995634 1.37042841961462
4.36438318134217 1.37054401907816
4.36445087851035 1.37051529171747
4.36451713205967 1.37066435280226
4.36458566514403 1.37078001530747
4.36465337397101 1.37075135017998
4.36471963893329 1.37090047215912
4.36478818382523 1.37101619763969
4.36485445635791 1.37097925386667
4.36492218060492 1.37113677759732
4.36499073721415 1.3712525660599
4.36505702117482 1.37121568313263
4.36512475710242 1.37137326902906
4.36519332543928 1.37148912044316
4.36525962083639 1.37145229833302
4.36532736835376 1.37160994640291
4.36539449993216 1.37171751629904
4.3654622552703 1.3716890994169
4.36552856556628 1.3718384643729
4.36559715746108 1.37195444109391
4.36566492440452 1.37192608633318
4.36573124615903 1.37207551204118
4.36579984980871 1.37219155162615
4.36586617916343 1.37215491148148
4.36593396148921 1.37231274542502
4.36600257690301 1.37242884784357
4.36606891773158 1.37239226840011
4.36613671168421 1.37255016439951
4.36620388928514 1.37265797991754
4.36627169108322 1.37262981088637
4.36633804685795 1.37277941835756
4.36640668580577 1.37289564588222
4.36647449914679 1.37286753889598
4.36654086641612 1.37301720699906
4.3666095170562 1.37313349730442
4.36667589195049 1.37309709948157
4.36674372072234 1.37325518103973
4.36681093283299 1.37336318038931
4.36687876946875 1.37333519685784
4.36694515934547 1.37348498583532
4.36701383357569 1.37360140106943
4.36708168178221 1.37357347949454
4.3671480831809 1.37372332901752
4.36721676903238 1.37383980697775
4.36728317807315 1.37380359051636
4.36735104164727 1.37396185740649
4.36741828835045 1.37407004032749
4.36748615980687 1.37404224206527
4.36755258386752 1.37419221229207
4.36762129326384 1.37430881503977
4.36768772497908 1.37427271923751
4.3677556118282 1.37443110936695
4.3678228815004 1.37453941441609
4.36789077614402 1.37451173939092
4.36795722290209 1.37466183020022
4.36802595578152 1.37477855765162
4.36809241020629 1.37474258239374
4.36816032026714 1.37490109568156
4.36822761294482 1.37500952274275
4.36829553081247 1.37498197083601
4.3683620003042 1.37513218211375
4.36843075670405 1.37524903415031
4.36849723387457 1.37521317932096
4.36856516708384 1.37537181568611
4.36863248280343 1.37548036464308
4.36870042383234 1.37545293577911
4.36876691609308 1.37560326740331
4.36883569595166 1.37572024394046
4.36890219590269 1.37568450942478
4.36896869935665 1.37583490103013
4.36903749109537 1.37595193948721
4.36910400224633 1.37591626493044
4.36917197028783 1.37607508543875
4.36923932043073 1.37618381686053
4.3693072963097 1.37615657207581
4.36937382258764 1.37630708386311
4.36944263764004 1.37642424671283
4.36950917162556 1.37638869229573
4.36957570912285 1.37653926397088
4.3696445360833 1.37665648865182
4.36971108129568 1.37662099410685
4.36977908415172 1.37677999853085
4.36984646879988 1.37688891215627
4.36991447941218 1.37686185126969
4.36998103978669 1.37701254294705
4.37004843581542 1.3771215171407
4.37011645811705 1.37709451729761
4.37018302973876 1.37724526878527
4.37025189180353 1.37736267949252
4.37031847115819 1.37732736469809
4.37038505403504 1.37747817595847
4.37045392794583 1.37759564841254
4.37052051856184 1.37756039337539
4.37058856782567 1.37771964250193
4.37065599846906 1.3778287985511
4.37072260035516 1.37779360324241
4.37079066123902 1.37795291335391
4.37085810329933 1.37806212985542
4.37092617196934 1.37803537455114
4.3709927890784 1.37818636527955
4.37106024256465 1.37829564220437
4.37112832286991 1.37826894783811
4.37119495127006 1.37841999822583
4.37126387197943 1.3785377180814
4.37133050814108 1.37850270208808
4.37139714784116 1.37865381210557
4.37146608034083 1.37877159359539
4.37153272780989 1.37873663721304
4.37159937881882 1.37888780683158
4.37166832311937 1.3790056499251
4.37173498190347 1.37897075312569
4.37180164423018 1.37912198231663
4.3718706002402 1.37923988701828
4.37193727034806 1.37920504977283
4.37200394400147 1.37935633850754
4.37207291183106 1.3794743047536
4.37213959327163 1.37943952703301
4.37220627826067 1.37959087528284
4.37227525781824 1.37970890307786
4.37234195060042 1.37967418485302
4.37240864693399 1.37982559258928
4.37247763822879 1.37994368190364
4.3725443423615 1.3799090231454
4.37261105004853 1.38006049033943
4.37268005298897 1.38017864117764
4.37274676848109 1.38014404185683
4.37281348753049 1.38029556847988
4.37288250222665 1.38041378077815
4.37294922908711 1.38037924086559
4.37301595950779 1.38053082688895
4.37308498586824 1.38064910065166
4.37315172410575 1.3806146201183
4.37321846590662 1.38076626551322
4.37328750394192 1.38088460070972
4.37335425356406 1.38085017952734
4.37342100675401 1.38100188426504
4.37348859805716 1.38111188400317
4.37355681738834 1.38108591904045
4.37362358197613 1.3812376830909
4.3736911848227 1.38134774287406
4.37375795683138 1.38131344000198
4.37382619159999 1.38147366190306
4.373893805999 1.381583781702
4.37396058942044 1.38154953809218
4.37402883565298 1.38170982061439
4.37409646161306 1.38182000039918
4.37416325645615 1.38178581602234
4.37423005487699 1.38193775752361
4.37429915159124 1.38205639891183
4.37436595786463 1.38202227373881
4.37443276771892 1.38217427443895
4.37450041640929 1.38228457378896
4.37456869357307 1.3822589111975
4.37463551486864 1.38241097105804
4.37470317514738 1.38252133030693
4.37477000389417 1.38248732315376
4.37483683622745 1.382639441846
4.37490596822921 1.38275826641132
4.37497280843308 1.38272431837395
4.37503965222638 1.38287649617859
4.37510733528865 1.38298697481709
4.37517564735156 1.38296149306331
4.37524250261371 1.38311372995123
4.37531019729125 1.38322426840084
4.37537706002118 1.38319043820827
4.37544392634634 1.38334273383247
4.37551309351648 1.38346174137573
4.37557996773002 1.38342797021095
4.37564684554171 1.38358032486091
4.37571456305634 1.38369098252494
4.37578290969833 1.38366568149681
4.37584979900434 1.38381809513387
4.3759175281611 1.38392881252101
4.37598442495351 1.38389515902548
4.37605132534987 1.38404763132214
4.37612052746989 1.38416682167703
4.37618743577065 1.38413322712242
4.37625434768002 1.38428575835799
4.37632209972735 1.38439659478407
4.37638901913374 1.3843630588407
4.3764559421499 1.38451564866878
4.37652516777185 1.38463496053781
4.37659209870574 1.38460148347542
4.37665903325252 1.38475413218453
4.376726808226 1.38486508753248
4.37679375028149 1.38483166902405
4.37686069595253 1.38498437626812
4.37692994501348 1.38510380956527
4.37699689861406 1.38507044987895
4.37706385583333 1.38522321594608
4.37713165376849 1.38533429009869
4.37719861850813 1.38530098890785
4.37726558686912 1.38545381345235
4.37733339608799 1.38556494680427
4.37740183540537 1.38554012573499
4.37746881533204 1.38569300904318
4.37753663626441 1.38580420188308
4.37760362372325 1.38577101789229
4.37767061480921 1.38592395962148
4.37773844704297 1.38603521160221
4.37780544566677 1.3860020860192
4.37787244792059 1.38615508613923
4.37794175562322 1.38627482228533
4.37800876583622 1.38624175537689
4.37807577968217 1.38639481417485
4.37814363496627 1.38650618466679
4.37821065636169 1.38647317610753
4.37827768139291 1.38662629323863
4.37834554800485 1.38673772278354
4.37841258059135 1.38670477254412
4.37847961681652 1.38685794797943
4.37854895946633 1.38697786549874
4.37861600366658 1.3869449738465
4.37868305151016 1.38709820787241
4.37875094122553 1.38720975575205
4.37881799663601 1.38717692235968
4.37888505569094 1.38733021463205
4.37895295676057 1.38744182147672
4.37902002338818 1.38740904631613
4.37908709366312 1.387562396806
4.37915500609578 1.38767406258632
4.37922208394919 1.3876413456281
4.37928916545281 1.3877947543065
4.37935708925729 1.38790647899308
4.37942564424875 1.38788225461922
4.3794927374056 1.38803572177036
4.37956067301231 1.38814750564973
4.37962777375938 1.38811490530262
4.3796948781624 1.3882684305857
4.37976282515852 1.38838027331263
4.37982993715739 1.3883477310797
4.3798970528151 1.38850131446446
4.37996501120939 1.38861321600953
4.38003213446872 1.38858073186133
4.38009926138975 1.38873437331875
4.38016723119097 1.38884633365253
4.38023436571941 1.38881390755959
4.38030150391241 1.38896760706065
4.38036948512931 1.38907962615369
4.38043663093549 1.38904725808654
4.38050378040909 1.3892010156022
4.38057177305044 1.38931309342505
4.38063893014299 1.3892807833542
4.38070609090583 1.38943459885543
4.38077409498037 1.38954673537862
4.38084126336792 1.38951448327457
4.38090843542863 1.3896683567323
4.3809764509451 1.38978055192635
4.38104363063628 1.38974835775959
4.38111081400348 1.38990228914476
4.38117884097061 1.39001454298019
4.38124603197405 1.3899824067212
4.38131322665636 1.39013639600474
4.3813812650829 1.39024870845203
4.3814484674072 1.39021663007129
4.38151567341323 1.3903706772241
4.38158372330791 1.39048304825375
4.38165093696169 1.39045102772172
4.38171815430007 1.39060513271469
4.3817862156716 1.39071756229718
4.38185344066347 1.3906855995843
4.38192066934279 1.39083976238833
4.38198874219991 1.39095225049412
4.38205597853848 1.39092034557083
4.38212321856734 1.3910745661568
4.38219130291876 1.39118711275634
4.38225855061262 1.39115526559306
4.38232580199964 1.39130954393183
4.38239389785407 1.39142214899557
4.38246115691182 1.39139035956272
4.38252841966558 1.39154469562515
4.38259652703173 1.39165735912351
4.38266379746197 1.39162562739149
4.38273107159106 1.39178002114843
4.38279919047764 1.39189274305183
4.38286647228894 1.39186106899104
4.38293375780195 1.3920155204133
4.38300188821766 1.39212830069216
4.38306834058628 1.3920918475995
4.3831356372538 1.39224635648573
4.38320377896552 1.39235919493189
4.38327108332609 1.39232763595832
4.38333839139404 1.3924822024459
4.38340654465225 1.39259509920823
4.3834738604196 1.39256359781693
4.38354117989717 1.39271822188221
4.38360850334694 1.39282633839142
4.38367583029094 1.39279489438669
4.383743160948 1.39294957582295
4.38381133708332 1.39306258895044
4.38387867545121 1.3930312024686
4.38394517607292 1.39318110164667
4.38401336353902 1.39329417282375
4.38408071310059 1.39326284366931
4.38414806638089 1.39341763993744
4.38421626542792 1.39353076931158
4.38428362643047 1.39349949762061
4.38435014929449 1.39364951017794
4.38441835968932 1.39376269754207
4.38448573190257 1.39373148311925
4.38455310784021 1.39388639410234
4.38462048787941 1.39399479744163
4.38468787131196 1.39396364025731
4.38475525847161 1.39411860846559
4.38482349182992 1.39423191189845
4.38489088672892 1.39420081208845
4.38495744307421 1.39435099435099
4.38502568780614 1.39446435568498
4.3850930939413 1.39443331305421
4.38516050380935 1.3945883958019
4.38522791767227 1.39469697091561
4.38529533505207 1.39466598543444
4.38536275616758 1.39482112531962
4.38543018139595 1.39492975752206
4.38549761002899 1.39489882916074
4.38556504240042 1.39505402615419
4.38563332154695 1.39516756119079
4.38569991889742 1.39513184414474
4.38576736253325 1.39528709821732
4.38583565308775 1.39540069103634
4.38590226162506 1.39536503031755
4.3859697165338 1.39552034144053
4.38603801850485 1.39563399201228
4.38610463823686 1.39559838758713
4.38617210442744 1.39575375573546
4.3862404178236 1.39586746403023
4.38630704870156 1.39583191589401
4.38637452618189 1.39598734103352
4.38644285101172 1.3961011070216
4.38650949304394 1.39606561514486
4.38657698182247 1.39622109724625
4.38664531809453 1.39633492089788
4.38671197128936 1.39629948525119
4.38677947137452 1.39645502428513
4.38684781909737 1.39656890557056
4.38691448340602 1.39653352614919
4.38698199480572 1.39668912208145
4.3870503539879 1.39680306097091
4.38711702941823 1.39676773774115
4.38718455214137 1.39692339054659
4.38725207900271 1.39703253558139
4.38731960929406 1.39700211996196
4.38738714334913 1.39715782961173
4.3874546814877 1.39726703150042
4.38752222311649 1.39723667270345
4.38758892450935 1.39738758655407
4.38765731787841 1.39750169790128
4.38772487085317 1.39747139589685
4.38779158333789 1.39762236586349
4.3878599882002 1.39773653469511
4.38792670825199 1.39770143567409
4.38799427611403 1.39785731550645
4.38806184818219 1.39796668750912
4.3881294236357 1.39793649883605
4.38819700286325 1.3980924353945
4.3882645861279 1.39820186417221
4.38833217295158 1.39817173220282
4.38839891887057 1.398322870051
4.38846735802167 1.39843721098244
4.38853411152431 1.39840227978363
4.38860171326876 1.39855832953341
4.38866931917098 1.39866787144299
4.38873692852281 1.39863785262668
4.38880369680892 1.39878910215321
4.38887215878097 1.39890355761071
4.3889389345467 1.39886873809259
4.38900655884145 1.39902490091539
4.38907418729955 1.39913455587851
4.38914181921284 1.39910465009599
4.38920860978402 1.39925601122468
4.3892770946107 1.39937058108843
4.38934389267252 1.39933587313279
4.389411539551 1.39949214891087
4.38947919059842 1.39960191680934
4.38954684510661 1.39957212394112
4.38961365793838 1.39972359657574
4.38968216565336 1.39983828072586
4.38974898598666 1.39980368423497
4.38981665548221 1.39996007284981
4.38988432903721 1.40006995360509
4.38995116054374 1.40003541266712
4.39001884124107 1.40019185757507
4.39008652611516 1.40030179456923
4.39015421445838 1.40027217076697
4.39022106071065 1.40042381032616
4.39028960270025 1.4005386655948
4.39035645647053 1.40050423596878
4.39042331385794 1.40065593103429
4.39049186720845 1.40077084322491
4.39055873211946 1.40073646908791
4.39062644670952 1.40089308285057
4.3906941654277 1.40100318869392
4.39076104148718 1.40096887001211
4.39082876731218 1.4011255399494
4.39089649732505 1.40123570193325
4.39096423081818 1.40120630307932
4.3910311216095 1.4013581647594
4.39109886286784 1.40146838287403
4.3911666076092 1.40143904014189
4.39123350956858 1.40159095721177
4.39130126213743 1.40170123140825
4.39136901813621 1.40167194476737
4.3914359312142 1.40182391721786
4.39150369504508 1.40193424748589
4.39157146230865 1.40190501690691
4.39163838651343 1.40205704470879
4.39170616161461 1.4021674310187
4.39177394015125 1.40213825647164
4.39184087549097 1.40229033959567
4.39190866187072 1.4024007819178
4.39197645168871 1.40237166337267
4.39204339817152 1.4025238017896
4.39211119583812 1.40263430009427
4.39217899694571 1.40260523752108
4.39224595457979 1.40275743120164
4.39231376354148 1.40286798545917
4.39238157594695 1.40283897882789
4.39244854468282 1.40299122776285
4.39251636489113 1.40310183796286
4.39258418860183 1.40307288724405
4.39265116850524 1.40322519138404
4.39271899996766 1.40333585749739
4.39278598738988 1.40330209198586
4.39285382601411 1.40345932199618
4.39292166873878 1.40357004399315
4.39298866728501 1.40353633366018
4.39305566942592 1.4036887479142
4.39312437122922 1.40380439736092
4.39319138090714 1.40377074217245
4.39325839418247 1.40392321156334
4.3933262595031 1.40403404497009
4.39339412828129 1.40400531743714
4.39346115269907 1.40415784193577
4.39352902925 1.40426873115623
4.39359606120821 1.40423518592397
4.39366394494286 1.40439263896247
4.39373183278898 1.40450358394752
4.39379887584613 1.4044700937954
4.39386592250873 1.40462272819347
4.39393382159052 1.4047337286848
4.39400172419396 1.40470516818664
4.39406878202334 1.40485785760432
4.39413669241683 1.40496891380054
4.39420375774574 1.4049355334511
4.3942708266854 1.40508827763159
4.3943387483302 1.40519938927565
4.39440667344613 1.40517093992933
4.39447375351125 1.40532373909041
4.39454168642724 1.40543490639879
4.39460877400266 1.40540163575364
4.39467586519415 1.4055544896189
4.39474380937779 1.40566571231564
4.39481175703805 1.40563737400134
4.39487885937119 1.40579028278835
4.39494681484242 1.4059015610897
4.39501392469661 1.40586840002966
4.3950810381148 1.40602136348258
4.39514900481306 1.40613269713184
4.39521612575717 1.40609959071678
4.39528409962525 1.40625748804499
4.39535207762679 1.40636887724001
4.39541920973445 1.40633582566643
4.39548634541133 1.40648889858837
4.39555433465629 1.40660034307158
4.39562147787032 1.40656734608772
4.39568862465634 1.40672047358741
4.39575662515275 1.40683197332915
4.39582377948079 1.40679903090088
4.39589093738427 1.40695221295288
4.39595894913966 1.40706376792419
4.39602696438809 1.40703576182349
4.39609413348107 1.40718899861545
4.3961621565155 1.40730060903197
4.39622933310415 1.40726777587637
4.39629651327267 1.40742106717737
4.39636454758303 1.40753273276277
4.39643173525257 1.40749995409829
4.39649892656222 1.40765329985872
4.39656697209904 1.40776502060326
4.39663417091501 1.40773229637934
4.39670137331626 1.40788569659055
4.39676943014513 1.40799747244432
4.39683664005809 1.40796480265176
4.39690385361628 1.4081182572632
4.39697192168799 1.40823008821672
4.39703914270582 1.40819747282573
4.39710636737153 1.40835098182838
4.39717444669399 1.40846286785138
4.39724167888173 1.40843030680703
4.3973089146635 1.40858387017637
4.3973770052448 1.40869581123895
4.39744424855338 1.40866330453637
4.39751149545864 1.40881692223796
4.39757959730686 1.4089289183102
4.39764685168719 1.4088964659445
4.39771410972336 1.4090501379439
4.3977822228466 1.40916218899584
4.39784948836373 1.40912979091204
4.39791675748192 1.40928351720513
4.39798488188807 1.40939562320643
4.39805215854996 1.40936327937457
4.39811943881556 1.40951705991133
4.39818757445539 1.40962922085244
4.39825486221236 1.40959693126338
4.39832215357568 1.40975076603373
4.39839030051474 1.40986298186455
4.39845759943241 1.40983074646746
4.39852490195908 1.40998463542234
4.39859220852867 1.41009201563835
4.39865951849253 1.41005983420325
4.39872683206801 1.41021377711295
4.39879500144614 1.41032610244797
4.39886232252862 1.41029397517057
4.39892964722535 1.4104479722212
4.3989978278692 1.41056035237566
4.39906516007856 1.41052827922108
4.39913249590481 1.410682330387
4.39919983578191 1.41078987278496
4.39926717906117 1.41075785350266
4.39933452595996 1.41091195853491
4.39940272909105 1.4110244480137
4.39947008351275 1.41099248279902
4.3995374415566 1.41114664188336
4.39960565597755 1.41125918609146
4.39967302154993 1.41122727490949
4.3997403907471 1.41138148802024
4.39980776400301 1.41148919233299
4.39987514066898 1.41145733493348
4.39994252096236 1.41161160182197
4.40001075786118 1.41172425519441
4.4000781456357 1.41169245179319
4.40014553704026 1.41184677266434
4.40021293250882 1.41195458471789
4.4002803313927 1.41192283503918
4.40034773390923 1.41207720962895
4.40041599331773 1.4121899720452
4.40048340332598 1.41215827630459
4.40055081696951 1.41231270481765
4.40061823468229 1.41242062449307
4.40068565575858 1.41238898244006
4.40075308047186 1.41254346462813
4.40082136242184 1.41265633596754
4.40088794146524 1.41261984955002
4.40095537725642 1.41277438538758
4.40102367042604 1.41288731104173
4.40109111378241 1.41285577646959
4.40115856072435 1.41301036614185
4.40122601174332 1.41311844694644
4.40129346613365 1.41308696599272
4.40136092416882 1.41324160925049
4.4014292398703 1.41335464366727
4.40149585182955 1.4133183162215
4.40156332096619 1.41347301303986
4.40163164791118 1.41358610168118
4.40169912457127 1.4135547280485
4.4017657510251 1.41370457746163
4.40183408916384 1.41381772031714
4.40190157693805 1.41378640019245
4.40196906830827 1.41394120427292
4.40203656376598 1.41404949944598
4.4021040626055 1.41401823281943
4.40217156510031 1.41417309036674
4.40223907162766 1.4142814390174
4.40230658159646 1.41425022583435
4.40237409516666 1.41440513684396
4.40244161282904 1.41451353892223
4.40250913387789 1.41448237917772
4.40257665853074 1.414637343615
4.40264418727837 1.41474579911123
4.40271171941508 1.41471469277514
4.40277925515838 1.41486971061035
4.40284679499908 1.41497821949472
4.40291433823146 1.4149471665369
4.40298188507303 1.4151022377403
4.4030494360146 1.41521079998296
4.40311699035045 1.41517980037326
4.4031845482981 1.4153349249151
4.40325211034835 1.41544354048617
};
\node[rotate=0] at (axis cs: 3.05, 5.5) {\tiny $h(x) = 0$};
\node[rotate=0] at (axis cs: 3.14, 3.5) {\tiny $h(x) = 0.005$};

\node[rotate=0] at (axis cs: 2.1, 1.6) {\tiny Candidate};
\node[rotate=0] at (axis cs: 2.1, 0.7) {\tiny safe set $\set{C}$};
\node[rotate=0] at (axis cs: 2.7, -1.2) { 
\tiny Verified safe set};
\node[rotate=0] at (axis cs: 2.7, -2.3) { 
\tiny $\Tilde{\set{C}}_{0.005}$};


\end{axis}

\end{tikzpicture}


==> tikz/state_trajectory.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  % at={(0.97,0.03)},
  at={(0.97,0.98)},
  anchor=north east,
  draw=lightgray204
},
height=3.7cm,
width=\columnwidth,
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel={\scriptsize\(\displaystyle z_{\mathrm{pos}}\) [m]},
xlabel style={
    yshift = +1ex
},
xmin=-0.1, xmax=1.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\scriptsize\(\displaystyle z_{\mathrm{vel}}\) [m/s]},
ymin=-0.5, ymax=0.2,
ytick style={color=black}
]
\path [draw=none, fill=gray127, fill opacity=0.2]
(axis cs:2.08506378912844,-0.158547859088152)
--(axis cs:2.07307514343677,-0.124426538726976)
--(axis cs:2.05726893375969,-0.0898041966099178)
--(axis cs:2.03770880612488,-0.0548202446889434)
--(axis cs:2.01447352226268,-0.0196155509910703)
--(axis cs:1.98765664246047,0.0156681276074572)
--(axis cs:1.95736614882836,0.0508887161860776)
--(axis cs:1.92372401049336,0.0859043938654719)
--(axis cs:1.88686569247277,0.12057416487019)
--(axis cs:1.84693961020434,0.154758426268877)
--(axis cs:1.8041065319297,0.188319530106001)
--(axis cs:1.7585389313374,0.221122337661593)
--(axis cs:1.71042029307223,0.253034763607172)
--(axis cs:1.65994437390729,0.283928307866749)
--(axis cs:1.60731442255392,0.313678573041273)
--(axis cs:1.55274236125079,0.342165765313058)
--(axis cs:1.4964479324279,0.369275176813202)
--(axis cs:1.43865781388136,0.394897647509692)
--(axis cs:1.37960470602189,0.418930004756325)
--(axis cs:1.31952639487242,0.441275478732538)
--(axis cs:1.25866479458767,0.461844092101326)
--(axis cs:1.19726497335127,0.480553022316216)
--(axis cs:1.13557416657266,0.497326935118434)
--(axis cs:1.07384078135735,0.512098287881373)
--(axis cs:1.01231339625919,0.524807601580913)
--(axis cs:0.951239760342253,0.535403700296459)
--(axis cs:0.890865795582827,0.543843917278312)
--(axis cs:0.831434606628379,0.550094266751606)
--(axis cs:0.773185501900963,0.554129580765036)
--(axis cs:0.716353029986657,0.555933610533307)
--(axis cs:0.661166035191193,0.555499091865265)
--(axis cs:0.607846736064706,0.552827774414224)
--(axis cs:0.556609830606064,0.547930414632735)
--(axis cs:0.507661631749804,0.540826732460145)
--(axis cs:0.461199236616757,0.531545331917364)
--(axis cs:0.41740973287351,0.520123585928565)
--(axis cs:0.376469445396407,0.506607485833609)
--(axis cs:0.338543226273497,0.491051456197157)
--(axis cs:0.303783791003366,0.473518135660151)
--(axis cs:0.272331103563721,0.454078124716117)
--(axis cs:0.244311812825851,0.432809701427896)
--(axis cs:0.219838742584324,0.409798506229511)
--(axis cs:0.199010437255383,0.38513719708237)
--(axis cs:0.181910765073369,0.358925076374352)
--(axis cs:0.168608580382936,0.331267691064143)
--(axis cs:0.159157446386909,0.302276407680887)
--(axis cs:0.153595419466171,0.272067963890474)
--(axis cs:0.151944895940048,0.240763998434166)
--(axis cs:0.15421252188424,0.208490561332318)
--(axis cs:0.160389166369412,0.175377606325428)
--(axis cs:0.170449958228232,0.141558467596299)
--(axis cs:0.184354386202777,0.10716932288034)
--(axis cs:0.202046462069076,0.0723486451258853)
--(axis cs:0.223454946081923,0.0372366449125127)
--(axis cs:0.248493633832188,0.00197470587251897)
--(axis cs:0.277061703361551,-0.033295184611063)
--(axis cs:0.309044121136939,-0.0684310071375445)
--(axis cs:0.344312105249966,-0.10329128215058)
--(axis cs:0.382723643976223,-0.13773563962641)
--(axis cs:0.424124067606373,-0.171625384294401)
--(axis cs:0.46834667124648,-0.204824054113947)
--(axis cs:0.515213386079776,-0.237197969758951)
--(axis cs:0.564535496386943,-0.26861677289728)
--(axis cs:0.616114399437706,-0.298953951097768)
--(axis cs:0.669742405193931,-0.32808734725112)
--(axis cs:0.72520357260411,-0.355899651453476)
--(axis cs:0.782274579121754,-0.382278873371994)
--(axis cs:0.840725619946472,-0.407118793190389)
--(axis cs:0.900321333366795,-0.430319389318647)
--(axis cs:0.960821748478714,-0.451787241144666)
--(axis cs:1.02198325146382,-0.471435905206087)
--(axis cs:1.08355956653616,-0.489186263267609)
--(axis cs:1.14530274760792,-0.504966840902195)
--(axis cs:1.20696417668079,-0.518714095293367)
--(axis cs:1.26829556494291,-0.530372671099702)
--(axis cs:1.32904995254028,-0.539895623351247)
--(axis cs:1.38898270299693,-0.547244606480352)
--(axis cs:1.44785248827966,-0.552390028725736)
--(axis cs:1.50542226054087,-0.555311171288059)
--(axis cs:1.56146020662654,-0.555996271757223)
--(axis cs:1.61574068150604,-0.55444257147544)
--(axis cs:1.66804511686498,-0.550656326645376)
--(axis cs:1.71816290120269,-0.544652783138631)
--(axis cs:1.76589222789041,-0.536456115105992)
--(axis cs:1.81104090777533,-0.526099327636664)
--(axis cs:1.85342714305851,-0.513624123858423)
--(axis cs:1.89288025933041,-0.499080737013839)
--(axis cs:1.92924139281654,-0.482527728188735)
--(axis cs:1.96236413006578,-0.464031750507371)
--(axis cs:1.99211509750571,-0.443667280743828)
--(axis cs:2.01837449849085,-0.421516319430332)
--(axis cs:2.04103659568152,-0.397668060670049)
--(axis cs:2.0600101368108,-0.372218532983911)
--(axis cs:2.07521872212514,-0.345270212637659)
--(axis cs:2.08660111201926,-0.316931611006085)
--(axis cs:2.0941114736264,-0.287316837636027)
--(axis cs:2.0977195653711,-0.256545140767496)
--(axis cs:2.09741085874136,-0.224740427163103)
--(axis cs:2.09318659678983,-0.192030763179258)
--(axis cs:2.08506378912844,-0.158547859088152)
--cycle;
\addplot [semithick, black, forget plot]
table {%
2.08506378912844 -0.158547859088152
2.07307514343677 -0.124426538726976
2.05726893375969 -0.0898041966099178
2.03770880612488 -0.0548202446889434
2.01447352226268 -0.0196155509910703
1.98765664246047 0.0156681276074572
1.95736614882836 0.0508887161860776
1.92372401049336 0.0859043938654719
1.88686569247277 0.12057416487019
1.84693961020434 0.154758426268877
1.8041065319297 0.188319530106001
1.7585389313374 0.221122337661593
1.71042029307223 0.253034763607172
1.65994437390729 0.283928307866749
1.60731442255392 0.313678573041273
1.55274236125079 0.342165765313058
1.4964479324279 0.369275176813202
1.43865781388136 0.394897647509692
1.37960470602189 0.418930004756325
1.31952639487242 0.441275478732538
1.25866479458767 0.461844092101326
1.19726497335127 0.480553022316216
1.13557416657266 0.497326935118434
1.07384078135735 0.512098287881373
1.01231339625919 0.524807601580913
0.951239760342253 0.535403700296459
0.890865795582827 0.543843917278312
0.831434606628379 0.550094266751606
0.773185501900963 0.554129580765036
0.716353029986657 0.555933610533307
0.661166035191193 0.555499091865265
0.607846736064706 0.552827774414224
0.556609830606064 0.547930414632735
0.507661631749804 0.540826732460145
0.461199236616757 0.531545331917364
0.41740973287351 0.520123585928565
0.376469445396407 0.506607485833609
0.338543226273497 0.491051456197157
0.303783791003366 0.473518135660151
0.272331103563721 0.454078124716117
0.244311812825851 0.432809701427896
0.219838742584324 0.409798506229511
0.199010437255383 0.38513719708237
0.181910765073369 0.358925076374352
0.168608580382936 0.331267691064143
0.159157446386909 0.302276407680887
0.153595419466171 0.272067963890474
0.151944895940048 0.240763998434166
0.15421252188424 0.208490561332318
0.160389166369412 0.175377606325428
0.170449958228232 0.141558467596299
0.184354386202777 0.10716932288034
0.202046462069076 0.0723486451258853
0.223454946081923 0.0372366449125127
0.248493633832188 0.00197470587251897
0.277061703361551 -0.033295184611063
0.309044121136939 -0.0684310071375445
0.344312105249966 -0.10329128215058
0.382723643976223 -0.13773563962641
0.424124067606373 -0.171625384294401
0.46834667124648 -0.204824054113947
0.515213386079776 -0.237197969758951
0.564535496386943 -0.26861677289728
0.616114399437706 -0.298953951097768
0.669742405193931 -0.32808734725112
0.72520357260411 -0.355899651453476
0.782274579121754 -0.382278873371994
0.840725619946472 -0.407118793190389
0.900321333366795 -0.430319389318647
0.960821748478714 -0.451787241144666
1.02198325146382 -0.471435905206087
1.08355956653616 -0.489186263267609
1.14530274760792 -0.504966840902195
1.20696417668079 -0.518714095293367
1.26829556494291 -0.530372671099702
1.32904995254028 -0.539895623351247
1.38898270299693 -0.547244606480352
1.44785248827966 -0.552390028725736
1.50542226054087 -0.555311171288059
1.56146020662654 -0.555996271757223
1.61574068150604 -0.55444257147544
1.66804511686498 -0.550656326645376
1.71816290120269 -0.544652783138631
1.76589222789041 -0.536456115105992
1.81104090777533 -0.526099327636664
1.85342714305851 -0.513624123858423
1.89288025933041 -0.499080737013839
1.92924139281654 -0.482527728188735
1.96236413006578 -0.464031750507371
1.99211509750571 -0.443667280743828
2.01837449849085 -0.421516319430332
2.04103659568152 -0.397668060670049
2.0600101368108 -0.372218532983911
2.07521872212514 -0.345270212637659
2.08660111201926 -0.316931611006085
2.0941114736264 -0.287316837636027
2.0977195653711 -0.256545140767496
2.09741085874136 -0.224740427163103
2.09318659678983 -0.192030763179258
2.08506378912844 -0.158547859088152
};
\addplot [semithick, black, forget plot]
table {%
0 -0.8
0 -0.771428571428571
0 -0.742857142857143
0 -0.714285714285714
0 -0.685714285714286
0 -0.657142857142857
0 -0.628571428571429
0 -0.6
0 -0.571428571428572
0 -0.542857142857143
0 -0.514285714285714
0 -0.485714285714286
0 -0.457142857142857
0 -0.428571428571429
0 -0.4
0 -0.371428571428571
0 -0.342857142857143
0 -0.314285714285714
0 -0.285714285714286
0 -0.257142857142857
0 -0.228571428571429
0 -0.2
0 -0.171428571428571
0 -0.142857142857143
0 -0.114285714285714
0 -0.0857142857142857
0 -0.0571428571428572
0 -0.0285714285714287
0 -1.11022302462516e-16
0 0.0285714285714285
0 0.0571428571428571
0 0.0857142857142856
0 0.114285714285714
0 0.142857142857143
0 0.171428571428571
0 0.2
0 0.228571428571428
0 0.257142857142857
0 0.285714285714286
0 0.314285714285714
0 0.342857142857143
0 0.371428571428571
0 0.4
0 0.428571428571428
0 0.457142857142857
0 0.485714285714286
0 0.514285714285714
0 0.542857142857143
0 0.571428571428571
0 0.6
};

%% initial states
% dropping







%% dropping
\addplot [semithick, darkturquoise0191191]
table {%
1.40360030763186 -0.00422252339190771
1.40355981093835 -0.00392431608452671
1.40362714644747 -0.00258440989932234
1.40359248641549 -0.00250358401982144
1.40362996968417 -0.00170579495753676
1.40367511202436 -0.000965096774631321
1.40370491540886 -0.000504757629777419
1.40370936284506 -0.000378900431758672
1.40371373287403 -0.00027507004266326
1.4035504381103 -0.00188672986735277
1.40338019582109 -0.00329672314165633
1.40308670264719 -0.00571690890430244
1.4026685752048 -0.00899079083652886
1.40221554169496 -0.0120655870209555
1.40161017721565 -0.0161640789168926
1.4008987320819 -0.0206450978323491
1.40013593566041 -0.0248898266210594
1.39941985382232 -0.0279450206946718
1.3985204493226 -0.0323410762967085
1.39759970735218 -0.0362112281831546
1.3964304931489 -0.0419444673214302
1.39523836122606 -0.0469421086938315
1.39405958623101 -0.0509609521844558
1.39274173963514 -0.0557098701979841
1.3914189081555 -0.0597077214016501
1.38998651513871 -0.0641403377268528
1.38850241336929 -0.0683484536879654
1.3869447942435 -0.0725908205575908
1.38538508128022 -0.0761383411693321
1.38386051732409 -0.0787311320642691
1.38207930590466 -0.0834854021935883
1.38030804546783 -0.0873364445158698
1.37855893468362 -0.0903131733045269
1.37658026785994 -0.0951122194123316
1.37457856405149 -0.0993345539912383
1.37253593983589 -0.103258625652666
1.37026943714624 -0.108787619196497
1.36802037182882 -0.113206806972723
1.36578485683074 -0.116742873056671
1.36326986299034 -0.122512423627967
1.36085391494493 -0.126305105777365
1.35817003290314 -0.132171043000878
1.35565510589826 -0.135335862308921
1.3531481943349 -0.13788533187268
1.35031476651572 -0.143311163860667
1.3475382620271 -0.147244722377332
1.34447306866261 -0.15343794565979
1.34182079678209 -0.154404127019224
1.3388874727947 -0.158053485322267
1.33600534743522 -0.160568388377798
1.33326574541943 -0.161215457658968
1.33013733644307 -0.165690814120629
1.32704623903659 -0.169032934865813
1.32410293548794 -0.170314224078808
1.32068348279217 -0.176201279926886
1.31725388024114 -0.181197473976481
1.31386306636626 -0.184957563509943
1.31017580715773 -0.191085147640135
1.30655727206986 -0.195482504300318
1.30306459753108 -0.197863042426797
1.29915956455423 -0.20401779213926
1.29530556023498 -0.208616933683431
1.29163479288046 -0.210584139195009
1.28749321800821 -0.216987243043285
1.28352071911013 -0.220597338184315
1.27960589298909 -0.223014040511677
1.27526702908431 -0.229317128814797
1.27109837907507 -0.23283256571307
1.26697464668343 -0.235299760063255
1.26244981851432 -0.241412481107558
1.25799886056222 -0.245745368110659
1.25321709815559 -0.252697029379686
1.24855587006817 -0.257254681517616
1.24413874465162 -0.258571004805013
1.23917826950992 -0.265167731259015
1.23441601986379 -0.268643566943116
1.22985870116497 -0.269457366518854
1.22473943027138 -0.275824777923746
1.21987540058999 -0.278532597412044
1.21514925889892 -0.279386964472362
1.20987254740556 -0.285672825048033
1.20480715299926 -0.288757684164135
1.19991532761577 -0.28956410508069
1.19452926705497 -0.295239603400794
1.18934387561514 -0.297924954142094
1.1842591956145 -0.299137137063275
1.17867662762366 -0.305186903119516
1.17332667573975 -0.307859818899678
1.16811837206618 -0.308647093217401
1.16245507584151 -0.313909260970695
1.15692951928662 -0.31688834090795
1.15158472512646 -0.317533988360765
1.14571140036835 -0.323423164065732
1.14008090723761 -0.32585914082523
1.13455594346905 -0.326815248736366
1.12932476482815 -0.324634775663329
1.12337236607046 -0.330126233643327
1.11761486062289 -0.332717099877108
1.11207025774286 -0.332714570459354
1.10584101742583 -0.339645888372298
1.09993193724149 -0.342164991903247
1.0933574694752 -0.350997381179627
1.08719158621381 -0.354201196264324
1.08118161889543 -0.355285270325621
1.07465409808468 -0.361427705794097
1.06834775200177 -0.364293518183692
1.06221242614349 -0.364943676368638
1.05621396997873 -0.36409799835796
1.04962270736586 -0.369398493655222
1.04320706272904 -0.372025833016764
1.03616250481951 -0.380578808962354
1.02946803225444 -0.384142800982399
1.02295257023237 -0.385292376975532
1.01576342404689 -0.393070416030312
1.00893760978888 -0.395856119398121
1.00237860740162 -0.395469594235501
0.995900979006728 -0.394324223032733
0.988753453731548 -0.400156314799508
0.981809495702652 -0.402942478527602
0.974240641172439 -0.411586793144864
0.966987375545757 -0.41557605752395
0.959999451255286 -0.416204841800772
0.953251538312887 -0.414296867331615
0.945739040992749 -0.420453986068232
0.938451198039961 -0.423296764597617
0.931352852152616 -0.423740659121707
0.923497128406787 -0.431779703563016
0.916014771748069 -0.43468073085675
0.908800832192811 -0.434373808171615
0.900833035512189 -0.441753107645835
0.893217228428604 -0.444322238359446
0.884972935383834 -0.452822502999793
0.877041662966341 -0.456718040275443
0.869413467801938 -0.456886760262346
0.862035495125468 -0.454492964113669
0.85386682267991 -0.460510735192503
0.846005387396864 -0.462401358279323
0.83744936459035 -0.471007057569266
0.82925316179303 -0.474516289657236
0.821473474168828 -0.47321510534584
0.81292099257969 -0.479959736394372
0.804668944411331 -0.482523438341867
0.796723201923741 -0.481552423009291
0.788996789153709 -0.478524118026878
0.780432641577436 -0.484490806777927
0.772070153483442 -0.487408169641134
0.764028740111547 -0.486581554144567
0.755061551134709 -0.495269920340031
0.746458258386997 -0.498806585885064
0.73708643393802 -0.509529342383674
0.728134097378967 -0.514194037616084
0.719519054969598 -0.514655573334738
0.710064969905809 -0.523536312357242
0.701152262122898 -0.525435505171059
0.692480871027466 -0.52457029309183
0.684129858936965 -0.520606592825652
0.674833184507174 -0.526888765067995
0.665935681344472 -0.528068132471124
0.657234723171017 -0.527058000550843
0.647624017321771 -0.535431508158817
0.638481741004891 -0.53764783515838
0.628480188971677 -0.548192084880056
0.618930553182276 -0.552379996188267
0.609750185171489 -0.552121420815674
0.599776418422277 -0.559941350789779
0.590289096148413 -0.561515096260031
0.581185700987407 -0.558935131694849
0.570001385365717 -0.577864404810955
0.561935293341773 -0.562019994862681
0.552749455576555 -0.560189718577786
0.542586816135288 -0.568560575827412
0.532948046657316 -0.570213246706112
0.523589729691127 -0.568746788026397
0.51335868952618 -0.576366038176162
0.503622871091892 -0.577684087196924
0.494209331485787 -0.575515905005772
0.483889338363594 -0.582893464242084
0.474078745525446 -0.583867028098006
0.464643242558783 -0.580877679986765
0.454288304691526 -0.587704138686367
0.444371681398227 -0.588939514959015
0.434883448640271 -0.585628005692848
0.425560931682937 -0.581197204414564
0.415286295275362 -0.587156507692676
0.405443213927664 -0.587739546533224
0.394720518180853 -0.597132156499859
0.384481768978461 -0.60003843297534
0.374695020980024 -0.597876691268546
0.363955204264777 -0.605731682674992
0.353681809865852 -0.607537338952756
0.343883758920649 -0.604224355721787
0.333142660719292 -0.611020929953577
0.322894194111155 -0.611681389673323
0.313052506121766 -0.608110868488846
0.302262440651561 -0.61474735343094
0.290701276530621 -0.628072720011764
0.281101584361244 -0.619284850736202
0.270498361604217 -0.622143144652138
0.260304371132645 -0.620374646057505
0.250528323520135 -0.614672078134953
0.239699868007248 -0.620589906142406
0.229316081279042 -0.621005665594236
0.219353305765073 -0.617087610534405
0.208358444873997 -0.624282942083301
};
\addlegendentry{\scriptsize No Filter}
\addplot [semithick, darkturquoise0191191, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
1.40360030763186 -0.00422252339190771
};
%% LTI
\addplot [semithick, blue]
table {%
1.40512242863671 0.00376783276269882
1.40500928185285 0.00198165591231692
1.40492642735012 0.000803734393168226
1.40483555980218 -0.000256520066180538
1.40480225820077 -0.000554840234420932
1.40477605099518 -0.000730962272672278
1.40472904276009 -0.00108801240515311
1.4047320262086 -0.00087852471370647
1.40468151719891 -0.00124612125737421
1.404619490567 -0.00166831335547567
1.40451266223056 -0.00247295868033084
1.40428696164806 -0.00434562747404305
1.4040384659556 -0.00613306587058532
1.40365022442211 -0.00903403617810977
1.40327267093656 -0.0113371248126279
1.40282740834443 -0.0139371847491136
1.40227266613074 -0.0172071074072987
1.40156753477698 -0.0214481260352141
1.40073790890838 -0.0262340949808017
1.3998619962804 -0.0306810133955608
1.39886630004493 -0.0355904211615716
1.39787300639672 -0.039646859908337
1.39690203674116 -0.0427925515767226
1.39572161665983 -0.047528429645823
1.39458717970353 -0.0509992816090305
1.39325766391325 -0.0558598944065154
1.39186431367259 -0.0605465658171631
1.3903988658517 -0.0651723365467695
1.38883520262783 -0.0700119846534722
1.38723883415307 -0.0743659800961667
1.3855993893652 -0.0784213233156359
1.38378139828814 -0.0836003461918999
1.3819973160357 -0.0875618246090862
1.38027912687858 -0.0901873534124646
1.37829847581751 -0.0950277194241548
1.37632725392054 -0.0989556104046797
1.37431849719409 -0.102600650109932
1.37210740563778 -0.107679532760961
1.36985568621012 -0.112312616879254
1.36761631712366 -0.116038629010584
1.36544869648844 -0.118409136849376
1.36294490825152 -0.123783953839632
1.36058418908381 -0.126802697849728
1.35791849499949 -0.132400445272863
1.35532826695486 -0.136289117712824
1.35270531500267 -0.139852837517667
1.34984356681914 -0.145233375686972
1.34663402100932 -0.153227951849464
1.34387419387535 -0.155318793107416
1.34122051696158 -0.155981731935612
1.33817475422843 -0.160503484859537
1.33527208840583 -0.162812867862614
1.33228654334156 -0.165571789878623
1.32908769601794 -0.17002518754513
1.32590155756619 -0.173598210836219
1.32283657452653 -0.175341200864511
1.31933305122747 -0.181231158495227
1.31596158154374 -0.18478964983685
1.31219994620997 -0.191698781598529
1.3086472388004 -0.195325908028998
1.30517009204615 -0.197575613927181
1.30137463775951 -0.202669147161941
1.2975419885506 -0.207279643092224
1.29391849539873 -0.208993800207827
1.28980058985969 -0.215425616469077
1.28592091131704 -0.218359275569352
1.28214845752384 -0.219711894729625
1.27796056493317 -0.225043418730332
1.27387860054007 -0.228402307860075
1.269941605983 -0.229726134461552
1.26555202899297 -0.235409884538466
1.26126927141756 -0.23905252353841
1.25709628898609 -0.240968628726848
1.25249688626998 -0.246879741450348
1.24800340092342 -0.25072050267035
1.24357499407949 -0.253253939103951
1.23867587359661 -0.260126751465212
1.23393659660192 -0.264220773700109
1.22933728307943 -0.266206353575927
1.22421982040299 -0.273104165891166
1.21919714921494 -0.277877759176508
1.21431282601531 -0.280444568772149
1.20886537445056 -0.288281018421249
1.20363216520023 -0.292625125081674
1.19858373643837 -0.294364710448319
1.19355169377794 -0.295644734298852
1.18796496738135 -0.302326069257573
1.18253806210144 -0.306261159125021
1.17724638802392 -0.308162556836006
1.17068686969128 -0.322582664332284
1.16445714152556 -0.331229024505925
1.1592661086084 -0.327896564184109
1.15354439776506 -0.330500904434907
1.14790396290744 -0.331842348114694
1.14173017177515 -0.338358588184206
1.13578610042725 -0.341448158086332
1.12928563902437 -0.349650649864589
1.12317748679694 -0.352495225380672
1.1171768359893 -0.353770768777502
1.11134162638038 -0.353155418740698
1.10569829206457 -0.350700714931984
1.09930467588187 -0.356258557046405
1.09300760004225 -0.359900292166404
1.08611633056444 -0.368944581417579
1.07944609017159 -0.374223445187482
1.07300062950788 -0.376334617438962
1.06679147714074 -0.375696141832867
1.05989314829226 -0.382144748792415
1.05327510509021 -0.384666070826023
1.04609231706233 -0.3924808817779
1.03925562572757 -0.395471288058178
1.03273942682976 -0.394711069402861
1.02571061404728 -0.399270408205285
1.01904520770036 -0.399379654049706
1.01261203183363 -0.397118525768539
1.00572359100899 -0.399849561782519
0.999140576189429 -0.399026343095257
0.992926011429528 -0.394610656548033
0.986060422899745 -0.397533349886292
0.97966029957263 -0.395248693394819
0.973544624669569 -0.39046898952033
0.96688504226282 -0.392004338135534
0.960585963084661 -0.389629517777326
0.954576381690967 -0.384723736632819
0.948761160727109 -0.378677749272498
0.942471099367434 -0.378461142821098
0.93644718469167 -0.375585701007993
0.930043884700902 -0.377037691698494
0.924687955961618 -0.367637577088878
0.918672972382062 -0.366498666880479
0.912279069161121 -0.3693893075241
0.906266469899073 -0.367930323158231
0.900605865761396 -0.363152847433751
0.895217704155127 -0.356422760589419
0.889381348485518 -0.35536770129686
0.883817794507376 -0.351727963883248
0.8786114076129 -0.345085524389137
0.872861618784668 -0.345067504209078
0.867473599951571 -0.34138873536512
0.861629752309185 -0.342947181583698
0.856202723311646 -0.340021247752082
0.851058449413261 -0.334725687700737
0.845498293479964 -0.334535751362234
0.840286534561775 -0.330849521392713
0.835368626688624 -0.324809654006279
0.830033084956306 -0.324018812689604
0.825003139329464 -0.320266577981272
0.820246486553092 -0.314380048307413
0.815631947793242 -0.308048016106621
0.811784629042112 -0.295015160499753
0.806720048829061 -0.296509894642939
0.80139152731815 -0.300425158586035
0.796372791447735 -0.300542087586
0.791682131961095 -0.297316710590497
0.78662619262458 -0.298335015372454
0.781907505981988 -0.295765908491144
0.777456481977613 -0.290919789104669
0.772600116090473 -0.29099669146816
0.768059385355197 -0.287864040940276
0.763769027807474 -0.282724614025517
0.759101990599089 -0.282267463994138
0.755177920051294 -0.274363278207523
0.750733307357988 -0.273065056709413
0.74653524356337 -0.269489090675241
0.741813410522435 -0.271821049460729
0.736884602739123 -0.275855285720341
0.732249770138335 -0.276231218037499
0.727898664734423 -0.273670251895917
0.723164754887829 -0.275418276108288
0.718210982434378 -0.279097681411713
0.714151932099556 -0.273094842392495
0.710212287419042 -0.266896118577175
0.705890599285648 -0.265612830952358
0.701733401677652 -0.262880294858682
0.697801675830078 -0.258325617935741
0.693973449416296 -0.253491660308787
0.689760901353718 -0.253365808291362
0.685330677857938 -0.255465552143429
0.681050877332224 -0.255687364348516
0.676618422755614 -0.257417596094227
0.672361906136488 -0.257073887114268
0.668322643175622 -0.254587965122782
0.664551628515111 -0.249805063909844
0.660914385143974 -0.244474845336121
0.656896574490737 -0.243898494412329
0.653061422558839 -0.241569557340152
0.648924826649348 -0.242686496666743
0.645007665421283 -0.241392540287068
0.641275386783985 -0.238444628414397
0.637661469521543 -0.234795665062613
0.633803255439112 -0.234236699691122
0.630583761292589 -0.227303618476196
0.626907425524807 -0.226167461861419
0.62291049877821 -0.228469715384916
0.619152562257541 -0.227962918539173
0.615620003173263 -0.225259177814845
0.611707068779402 -0.226863943948325
0.608054634480942 -0.225559583019403
0.604573565411924 -0.222739919120412
0.601147330792496 -0.219840902363513
0.597469586095434 -0.219978325369473
0.593517631746088 -0.222869433042364
0.58985590440598 -0.222333195978241
0.586001313537734 -0.223840572113164
0.582405153238525 -0.222476223914226
0.578605735360624 -0.223400558549782
0.575070345125033 -0.221494920375685
0.572183155285101 -0.213346513745982
0.569082793399155 -0.208732532647656
0.565942135031479 -0.205305537583476
0.562954999860969 -0.200902294531395
0.559718024895531 -0.19977253869689
0.556562896987988 -0.198004571686952
0.55365473071539 -0.194034003845185
0.550808873581698 -0.190102702133112
0.547265789947838 -0.193895964813597
0.544389150144346 -0.190299572545205
0.541138695148224 -0.191095968708702
0.538082029944649 -0.189795305016853
0.535171505014541 -0.187234180580545
0.531964637798782 -0.188106482647467
0.528592310923682 -0.190507080681182
0.525463454753027 -0.190036658137699
0.522620931663256 -0.186745853282606
0.519923064049989 -0.18254561791328
0.517241258009006 -0.178891781289033
0.514377325864991 -0.177699172343443
0.511617011778741 -0.175658491868179
0.509024389594156 -0.172264035371804
0.506179064511301 -0.172001760090955
0.503489271930579 -0.17020860177378
0.500937455279846 -0.16732081814862
0.498212735148921 -0.166671536228962
0.495618147789269 -0.164813937912829
0.492941561931711 -0.164100307943505
0.490293951976749 -0.163213656191026
0.487904268589908 -0.159864578414949
0.485624534256905 -0.155967398235743
0.483083604222874 -0.155373290394844
0.480711816358251 -0.153166500749864
0.478460889644118 -0.150108250181348
0.476025256425051 -0.149436820758513
0.473723447665608 -0.147523433182913
0.471535724593487 -0.144777667695787
0.469158821975869 -0.144411267769646
0.466958669625453 -0.142316696717534
0.464770082043202 -0.140458583514404
0.462710691900609 -0.137605724517624
0.460485927921735 -0.136909231928431
0.458394234766392 -0.134982648986735
0.456167418449993 -0.134749694900663
0.454058757053699 -0.133359445948717
0.452041565521303 -0.131277535741204
0.449914391840612 -0.130660873723482
0.447812247039469 -0.129894801466835
0.445838615004381 -0.127956548669673
0.443728512409505 -0.127727543147467
0.441756538085274 -0.126138305337677
0.439941991791608 -0.123223037340312
0.437916383131539 -0.122937373865016
0.436065657414022 -0.120928825619441
0.434281963568843 -0.118580498189239
0.432319364573512 -0.118440398368013
0.430482522039999 -0.117050349894444
0.428465377643004 -0.117720883848528
0.426608463960758 -0.116655480808667
0.424891189337988 -0.11435576173197
0.423290121923504 -0.111267420457202
0.42147364976778 -0.110881887104017
0.419765455555182 -0.109464852798363
0.417873104044163 -0.110152004924166
0.4160609407427 -0.109911018003161
0.41446212385998 -0.10755008261035
0.412924898544776 -0.104963964228448
0.411214625974378 -0.104566904058781
0.409553230906022 -0.103741847997875
0.407928787509654 -0.102681831889792
0.406215297863756 -0.102702524616027
0.404562060853305 -0.102109492915841
0.402972179193666 -0.10097493394807
0.401233998200148 -0.101533734264998
0.399705142045328 -0.099878283546146
0.398151381068581 -0.098754503776924
0.396551056842033 -0.0982919684856336
0.394971534877674 -0.0976968160395911
0.39330876494859 -0.0980451685734921
0.391711073532174 -0.0976756053710418
0.390394657235711 -0.0945198826437148
0.388896767252668 -0.0937347277616173
0.38738265395767 -0.0932463905032935
0.38587813446948 -0.0927433039017766
0.384463360914738 -0.0914162464088201
0.382937824366124 -0.0914349169404257
0.381531037002819 -0.0902478055666407
0.380200740645498 -0.088486446895473
0.37876243590119 -0.0881162471108469
0.377445340692828 -0.0865810057385459
0.376193957720641 -0.0846394540198443
0.37480749525324 -0.0843936395326704
0.373530117651904 -0.0830845723246063
0.372125472387968 -0.0832853449060765
0.370812737306685 -0.0825213952039352
0.369593757077117 -0.080936923115289
0.368408459418901 -0.0792788244787342
0.367276839184734 -0.0773570404942562
0.36600527858906 -0.0771768871507636
0.364875258808829 -0.0755937117779819
0.363572643773281 -0.076025698887091
0.362368075798241 -0.0753917792835652
0.361132891502372 -0.0751749110164623
0.35980276531626 -0.0759561142734955
0.358573952593293 -0.0755793708904753
0.357331582108739 -0.0754035031915384
0.356069436770873 -0.0754575572716547
0.354882018497715 -0.0747456794119647
0.35368074758673 -0.074294247000015
0.352462853392368 -0.0740873460318256
0.351221809637772 -0.0741497830863522
0.350083327862935 -0.0731629852772074
0.348845600418424 -0.0733478375447278
0.347695489931438 -0.0726141373954502
0.34659850013912 -0.071466319435416
0.345428048070902 -0.0712562263764172
0.3442967881504 -0.0706846680983051
0.343313055677302 -0.0687155466909413
0.34233170072537 -0.0670547779202032
0.341202766066408 -0.0671689395784171
0.34015087136028 -0.0664836010790597
0.338910440421409 -0.0678232762957276
0.337818377789619 -0.0674341859643996
0.336585201430633 -0.0685398365542684
0.335524870988456 -0.0677083458243301
0.334557245211853 -0.0660783774344219
0.333545810433534 -0.0651672382307937
0.332483530908774 -0.0649248155395056
0.331667194274556 -0.0622325945571484
0.330617339156201 -0.0623597682647038
0.32950741356833 -0.0630737835133168
0.328419359327934 -0.0634457226442509
0.327319886440879 -0.0638704735191033
0.326355313603831 -0.062857329301013
0.325162050065342 -0.0643311958891571
0.324003981352917 -0.0651997665323902
0.322846814979838 -0.0659125226326569
0.32166616531616 -0.0667427281352881
0.320513996816855 -0.0671443018609566
0.31944264236985 -0.0666596297900397
0.318381186334572 -0.0661565149945748
0.317445123843656 -0.0644684358890367
0.316329115849855 -0.0648876696839221
0.315343465225542 -0.0639159446664957
0.314312754078389 -0.0635645870890972
0.313218878094153 -0.0639122016829628
0.31216583902577 -0.0637875361400285
0.31108279972767 -0.0639877062235665
0.309960861704266 -0.064547984322991
0.308897658063755 -0.0644188269210526
0.307875878149765 -0.0638919427877477
0.306884341093484 -0.0631477127303975
0.305789351878895 -0.0635767811430317
0.304778491485388 -0.0630813943572526
0.30393168784322 -0.0610081918059206
0.302797751675244 -0.0621928234544263
0.301886723620486 -0.0609200010858065
0.300874759129531 -0.0608842422531908
0.299808999136158 -0.0613993009386858
0.298832454152713 -0.0609238993986069
0.297845055264457 -0.0606386609221266
0.297034769728455 -0.0586079108829281
0.296257941488892 -0.05658115533036
0.295366075020304 -0.056061556183893
0.294501855563944 -0.0553496786807903
0.293560731008502 -0.0555367979430127
0.292635689009872 -0.055529444021037
0.291698243341629 -0.0556489324002411
0.290820282988043 -0.0551458193272092
0.289931271073983 -0.0548395508167909
0.289055444066529 -0.0544514490680253
0.288153644169421 -0.0543918860015417
0.287227770771296 -0.054586161605298
0.286323444379656 -0.0545294168857702
0.285369755882216 -0.05498213630838
0.284468114965155 -0.0548313207052315
0.283598547729854 -0.0543811386675838
0.28278952767699 -0.0533937747731115
0.281860234079134 -0.0537911146031683
0.281029881694623 -0.0531193704819422
0.2800486701267 -0.0540887916426909
0.279243516282411 -0.0531115790463277
0.278280790650681 -0.0538950809865813
0.277487472779377 -0.0528306816616894
0.276698505066769 -0.0519019094408621
0.275868470480627 -0.0515458125261611
0.275039910384191 -0.0512348883284392
0.274178078253262 -0.0513133937417991
0.273361014641723 -0.050925256622643
0.272473732310329 -0.0513137487607905
0.271650462597775 -0.0509883780257201
0.270692371597597 -0.0520832795285492
0.269883430563492 -0.051482862627202
0.269144402035523 -0.0502757834946109
0.268266156866114 -0.0506823409565449
0.267437914795349 -0.0505138623065112
0.26655352020537 -0.0509424793804581
0.265682040875869 -0.0511679300028966
0.264963770392858 -0.0498037400862709
0.264126153442388 -0.049878482438623
0.263391184126175 -0.0489010679297684
0.26258871682596 -0.0487722128729628
0.261754401231643 -0.0489876322674868
0.260832809590462 -0.0500505296462075
0.259954116304219 -0.0504995373235944
0.259196811441618 -0.0496434133007475
0.258454602446253 -0.0487789322096797
0.257666487090306 -0.0485252833923346
0.256858305566339 -0.0485176577605878
0.256066754018309 -0.0483428941516603
0.255291677569065 -0.0480307776263363
0.254458570709164 -0.0483590242990441
0.253676512981741 -0.0481148627640165
0.252903535250601 -0.0478199555045924
0.25207163516712 -0.0481715390039214
0.251303638903233 -0.0478165933699617
0.250625816320141 -0.0466083576056202
0.249796150127468 -0.0471418294762432
0.249053651913553 -0.0467024662177199
0.248337409845256 -0.0460713665835565
0.24751506958511 -0.0466212711833647
0.246778767519613 -0.0462070080588599
0.2460830120825 -0.045452049473845
0.245319215904359 -0.0455135921722519
0.244589735202431 -0.0452172168815892
0.243784776464467 -0.045735242552893
0.242951873186074 -0.0464488018942903
0.242144073041628 -0.0467876631821929
0.241381214599351 -0.0466141755949324
0.240628871924845 -0.0463634710662001
0.239827204627635 -0.0466545976596616
0.23905833367968 -0.0465644318070039
0.238386635021229 -0.0455053996421952
0.237582760833773 -0.0459637048122815
0.236713768291487 -0.0470040904165283
0.236019831406546 -0.0460960123931537
0.235237710841445 -0.0462342754295533
0.234501863016981 -0.0458805754973699
0.233818151017361 -0.0450585902766608
0.232914502250013 -0.0466026943028621
0.23219341428305 -0.0460372907661675
0.231400562548555 -0.046294090692335
0.230568617222797 -0.046903433088644
0.229769654933908 -0.0470758710025489
0.228949693435239 -0.0474318490156589
0.228135120606594 -0.0476731478543806
0.227306493483207 -0.0480160294111433
0.226527731686986 -0.0477960212907267
0.225692958700071 -0.0481803775483625
0.224954833979085 -0.0475210648948041
0.22414512635982 -0.0476979772804077
0.22333842039826 -0.0478146141713338
0.222538436355527 -0.0478434756996939
0.221768725092182 -0.0475608772605245
0.221000138084926 -0.0473145910141735
0.220180545466267 -0.0476264133296428
0.219372281504666 -0.0477708559385824
0.218553279399294 -0.0479996495943227
0.217867870016786 -0.0468368949313164
0.217121250507688 -0.0464903101707867
0.216258970001607 -0.0473735408695924
0.215603147065528 -0.0460168283190515
0.21481666304422 -0.0462123696596455
0.214122415554906 -0.0454407967144051
0.213376352906241 -0.0453242103837241
0.21263499024074 -0.0451796985862808
0.211710038566781 -0.0469188050669252
0.211008194475427 -0.0461048620348961
0.210287853969424 -0.0456156346160732
0.209581225236976 -0.0450701274389375
0.208859445701204 -0.0447701372288008
0.208166007540895 -0.0442337642961071
0.207451828482735 -0.0439979781782431
0.206789925300979 -0.0432725824610723
0.206100210690951 -0.0429512890226872
0.20543559303656 -0.0424300664202743
0.204762912814158 -0.0420784781704242
0.204148687318229 -0.0411942564860533
0.203460298168832 -0.041210366366145
0.202786828460356 -0.0410726559005464
0.202145362143293 -0.0406340816254513
0.201523771256757 -0.0400682573274143
0.200926523959795 -0.0393514159443446
0.200251967019255 -0.0395385092423573
0.199594638864687 -0.0395195298767483
0.199070515832084 -0.0381547584684319
0.198374129765788 -0.0387649127746627
0.197824977104314 -0.0377809977025436
0.197320864185559 -0.0365070558392386
0.196664313775879 -0.0369919302692201
0.196068098426953 -0.0367839173381021
0.195549388585376 -0.0358261037420914
0.194886669638866 -0.0364883819923483
0.194182773402894 -0.0374558533838455
0.193499961420909 -0.0380464632649692
0.192913504974838 -0.0375615508992898
0.192354209096681 -0.0368834344683867
0.19169166596619 -0.0373653895637568
0.191102379034931 -0.0370240960261907
0.190582401951721 -0.0360385009331117
0.189976911787317 -0.0360852900186555
0.18940541448006 -0.0357799213848855
0.188747751227223 -0.0363987120274472
0.188118071727295 -0.0366296339741361
0.187451660311236 -0.037193552408256
0.186840652724805 -0.0371011786835602
0.186146227020922 -0.0378691782477364
0.185507212298648 -0.0379463600284877
0.184820481231013 -0.0384937335238039
0.184154071399161 -0.0387428943210419
0.183557275662477 -0.0382449910880956
0.182903840387817 -0.0384047321549837
0.182206777923162 -0.0389793157104741
0.181574620407482 -0.0387995873824398
0.180897401036233 -0.0391065399278527
0.180274055360202 -0.0388160772710353
0.179594901786726 -0.0391398163819771
0.178963088223141 -0.0389294739526785
0.178347491600916 -0.0385904015813419
0.177754936118673 -0.0380752219479809
0.177074498015692 -0.0385370063210027
0.176435151971565 -0.0385046783239297
0.175702642622926 -0.0394212772917368
0.175046972923548 -0.0394049609833649
0.174451559703455 -0.0387811644628749
0.173780261973923 -0.0390311618442474
0.173152905540272 -0.0387939461589287
0.172577881395961 -0.0380667920471273
0.171913229810512 -0.0383700574725843
0.171337524979949 -0.0377213405814193
0.170679686548738 -0.0380139103421596
0.1700607819562 -0.0378627914009803
0.169490499307062 -0.0372447745803616
0.168923820166331 -0.036694589869396
0.168260885576921 -0.0372120718083945
0.167674979207863 -0.0368621082780966
0.167231016418366 -0.0351337346287042
0.166647466837949 -0.0351107528857413
0.166078470095195 -0.0349442643697893
0.16552242371318 -0.0346747245041808
0.164909606372139 -0.035025608214675
0.164253859694551 -0.0357519991860344
0.163737892947846 -0.0349401814031678
0.163158893065962 -0.0349037525730119
0.162641497628428 -0.0342495888780401
0.162013297554122 -0.0348279878932325
0.161409048415105 -0.0350661790379115
0.160818750493425 -0.0351228648618297
0.160256186569269 -0.0348891069664122
0.15967430806479 -0.0348904057914726
0.159060059456718 -0.0352192941501803
0.158414571714296 -0.0358090147765198
0.157811737348104 -0.0358672139335299
0.157166993504599 -0.036340003114143
0.156490799483743 -0.0370514683586064
0.155881960889198 -0.0369606979743472
0.155293798207542 -0.0366758552985922
0.15466549724811 -0.0368455775599304
0.154086049101535 -0.0364918997976659
0.153504035206305 -0.0362239054001842
0.15298610655371 -0.035352145349167
0.152421083493331 -0.0351044795310136
0.15188182104004 -0.0346377354744554
0.15135567394361 -0.0341169582957701
0.150807915655975 -0.0339029506744295
0.150222249961183 -0.0341089579273048
0.149725413828615 -0.0333805898488529
0.149130130799067 -0.0337721630856093
0.148615420472761 -0.0332816521913895
0.148150425823699 -0.0323704641864945
0.147625598276898 -0.0322190319964694
0.147118437861436 -0.0319142398444246
0.146685353061929 -0.0309107213280227
0.146162323891376 -0.0309874894959228
0.145632782091351 -0.0311172449991904
0.145084437561327 -0.0314155060718295
0.144570923469263 -0.0313106748216072
0.144116837385609 -0.0306216983119802
0.143698532122136 -0.029686670643011
0.143197536940769 -0.029746900480661
0.142838733960927 -0.0283569550153385
0.142473218046202 -0.0272696372112345
0.142031861028562 -0.027133928512904
0.141619144710362 -0.0267310756837655
0.141169462994286 -0.0267705805327523
0.140712303913891 -0.0268791344061834
0.140362010885653 -0.025887108386736
0.139891698089301 -0.0262780083003834
0.139548602965554 -0.0253145588090401
0.139189393681469 -0.0246769442987213
0.138799113066772 -0.0244616306287994
0.138455747763878 -0.0238075428432663
0.138136172393842 -0.0230229493964738
0.137768000246334 -0.0228629531212045
0.137373407005106 -0.0229975325486065
0.137013875426563 -0.0227543124300975
0.136597686962324 -0.0231259201392087
0.136203808128204 -0.0232088545303277
0.135790975653056 -0.0234697287596062
0.135369923267202 -0.0237698007720979
0.134934444814939 -0.0241653037312124
0.134531310135366 -0.0241664820422443
0.134119442316945 -0.0242558976740181
0.133754041780538 -0.0238596318187124
0.133311221518691 -0.0243142990283741
0.132926772320999 -0.0241010713674347
0.132518861452127 -0.024161435175856
0.132148363665533 -0.0238327152452713
0.131786444962478 -0.0234726030785211
0.131416000091321 -0.0232596257398004
0.130982401874658 -0.0237221610242795
0.130636879771633 -0.0232146460282316
0.130360258739199 -0.0220950339592397
0.13002997552597 -0.0217078753624801
0.129667691993492 -0.0217101441161108
0.129345031922937 -0.0213107524879393
0.129031454681888 -0.0208867986325057
0.128800820940718 -0.0196944318054703
0.128461030044678 -0.0198088073537693
0.128172727061474 -0.0193824439326959
0.127887123639159 -0.0190007164908263
0.127647333970241 -0.0182194660843199
0.127455327039814 -0.0170862007998036
0.127266055853121 -0.0161165460479271
0.126988891843104 -0.0162006895528039
0.126790909842671 -0.0154687366029825
0.126577813756722 -0.015013412281674
0.12629239281768 -0.015367397302039
0.126012151215716 -0.0156091664020222
0.125748280786503 -0.015644322759171
0.12545229106514 -0.0159988169544816
0.125237616601593 -0.0154699699192123
0.124989376543047 -0.0153703238053806
0.124796504146271 -0.0147267804208375
0.124548862361548 -0.0147465352607445
0.12424617375907 -0.0153204185552431
0.123967654108093 -0.0155526517855902
0.123686014924123 -0.0157772673146963
0.123465547716037 -0.0153444619137848
0.123255295993484 -0.0148812663045045
0.123049813258872 -0.0144479686059055
0.12295760064598 -0.0129407151546102
0.122908746273633 -0.0112488214182236
0.122848887399575 -0.00995399881937134
0.122728864350416 -0.00948706046114251
0.122653906466883 -0.00864256841376796
0.122544344554194 -0.00829108389358421
0.122524059766004 -0.00709481401308699
0.122548500032171 -0.00564756361555287
0.122499521362557 -0.0051881656778012
0.122484457647786 -0.00446286218043762
0.12249709235057 -0.00357950027783
0.12239800934962 -0.00397665116012664
0.122312645764589 -0.00416781402957071
0.122209980485599 -0.00450191974459828
0.12208939896982 -0.00496105963819714
0.122033459228183 -0.00468804820619609
0.121943947475943 -0.00480111497519972
0.12188356012416 -0.00460014530526467
0.12184846391759 -0.00417697597519834
0.121780721379585 -0.00415586073271156
0.121687942561137 -0.00439185521179423
0.121651317264917 -0.00401933246340121
0.121508959839049 -0.00478046374185051
0.121443420242261 -0.00463515175192762
0.12133378979174 -0.00496088509308933
0.121322048636948 -0.00424028695688792
0.121280644979506 -0.00394173825507435
0.121142580537423 -0.0046724882199102
0.12102907255076 -0.00503118237227519
0.120918046799006 -0.00530418130634359
0.120842710721294 -0.00516965591475678
0.12063804071342 -0.00636762339985812
0.120430352007271 -0.00739391509258974
0.120240814424039 -0.00806312410842327
0.120136033663869 -0.00776100890491431
0.120011989552902 -0.00770497856738214
0.119854744066245 -0.00799464066192668
0.119764955793099 -0.00755225045694839
0.119660506528277 -0.00733301808334298
0.119568402916964 -0.00702576928682447
0.11940631811062 -0.00747909902927683
0.119233886618094 -0.00796067679984896
0.119134067474435 -0.00762559570114253
0.118931398808236 -0.00838865390963683
0.118651423457198 -0.00980578412266057
0.118465235384206 -0.0100338710951428
0.118318654226605 -0.00982234462468332
0.118183239718219 -0.00953344006357805
0.118053288367341 -0.00923798073021984
0.117957243953504 -0.0086490191115313
0.117818241840217 -0.00859452430911926
0.117731602599002 -0.00801894122030168
0.117586911933979 -0.00812842283935888
0.117472200484174 -0.0079158157716975
0.117384853130234 -0.00746197970566898
0.117223728806634 -0.00783190966897809
0.117123256115761 -0.00752515741864373
0.117000413328382 -0.00749673535807764
0.116899354765405 -0.00725249789544545
0.116755536867366 -0.00748252147429771
0.116659284047156 -0.00719201172447396
0.116429127347519 -0.00830660858089251
0.116245118281568 -0.00876569034133084
0.116079303867642 -0.00896300676190142
0.115991763116092 -0.00833432110701256
0.115897257799207 -0.00788230107027065
0.115845105928444 -0.0070776711282477
0.115824806559929 -0.00608630470902441
0.115825168727129 -0.00505306011278627
0.11584054121017 -0.00404223848416593
0.115857601839871 -0.00318497023235445
0.115879061317901 -0.00242788063478983
0.115863515202268 -0.00217336611566966
0.115846478938069 -0.00197691016061916
0.11586950885897 -0.00140786426637166
0.11588707487383 -0.000990220415317489
0.115901947341413 -0.00067036262621396
0.115989898091057 0.000335569708865077
0.115979831031435 0.000179035832282255
0.116126003129237 0.00163118476116305
0.116215527131866 0.00226449157207641
0.11618051018733 0.00152963610898918
0.116314082617289 0.00262617059707656
0.116339337144373 0.00244063143910368
0.116288484108868 0.00151566324675881
0.116261067916291 0.0009842005027855
0.116110756157357 -0.000702119285097731
0.116001751242503 -0.00168542665195648
0.115894529508017 -0.00248466905078376
0.115816844505956 -0.0028498568925098
0.115754227745703 -0.00300079340717386
0.115626890041961 -0.00378168569637738
0.115545488530348 -0.00396554161468416
0.1154818138204 -0.00393883553078126
0.115390381757221 -0.00419773977483724
0.115223345845323 -0.00517858477417996
0.115025141683701 -0.00630948419334212
0.114761699742133 -0.00791013226338806
0.114543999048325 -0.00877732420018025
0.114346620386966 -0.00929230825552507
0.11413079885099 -0.00990712279124603
0.113924674180246 -0.0103199389591564
0.113753610030628 -0.0103079972365423
0.113567526682941 -0.0104501706865574
0.113418413473213 -0.0101939378171443
0.113320657130239 -0.00946086212747139
0.113159643618991 -0.00949215814482035
0.113113159516387 -0.0083583129104399
0.113063717902959 -0.00744583550592502
0.113033042191262 -0.00649735834266109
0.112956763658662 -0.0061708305575631
0.112892458711495 -0.00577816852582304
0.112820706975521 -0.00552721023079117
0.112793187525112 -0.00487067156795606
0.112783338748552 -0.00414601730744797
0.112720636396258 -0.00407895628270554
0.112726189820478 -0.00333197983159801
0.112665555356449 -0.00338140389959036
0.112673471907527 -0.00272825736167899
0.112659316558705 -0.00240890200022683
0.112578192986068 -0.00282165752031352
0.112510158289937 -0.00303217653638362
0.112407442785946 -0.00355837169680005
0.112327164904501 -0.00376850287421896
0.112302559941224 -0.003379350535473
0.112286443223266 -0.00296993379138125
0.11222820574075 -0.00305619849639269
0.11229968930524 -0.00181419551395364
0.112319557001568 -0.00130459288770075
0.112346832983355 -0.00080599829295023
0.112394036292704 -0.000189771365207937
0.112447664826017 0.000387490800030113
0.112492444345208 0.00077768181069029
0.112589319593426 0.0016295797338415
0.112604473557963 0.00151005302951362
0.112584541810338 0.00105538702157735
0.112613490599316 0.00117249963959962
0.112600971851619 0.00084989288054692
0.112664686637721 0.00135377762668773
0.112761493231569 0.00210771941436703
0.112899977151621 0.00315644898221803
0.113028720362199 0.00392948071344955
0.113147437622989 0.00447047022064159
0.113205179151607 0.00430261614114577
0.113314822711723 0.00468871823520634
0.113393210447255 0.00469310326280281
0.113551849504419 0.00550946335433024
0.113763164277073 0.00672145428575372
0.11401221791702 0.00811101539712153
0.114298626792208 0.00964428244903763
0.114596286423236 0.0110326294917013
0.114868574392948 0.0119296415653046
0.115115658915075 0.012419972080761
0.115362250022848 0.0128225215754865
0.115564604490377 0.0127091158471046
0.115782829270103 0.0127755737772246
0.115966827617423 0.0124841926453857
0.116223958239933 0.0129826223238078
0.116491569594631 0.0135030401129961
0.116694645275979 0.013282031837193
0.116930907755904 0.0134344198540778
0.117176797931566 0.0136585782410283
0.11732311349117 0.0128364828270069
0.117529904940216 0.0127656242656838
0.117685724386807 0.0121905246361463
0.117821242586625 0.0115069207807472
0.11786694466807 0.010029144286869
0.117926014000048 0.0089362256130748
0.117933639088896 0.00750683522103396
0.117965640852134 0.00656562760647058
0.117879895675145 0.00459087870397753
0.117884383609183 0.00386332046661554
0.117787247341082 0.00222942886542905
0.1176380384672 0.000344031997207289
0.117538357820596 -0.000721483928741875
0.117396615856905 -0.00203307547359631
0.117278578648215 -0.00288317672740074
0.117150788959005 -0.00368852456911453
0.116936142481231 -0.0052375206523434
0.116712575999359 -0.00661534258261869
0.116461907578885 -0.00803501969705019
0.11628387800555 -0.00847939684481371
0.115999588997098 -0.00992485535552723
0.115673875380015 -0.0115457982910127
0.115442905392835 -0.0119336049476076
0.115309432002009 -0.0112685766117527
0.115133094433865 -0.0111499087927542
0.114996981976592 -0.0106439067430676
0.1148932986448 -0.0098949122876783
0.1147001018908 -0.0101788776829593
0.114592271259414 -0.00955038614106772
0.114503564649682 -0.00883432417556791
0.114395144504169 -0.00843878933805786
0.114338456455426 -0.00758612948863738
0.114277180570504 -0.00692387793028753
0.11419730548683 -0.00656178470269358
0.114173755984759 -0.00569040244185528
0.114165214574235 -0.00481413923583872
0.114185602152601 -0.00379284054615277
0.11428631726931 -0.00213047176394367
0.114413481553206 -0.000480895292454955
0.114599144704377 0.00148261943581187
0.114696887521183 0.00222426288003496
0.114763960334968 0.0025300985844726
0.114876231876026 0.00324203494075844
0.114972787061685 0.00367461614954956
0.115110136422543 0.00444729431737953
0.115260109278297 0.00521736379138575
0.115405484261274 0.00581086142894312
0.115530306404456 0.00609601857880087
0.115720844103468 0.00699854315261709
0.115792756383356 0.00654736017863825
0.115898734223014 0.00651733366989984
0.116020293172177 0.00665016690756787
0.116102768046237 0.0063647628611324
0.116218894970546 0.00646833988470211
0.116318487127558 0.00638697891274172
0.116431640918832 0.00645669278667018
0.116519309735925 0.00625654562397432
0.11660416575835 0.00606170134317041
0.116610216101798 0.00510167400822862
0.116719256970048 0.00534672224712064
0.116833473348965 0.00560281190896717
0.116960998245802 0.0059504429577985
0.117061891778392 0.00596968390425465
0.11714435769131 0.00579905589725564
0.117228872259572 0.00567797987508865
0.117308853573017 0.00553143427998097
0.117404511876709 0.00556839107974505
0.117523723647224 0.00583763655360529
0.117592980403118 0.00555552352942239
0.117721063297638 0.00591677770371096
0.1177933447779 0.00565193260590578
0.117989304780205 0.00668430870332742
0.118124295651996 0.00692494841716313
0.118226434292142 0.00679226098608837
0.118312842488102 0.00652266851785002
0.118342264922487 0.00572148574401114
0.118395544879223 0.00529717039213626
0.118408124802242 0.00453231404681082
0.118303831935558 0.00271299656231734
0.118231933905866 0.00152889227763832
0.118127108661244 0.000211235388525337
0.118052503220307 -0.000577928307054179
0.117978251019294 -0.0012302844120726
0.117920525518989 -0.00160513840393496
0.117895160431949 -0.00158898908442694
0.117792518816048 -0.00235815614030612
0.117704608199502 -0.00284828577685752
0.117674420082483 -0.00267110516203021
0.117565523767801 -0.00332092531030759
0.117490021939587 -0.00352284880151953
0.117373376457154 -0.00410734957811119
0.117280353059892 -0.00435394757393297
0.117148434913806 -0.00495280559716789
0.117000885622355 -0.00560885993174534
0.11690967234186 -0.00558363282678038
0.11678199454629 -0.00593194463352063
0.11661679386957 -0.0066014514152988
0.116478998050972 -0.0068803954623956
0.116312963457404 -0.007398223755947
0.116176654400987 -0.0075275942271575
0.1160118284411 -0.00792391693965165
0.115795393719577 -0.00877597867566233
0.115635321608685 -0.00891339875735279
0.115504959493738 -0.0087267397762169
0.115357713713792 -0.00874257428667775
0.115193603101537 -0.00892652606721338
0.115058094049301 -0.0087897684669345
0.11500007915864 -0.00789130222355857
0.114869040069405 -0.00788404208261771
0.114804846060493 -0.00720105615649819
0.114746469209636 -0.00657446100628749
0.114757021836862 -0.00535558938250483
0.114848617598021 -0.00352175496166114
0.115008470700671 -0.00130626221229219
0.115117079304911 1.62425040707481e-05
0.115278071117837 0.00164596857580847
0.115382964907034 0.00243244388642933
0.115458542582807 0.00278925365391008
0.1156104165413 0.00385848764599764
0.115772147216041 0.00484702757758245
0.115975927791464 0.00609452110331954
0.116130579433712 0.00663386871056289
0.116333014525271 0.00756606869730184
0.116461193352141 0.00758888359253706
0.116555443800471 0.00726424736024051
0.116694893388126 0.00745215445423185
0.116746385264904 0.00671757589537276
0.11685415301703 0.00667692534674964
0.116903500518436 0.00605150584994362
0.117039754962708 0.0064117907237115
0.11708772276148 0.00581715727596475
0.117038556679296 0.00433922323438782
0.116959997214835 0.0028131301387277
0.11685887796033 0.00131621310995915
0.116718471942229 -0.000325850050701636
0.116580981236704 -0.00166116879669901
0.116463920723414 -0.00256415352913673
0.11636077494064 -0.00317377569956771
0.116375121825138 -0.00249061344650051
0.116293266188958 -0.0028970412457835
0.116273304319182 -0.00260804668321973
0.116201417044645 -0.0028936966089883
0.116100575870961 -0.00342434155795414
0.115961297385459 -0.00425466030745541
0.115782439483256 -0.0053456269701327
0.115588138212029 -0.00640880879168385
0.115419144648513 -0.007036204550973
0.115290943471936 -0.00714456948055061
0.115109254869049 -0.00777631298117457
0.114942341874766 -0.00815176718127097
0.11463736518023 -0.00986202489423411
0.114328152444636 -0.011326449092536
0.114039102825279 -0.0123394484153502
0.113913036905545 -0.011530869169855
0.113763045559137 -0.01110108945441
0.113590212093789 -0.0109751888775016
0.113447693178213 -0.0105635408154102
0.113226283675216 -0.0110203218095143
0.113038708390718 -0.0110573415188796
0.112930979286583 -0.0102794953168988
0.112749705458576 -0.0103777623088918
0.112667528097031 -0.00945587325466925
0.11250484409623 -0.00950491963450347
0.112356938736419 -0.0093960182702392
0.112228296975471 -0.00911041450601132
0.112107199539414 -0.00879662249451394
0.111969991671101 -0.00869895621144109
0.111797737481455 -0.00897269522666177
0.111617136343676 -0.00928474955771398
0.111495271480739 -0.0089492893535261
0.111419425503065 -0.00820442049589774
0.111301498063001 -0.00801146531161107
0.111091807312314 -0.008780383507264
0.110985271665697 -0.00837482253437281
0.110809163293848 -0.00874230028292813
0.110576716193653 -0.00961828775277433
0.110430107856906 -0.00947708533386012
0.110234452204846 -0.00985642794207548
0.110047033387131 -0.0100883111690973
0.109847840811698 -0.0104002795136525
0.109611501700187 -0.0110357664981576
0.109412297616962 -0.0111878949789583
0.109105521080232 -0.0124037397171859
0.108713378871969 -0.0142788306423594
0.108428870245869 -0.01474734186584
0.108133619245478 -0.0152455445345303
0.107864628834122 -0.0153936917783348
0.107631565691382 -0.0151529845559127
0.107486044616706 -0.0140663594222629
0.107332028068785 -0.0132492114372243
0.107155361452396 -0.0127993930039393
0.106976784971779 -0.0124448521532921
0.106789758134591 -0.0122357405654367
0.106446418821883 -0.0136449273309466
0.106249740999874 -0.0133309481091702
0.105891604663023 -0.0147050855335963
0.105697278955326 -0.0141883023469602
0.105476836990372 -0.0140232429574311
0.105241996656322 -0.0140318602268046
0.1050334750178 -0.0137724863396274
0.104805391346896 -0.0137550046220691
0.104656198814927 -0.0129415292876317
0.104448439430836 -0.0128584978681471
0.104269445064295 -0.0124981735703442
0.104099466012905 -0.0121073775218128
0.103902936889196 -0.0120514298407389
0.103701713657105 -0.0120524624626865
0.103600606056315 -0.0110394327858513
0.103411239048762 -0.0110912374706194
0.103310273276136 -0.0102390419944143
0.103235126042953 -0.00926924533777432
0.103209958990827 -0.00795701314294723
0.103179229460935 -0.00692264499252361
0.103144218910791 -0.00610625421912437
0.103159806022695 -0.00491527748556694
0.103153891348443 -0.00414311517292584
0.103161535436062 -0.0033639990639353
0.103204586224965 -0.00235784623133804
0.103254237169866 -0.00145471408020791
0.103316572624276 -0.000575593593881247
0.103460538002397 0.000981788584351029
0.103554650276716 0.00177137788472168
0.103642241198353 0.00236162243889452
0.103741309744528 0.0029684544018404
0.10381620468537 0.00322802813498246
0.103947643140739 0.00401640290040087
0.104105814355947 0.00494240616015355
0.104219401498519 0.00526056677970878
0.10430635425569 0.00525528251272506
0.104422734558831 0.00554890601622599
0.104526341516495 0.00566359973124101
0.104617497641478 0.00563283756027076
0.104695240258385 0.00547142694353673
0.104809812026 0.00571023916705185
0.104938353373656 0.00605020445497827
0.105004409168452 0.00569997356614366
0.105122175008584 0.00593254399201111
0.105270639253826 0.00643673636662459
0.105486536771686 0.00753871315189832
0.105731189540257 0.00874585504503825
0.105837228213237 0.00834543379715229
0.106021979442921 0.0088097450923656
0.106156016539285 0.0086820773390497
0.106264720705427 0.00831941086807138
0.106360389652303 0.00788596024004456
0.106419435737888 0.00715480031605212
0.106532225643641 0.00709134833142281
0.106609743831164 0.0066814052226719
0.106731062707853 0.00678424504886262
0.106783349872931 0.0061706273184874
0.106905084952125 0.0063639111220827
0.107000721918599 0.00626026290348956
0.107079191114055 0.00600025113804144
0.107071102429804 0.00490755052331352
0.107063850598107 0.00400779887959758
0.107048904039327 0.00318202110596085
0.106992435855929 0.00207515884366783
0.106899740381069 0.000788282602184943
0.106869779333136 0.000353982498879769
0.106754631950484 -0.000869691472528484
0.106769131332215 -0.00057382866873517
0.106652246589795 -0.00165846006079738
0.106627112818219 -0.00163080445951078
0.106570850488059 -0.00192306071163996
0.106502217659842 -0.00229125454256016
0.106349399552727 -0.00344984430371658
0.10625294351559 -0.00384204954316336
0.106078878934679 -0.00495399324754438
0.105885350897033 -0.00607532321597984
0.105625851602519 -0.00767544589790928
0.105482456965712 -0.00782962157970825
0.105303759304055 -0.00831528585558629
0.105227972504937 -0.00767676429953694
0.105249027352069 -0.00616530859320029
0.105179630388339 -0.00582503758710114
0.105126190610033 -0.00538061001272145
0.105123973610118 -0.00449247033945586
0.105104984658269 -0.00392411987575664
0.10516791941413 -0.00262206614098845
0.105175892834267 -0.00209642994172092
0.105132628183735 -0.0021784281416105
0.105187533150353 -0.00125240496947632
0.105268618110125 -0.000217587491707782
0.105230001632097 -0.000569705127177099
0.105211004661095 -0.000663687261529676
0.105222838312378 -0.000429576735286974
0.105154653112054 -0.00104535177765763
0.105204460108057 -0.000362245433612845
0.105246494801545 0.000126825234595307
0.105188563530471 -0.000479040409345673
0.105157464213995 -0.000710890370422134
0.10515240252839 -0.000639911600536453
0.105205801561802 1.1124415604014e-05
0.105225540504322 0.000211369546251889
0.10524372827929 0.000362099575337419
0.105276714231033 0.000637245921340193
0.105261682844153 0.000379662425157834
0.105282588600663 0.00052950565442013
0.105324921122253 0.000871043521884804
0.105365214597289 0.00113427168040682
0.105382243603281 0.00111745774565266
0.105452705841478 0.00164460806185824
0.105547836732176 0.00233258522775715
0.105650058397691 0.00297622387619117
0.105822636193843 0.00422370640800841
0.106026665154693 0.00557909257998904
0.106142515601319 0.00581265817183808
0.1062528100616 0.00595052436260894
0.106369952342447 0.0061344626792867
0.106482204545006 0.00623782357136377
0.106610019280292 0.00648133699554601
0.10677773162701 0.00708778639758004
0.10700613419943 0.008206468574459
0.107233364724318 0.00912441715521358
0.107569311803133 0.010988378092411
0.107876029017394 0.0122416361355854
0.108190183146729 0.0133586227379872
0.108376746114147 0.0129948950230432
0.108593962154887 0.0130029990573445
0.108815296962842 0.0130514429896164
0.10903773299073 0.0131028572211581
0.109257518890705 0.0131187498388036
0.109452462220397 0.0128803718280194
0.109689989503136 0.0131134889182534
0.10978578490798 0.0118719074658145
0.109859725265441 0.0106186060257946
0.109987960126468 0.0101267405219162
0.110075649452102 0.00930730193228181
0.110134294573451 0.0083320689057295
0.110264229682016 0.00824344225824364
0.11040329214128 0.00826221001705236
0.110530565022142 0.00815841252113849
0.110691850288832 0.00841658496269571
0.110808429592587 0.00817842551763706
0.110966491897145 0.00840057575622075
0.111075205147858 0.00808545434718409
0.111215909065209 0.00814750560131725
0.111332936376064 0.00795930263678734
0.111450063978691 0.00780388689836462
0.111506734828792 0.00706245331564953
0.111628943064095 0.007109897437344
0.111717517464497 0.00680871540989422
0.111797006021567 0.00646636532601722
0.111915602742892 0.00657786502061079
0.111932123306947 0.00563679938549169
0.112051880539104 0.00590010057321627
0.112168349492865 0.00608564753077192
0.11220523860908 0.00543395165164122
0.112229984681528 0.00476930292602542
0.112234999412942 0.00401704043500431
0.11214431583161 0.00242262737556864
0.112091819823739 0.00148412125742977
0.111981098110306 0.000114397720335414
0.111869519157676 -0.00103276452995314
0.111752685469791 -0.0020394733436611
0.111589013617817 -0.00335056190431839
0.111511880343232 -0.00356391846080676
0.11134497214237 -0.00465041797405972
0.111194706157309 -0.00538495179149948
0.111001025657606 -0.00643514293404905
0.110825211524501 -0.00712710088972812
0.110652267802951 -0.00767316978798595
0.110399487250275 -0.00893556695048464
0.110198763579672 -0.00945765347819985
0.10999188198213 -0.00995396010287278
0.109802400312325 -0.0101902652521495
0.109633525574669 -0.0101779851466281
0.109513095081835 -0.00967717409038192
0.109425574870988 -0.00892762172499088
0.109463668411134 -0.00703250018607033
0.109393509947347 -0.00655359967226176
0.109391581544232 -0.00546457143316043
0.109329907676426 -0.00516444562564574
0.109324570961725 -0.0043444524124481
0.109310566779178 -0.00375066868288817
0.109320877302033 -0.00301089011075949
0.109361750775267 -0.0020864874285256
0.109455703191287 -0.000780607225705705
0.109503923740141 -0.000158323576529174
0.109540453744388 0.00024051191007427
0.109534218199913 0.000138921532136461
0.109516613154622 -6.06585178265382e-05
0.109397984214723 -0.00124962793704921
0.109308724572821 -0.00194044350667856
0.109200178356943 -0.00270995040276438
0.109062211847667 -0.00364748920355709
0.108939999323924 -0.00426720576610719
0.108871678139734 -0.00423653349200563
0.108721511326722 -0.00503990069262513
0.108570448942906 -0.00571670929210123
0.108513002602399 -0.00533119273575792
0.108349598305288 -0.00608381022131881
0.108285841954889 -0.00570021829453737
0.108239487662983 -0.00520515100845473
0.108222187457448 -0.00449942637085665
0.10824114992997 -0.00354560599336602
0.108232968786963 -0.00302769905961784
0.108218138641976 -0.00266456158667777
0.108292903786618 -0.00145538539933469
0.108343602889474 -0.000694066568312967
0.108321262255474 -0.000800960080042741
0.108306610730276 -0.000811938525914686
0.108367311501234 -5.79599633092421e-05
0.108439491834359 0.000684984147335782
0.108494867274224 0.00113231570483563
0.108531668957637 0.001316027535595
0.108569412876137 0.00147826618600713
0.108657851582157 0.00212650795776379
0.108629186088253 0.00147937936329486
0.108638420254701 0.0013253167374285
0.108587181863704 0.000584849147258313
0.108607474656393 0.000693796719615146
0.108642221714037 0.000930731537383752
0.108696790432201 0.00132840257269692
0.108798188264027 0.00213318184951241
0.108846857946757 0.0022681088113958
0.108904574147162 0.00247187162155121
0.109008943734044 0.00311369913949998
0.109047869613894 0.0029844119294789
0.109078692425213 0.00279488994393565
0.109104400467261 0.00258556526913402
0.109137542678006 0.00248686600383207
0.109268938727536 0.00339985955654389
0.109357018162686 0.00372004297832115
0.109454850914607 0.0040849438258184
0.109570157863651 0.00456520302219125
0.109693303221535 0.00504376205353121
0.109830010159605 0.00557886714825251
0.109955024431292 0.00590521838458978
0.110138031474693 0.0067637728657924
0.110413609163749 0.00841485594180781
0.110636461721807 0.00925323684420876
0.110830535704666 0.00965863027950893
0.111042298837701 0.0101747208516831
0.111209309964492 0.0101504693567704
0.111295381961091 0.00931062757733912
0.111396322075518 0.00876314232116368
0.111408562507514 0.00740981040785199
0.111429904916918 0.00637713109010967
0.111482712434804 0.00583744451605703
0.111525809160096 0.00529052675253202
0.11160368784435 0.00518818308691193
0.111594960855896 0.00422604842055975
0.111546748849182 0.00302647486116155
0.111489150322252 0.00193435984338347
0.111437661318059 0.001088492320244
0.111355149061722 7.12508004311262e-05
0.111282427069003 -0.000675108278386809
0.111239803707833 -0.000990650681998836
0.111202455075457 -0.00119950378986604
0.111149479767013 -0.00153135076702212
0.111062258132592 -0.00215399107768873
0.111044785764166 -0.00196515366749131
0.111025273326545 -0.00182885609367585
0.110963017983886 -0.00214843181075933
0.110890482230654 -0.00251816621461559
0.110822302345452 -0.00278136759688003
0.110700454986153 -0.00354363182275321
0.110641635524618 -0.00353891461646749
0.110453995547509 -0.00483957656850941
0.110317408616485 -0.00540363387279188
0.110097892548826 -0.00671229910227801
0.109939141295553 -0.00718465613187728
0.109805192096099 -0.00732609292947338
0.109713426929818 -0.00701644657585562
0.109532108972194 -0.00766598773023845
0.109372855640338 -0.00798241820624021
0.109207328335362 -0.00830896361231155
0.109063219953274 -0.00836346638221261
0.108939181365459 -0.00820551624935196
0.108806875509613 -0.00815795352652584
0.108683795721803 -0.00802498485273655
0.108631158451227 -0.0072010810454531
0.108515641307567 -0.00715306251958859
0.10848585969167 -0.00624489308341224
0.108391141293704 -0.00614766584342673
0.108247667138075 -0.00656060780516589
0.108133038249051 -0.00661171409547662
0.108070106416135 -0.00613064750797149
0.108030525695876 -0.00549431445460815
0.108014039077782 -0.0047315304467255
0.107972742304557 -0.00434877678114276
0.10789546499077 -0.00439501979222809
0.107933452431562 -0.00326615235683404
0.107936272911199 -0.00268400402454714
0.107962232556001 -0.00196580171742183
0.107966674369395 -0.00158676252801343
0.107990646400931 -0.00107392844829721
0.108066603126967 -0.000121216302428803
0.108131810744806 0.000561797570351686
0.108065047967032 -0.000206980762342541
0.108060216420213 -0.000218784423552321
0.107986658621113 -0.000924595790150444
0.107899983671226 -0.00164408836045207
0.107810340424767 -0.00227217346593316
0.107739259828463 -0.00260623584204374
0.10759788595026 -0.00359577004383489
0.107545698110379 -0.00351504722139698
0.107466311912394 -0.00372339308472449
0.10739119436799 -0.00385333517131899
0.107413412060809 -0.00297561134940008
0.107394295659258 -0.0026646632958439
0.107425165112876 -0.00189999607847738
0.107448963773595 -0.00133602914449553
0.107439580134459 -0.00120331470362841
0.107424074742731 -0.00115500117488628
0.107505929082613 -0.000128868030911261
0.107510115357506 -6.25261031164461e-05
0.107617755589874 0.00104030863258633
0.107695253690472 0.00165170442866249
0.107733727924603 0.00176468116659118
0.107752623792944 0.00166031137454628
0.107825664213088 0.00212189089819583
0.107775377268706 0.00125659033687952
0.107648910968344 -0.000234105883412125
0.107541180377261 -0.00128339743659404
0.107441075945761 -0.00207831206265308
0.107357870089062 -0.00256789154193589
0.107265924784194 -0.00306332350798098
0.107235596649645 -0.00285110840373812
0.107244610249331 -0.00227630017216501
0.107204928664169 -0.00229167555533192
0.107190661733893 -0.00204707685038637
0.107196117812802 -0.00164403396336716
0.107167305465369 -0.00165607504520373
0.107188458656538 -0.0011600748158109
0.107173343772105 -0.00111510283623966
0.107220484614311 -0.000447250353810766
0.107260540572723 3.61032185012005e-05
0.107363873016319 0.00107866507834803
0.107365464139035 0.000914868360175063
0.10740669462684 0.00118015773965438
0.107418319965887 0.00110084403890301
0.107420035457149 0.000934561714243723
0.107453056846177 0.00111339090885273
0.107528168035991 0.00168827852879239
0.107693107050102 0.00307580988818958
0.107883860184133 0.00449051453879834
0.108140524781038 0.00633387567866638
0.108321840240049 0.00710295824987285
0.108485157618895 0.00755992931114262
0.108613365769923 0.00758419400851693
0.108738390469461 0.00757212107470979
0.108930318148742 0.00823962046114643
0.109139061926971 0.00896472580548143
0.109358552006692 0.00967624174126537
0.109554731934542 0.0100315676763439
0.109809988514811 0.0109251804539041
0.109949350206939 0.0104942412230785
0.110060197805183 0.00984728700183779
0.110256965153232 0.0101796746650611
0.110419563534556 0.0101099100791219
0.110617100616673 0.0104057502489151
0.110886614094804 0.0113805574017824
0.111064888015608 0.0112667925624936
0.111261675683334 0.0113597227720611
0.111380801737872 0.0106504708858709
0.111481992970826 0.00987932836822041
0.11153192565421 0.00871926995440418
0.111560670668366 0.00754048701000947
0.111591780001469 0.00658465504818763
0.111629841522754 0.00586059620074699
0.111693041378151 0.00551335495605983
0.111712966011316 0.00478648117340228
0.111796084370336 0.00482229268060168
0.111800020417582 0.0040501666289638
0.111831558808149 0.00368792668524219
0.111863831741523 0.0033942798129038
0.111892390995493 0.00311259806453482
0.111970906526072 0.00338438473680743
0.112092634698925 0.00404790680025904
0.112135854677846 0.00380434518828852
0.112218991825645 0.00400614876955762
0.112362434467972 0.0047846041814643
0.112492257349013 0.0052937063556249
0.112707723444908 0.00658417891515468
0.112876722923293 0.00718621122503704
0.113141899875022 0.00866060617123588
0.113375922694373 0.00957058060365601
0.113637682825502 0.0106078248415984
0.113864080281112 0.0111118293827708
0.114028325741102 0.010901319698802
0.114188688759069 0.0106870288882033
0.11439039986133 0.010927651306272
0.114611083344569 0.0113197835128515
0.114878072908789 0.012114658743123
0.115206466468371 0.0133971816134977
0.115454453349908 0.0136488866409877
0.11569895958869 0.013822844568064
0.115977226400632 0.0143093282435765
0.116180073327453 0.0139498886090643
0.116310872057715 0.0129214864243921
0.116537129676567 0.0130334290761482
0.116712969505095 0.0126158813511447
0.116966649725202 0.0130571245422741
0.117161323938597 0.0128263083668261
0.117327810251909 0.0123489941514483
0.11748306385502 0.0118385051903018
0.117624220466576 0.0112714353793949
0.117739893078845 0.0105420193395269
0.117886214036811 0.0102461257966519
0.117983603808034 0.00950465135690132
0.11806915968583 0.00876851164111585
0.118138212982692 0.00798952561612163
0.118206209305409 0.0073313467929322
0.118315996404528 0.00720750505145779
0.118447595154496 0.00732545891656361
0.118474269660147 0.00636091458110724
0.118564533452856 0.00620318652564993
0.118583061450743 0.00534560694493956
0.118567780129896 0.00429041578661672
0.11855865149497 0.00347567590456227
0.118549596409234 0.00279922874511302
0.118561834286171 0.00245261906368534
0.118643920625562 0.00287189047129498
0.118670652091554 0.00265979100207066
0.118732295596334 0.00283705776684606
0.118729116644455 0.00232793055261683
0.118743005402046 0.0020776033214034
0.118761770823538 0.00191892374439926
0.118786404670837 0.00184646315357921
0.118779715465301 0.00146902227193165
0.118856181538219 0.0019974277409069
0.118830230938036 0.00139943655972042
0.118842700745387 0.00129148974870023
0.118843816356353 0.00108678117000546
0.118869973331632 0.00117022965818371
0.118882208113217 0.00109859766355249
0.118863647236169 0.000727186658430414
0.118802436663671 -1.34406724565991e-05
0.118809932619097 6.67688736949771e-05
0.118755004688978 -0.000498738473449488
0.118722462441308 -0.000742071226502923
0.118748646273469 -0.000349595952187515
0.118685203039216 -0.000931046012071161
0.118732098751884 -0.000296914724527093
0.118715621792516 -0.000411624236715971
0.118694840271325 -0.000550560782917193
0.118743620293021 3.84182987145891e-05
0.118785348032694 0.00045654382669945
0.118738016411198 -9.78374000520684e-05
0.118738985216395 -6.9480157928968e-05
0.118705298456121 -0.00039687211919465
0.118656417228822 -0.00082286872441315
0.118592046416476 -0.00133381172790669
0.118530959554223 -0.00172523777868395
0.118425874528467 -0.00249615685522268
0.118327993277738 -0.00306397196072833
0.118248451075813 -0.00335020338630792
0.118217298557916 -0.00309806211795181
0.118140681200126 -0.00334891644946105
0.118025686278784 -0.0039460748068511
0.117921331398934 -0.00433466448006171
0.117810909040463 -0.00471909619539331
0.117695332689502 -0.00509082085139482
0.117536852984821 -0.00583427677525807
0.117451470912033 -0.00571194846601116
0.117254548774166 -0.00673985272799804
0.117177069467769 -0.00638460676167808
0.117000366885926 -0.00709418121637691
0.116837988217552 -0.00753890109962529
0.116675608867853 -0.0079085471446967
0.116483792749227 -0.00851389692324437
0.116308003097515 -0.00885474552107613
0.11615417224595 -0.0089156691563494
0.115942216882985 -0.00955494057295102
0.11580328746177 -0.00934674219541406
0.115571576147565 -0.0101133056025905
0.115351886236352 -0.0106287110143738
0.115169857648936 -0.0106757003949247
0.114937139531945 -0.0112280944800872
0.114696195859448 -0.0117705308828574
0.114526632871545 -0.0114985069375871
0.114340617187346 -0.0114390227733298
0.114109971414133 -0.01184155343354
0.113763307502266 -0.0133510573991885
0.113486829129264 -0.0138949419646387
0.113208875000656 -0.0143619489583705
0.112964411518352 -0.0144109472209004
0.112779010405322 -0.0138535372113927
0.112625198246659 -0.0130703210628339
0.112529223622762 -0.011833596900912
0.112443468965287 -0.0107021570924857
0.112359246657332 -0.00974620854031017
0.112214505020057 -0.00956453097538438
0.112165342742551 -0.00844557668877316
0.112043272049843 -0.00825387894924816
0.111918872783619 -0.00811812398228656
0.111879700477548 -0.00714218011255885
0.11181488657074 -0.00659067220794393
};
\addlegendentry{\scriptsize Filter w/ LTI}
\addplot [semithick, blue, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table {%
1.15354439776506 -0.330500904434907
1.12317748679694 -0.352495225380672
1.09300760004225 -0.359900292166404
1.05989314829226 -0.382144748792415
1.02571061404728 -0.399270408205285
0.992926011429528 -0.394610656548033
0.960585963084661 -0.389629517777326
0.930043884700902 -0.377037691698494
0.900605865761396 -0.363152847433751
0.872861618784668 -0.345067504209078
0.845498293479964 -0.334535751362234
0.820246486553092 -0.314380048307413
0.796372791447735 -0.300542087586
0.772600116090473 -0.29099669146816
0.750733307357988 -0.273065056709413
0.727898664734423 -0.273670251895917
0.705890599285648 -0.265612830952358
0.685330677857938 -0.255465552143429
0.664551628515111 -0.249805063909844
0.645007665421283 -0.241392540287068
0.626907425524807 -0.226167461861419
0.608054634480942 -0.225559583019403
0.58985590440598 -0.222333195978241
0.572183155285101 -0.213346513745982
0.556562896987988 -0.198004571686952
0.541138695148224 -0.191095968708702
0.525463454753027 -0.190036658137699
0.511617011778741 -0.175658491868179
0.498212735148921 -0.166671536228962
0.485624534256905 -0.155967398235743
0.473723447665608 -0.147523433182913
0.462710691900609 -0.137605724517624
0.452041565521303 -0.131277535741204
0.441756538085274 -0.126138305337677
0.432319364573512 -0.118440398368013
0.423290121923504 -0.111267420457202
0.41446212385998 -0.10755008261035
0.406215297863756 -0.102702524616027
0.398151381068581 -0.098754503776924
0.390394657235711 -0.0945198826437148
0.382937824366124 -0.0914349169404257
0.376193957720641 -0.0846394540198443
0.369593757077117 -0.080936923115289
0.363572643773281 -0.076025698887091
0.357331582108739 -0.0754035031915384
0.351221809637772 -0.0741497830863522
0.345428048070902 -0.0712562263764172
0.34015087136028 -0.0664836010790597
0.334557245211853 -0.0660783774344219
0.32950741356833 -0.0630737835133168
0.324003981352917 -0.0651997665323902
0.318381186334572 -0.0661565149945748
0.313218878094153 -0.0639122016829628
0.307875878149765 -0.0638919427877477
0.302797751675244 -0.0621928234544263
0.297845055264457 -0.0606386609221266
0.293560731008502 -0.0555367979430127
0.289055444066529 -0.0544514490680253
0.284468114965155 -0.0548313207052315
0.2800486701267 -0.0540887916426909
0.275868470480627 -0.0515458125261611
0.271650462597775 -0.0509883780257201
0.267437914795349 -0.0505138623065112
0.263391184126175 -0.0489010679297684
0.259196811441618 -0.0496434133007475
0.255291677569065 -0.0480307776263363
0.251303638903233 -0.0478165933699617
0.24751506958511 -0.0466212711833647
0.243784776464467 -0.045735242552893
0.239827204627635 -0.0466545976596616
0.236019831406546 -0.0460960123931537
0.23219341428305 -0.0460372907661675
0.228135120606594 -0.0476731478543806
0.22414512635982 -0.0476979772804077
0.220180545466267 -0.0476264133296428
0.216258970001607 -0.0473735408695924
0.21263499024074 -0.0451796985862808
0.208859445701204 -0.0447701372288008
0.20543559303656 -0.0424300664202743
0.202145362143293 -0.0406340816254513
0.199070515832084 -0.0381547584684319
0.196068098426953 -0.0367839173381021
0.192913504974838 -0.0375615508992898
0.189976911787317 -0.0360852900186555
0.186840652724805 -0.0371011786835602
0.183557275662477 -0.0382449910880956
0.180274055360202 -0.0388160772710353
0.177074498015692 -0.0385370063210027
0.173780261973923 -0.0390311618442474
0.170679686548738 -0.0380139103421596
0.167674979207863 -0.0368621082780966
0.164909606372139 -0.035025608214675
0.162013297554122 -0.0348279878932325
0.159060059456718 -0.0352192941501803
0.155881960889198 -0.0369606979743472
0.15298610655371 -0.035352145349167
0.150222249961183 -0.0341089579273048
0.147625598276898 -0.0322190319964694
0.145084437561327 -0.0314155060718295
0.142838733960927 -0.0283569550153385
0.140712303913891 -0.0268791344061834
0.138799113066772 -0.0244616306287994
0.137013875426563 -0.0227543124300975
0.134934444814939 -0.0241653037312124
0.132926772320999 -0.0241010713674347
0.130982401874658 -0.0237221610242795
0.129345031922937 -0.0213107524879393
0.127887123639159 -0.0190007164908263
0.126790909842671 -0.0154687366029825
0.12545229106514 -0.0159988169544816
0.12424617375907 -0.0153204185552431
0.123049813258872 -0.0144479686059055
0.122653906466883 -0.00864256841376796
0.122484457647786 -0.00446286218043762
0.12208939896982 -0.00496105963819714
0.121780721379585 -0.00415586073271156
0.12133378979174 -0.00496088509308933
0.120918046799006 -0.00530418130634359
0.120136033663869 -0.00776100890491431
0.119568402916964 -0.00702576928682447
0.118651423457198 -0.00980578412266057
0.117957243953504 -0.0086490191115313
0.117384853130234 -0.00746197970566898
0.116755536867366 -0.00748252147429771
0.115991763116092 -0.00833432110701256
0.11584054121017 -0.00404223848416593
0.11586950885897 -0.00140786426637166
0.116126003129237 0.00163118476116305
0.116288484108868 0.00151566324675881
0.115816844505956 -0.0028498568925098
0.115390381757221 -0.00419773977483724
0.114346620386966 -0.00929230825552507
0.113418413473213 -0.0101939378171443
0.113033042191262 -0.00649735834266109
0.112783338748552 -0.00414601730744797
0.112659316558705 -0.00240890200022683
0.112302559941224 -0.003379350535473
0.112346832983355 -0.00080599829295023
0.112604473557963 0.00151005302951362
0.112761493231569 0.00210771941436703
0.113314822711723 0.00468871823520634
0.114298626792208 0.00964428244903763
0.115564604490377 0.0127091158471046
0.116694645275979 0.013282031837193
0.117685724386807 0.0121905246361463
0.117965640852134 0.00656562760647058
0.117538357820596 -0.000721483928741875
0.116712575999359 -0.00661534258261869
0.115442905392835 -0.0119336049476076
0.1147001018908 -0.0101788776829593
0.114277180570504 -0.00692387793028753
0.11428631726931 -0.00213047176394367
0.114876231876026 0.00324203494075844
0.115530306404456 0.00609601857880087
0.116102768046237 0.0063647628611324
0.11660416575835 0.00606170134317041
0.117061891778392 0.00596968390425465
0.117523723647224 0.00583763655360529
0.118124295651996 0.00692494841716313
0.118408124802242 0.00453231404681082
0.117978251019294 -0.0012302844120726
0.117674420082483 -0.00267110516203021
0.117148434913806 -0.00495280559716789
0.116478998050972 -0.0068803954623956
0.115635321608685 -0.00891339875735279
0.11500007915864 -0.00789130222355857
0.114848617598021 -0.00352175496166114
0.115458542582807 0.00278925365391008
0.116333014525271 0.00756606869730184
0.11685415301703 0.00667692534674964
0.116959997214835 0.0028131301387277
0.11636077494064 -0.00317377569956771
0.116100575870961 -0.00342434155795414
0.115290943471936 -0.00714456948055061
0.114039102825279 -0.0123394484153502
0.113226283675216 -0.0110203218095143
0.11250484409623 -0.00950491963450347
0.111797737481455 -0.00897269522666177
0.111091807312314 -0.008780383507264
0.110234452204846 -0.00985642794207548
0.109105521080232 -0.0124037397171859
0.107631565691382 -0.0151529845559127
0.106789758134591 -0.0122357405654367
0.105476836990372 -0.0140232429574311
0.104448439430836 -0.0128584978681471
0.103600606056315 -0.0110394327858513
0.103179229460935 -0.00692264499252361
0.103204586224965 -0.00235784623133804
0.103642241198353 0.00236162243889452
0.104219401498519 0.00526056677970878
0.104695240258385 0.00547142694353673
0.105270639253826 0.00643673636662459
0.106156016539285 0.0086820773390497
0.106609743831164 0.0066814052226719
0.107079191114055 0.00600025113804144
0.106899740381069 0.000788282602184943
0.106627112818219 -0.00163080445951078
0.106078878934679 -0.00495399324754438
0.105227972504937 -0.00767676429953694
0.105104984658269 -0.00392411987575664
0.105268618110125 -0.000217587491707782
0.105204460108057 -0.000362245433612845
0.105205801561802 1.1124415604014e-05
0.105282588600663 0.00052950565442013
0.105547836732176 0.00233258522775715
0.1062528100616 0.00595052436260894
0.10700613419943 0.008206468574459
0.108376746114147 0.0129948950230432
0.109452462220397 0.0128803718280194
0.110075649452102 0.00930730193228181
0.110691850288832 0.00841658496269571
0.111332936376064 0.00795930263678734
0.111797006021567 0.00646636532601722
0.11220523860908 0.00543395165164122
0.111981098110306 0.000114397720335414
0.11134497214237 -0.00465041797405972
0.110399487250275 -0.00893556695048464
0.109513095081835 -0.00967717409038192
0.109329907676426 -0.00516444562564574
0.109455703191287 -0.000780607225705705
0.109397984214723 -0.00124962793704921
0.108871678139734 -0.00423653349200563
0.108285841954889 -0.00570021829453737
0.108218138641976 -0.00266456158667777
0.108367311501234 -5.79599633092421e-05
0.108657851582157 0.00212650795776379
0.108642221714037 0.000930731537383752
0.109008943734044 0.00311369913949998
0.109268938727536 0.00339985955654389
0.109830010159605 0.00557886714825251
0.110830535704666 0.00965863027950893
0.111408562507514 0.00740981040785199
0.111594960855896 0.00422604842055975
0.111282427069003 -0.000675108278386809
0.111044785764166 -0.00196515366749131
0.110700454986153 -0.00354363182275321
0.109939141295553 -0.00718465613187728
0.109207328335362 -0.00830896361231155
0.108631158451227 -0.0072010810454531
0.108133038249051 -0.00661171409547662
0.10789546499077 -0.00439501979222809
0.107990646400931 -0.00107392844829721
0.107986658621113 -0.000924595790150444
0.107545698110379 -0.00351504722139698
0.107425165112876 -0.00189999607847738
0.107510115357506 -6.25261031164461e-05
0.107825664213088 0.00212189089819583
0.107357870089062 -0.00256789154193589
0.107190661733893 -0.00204707685038637
0.107220484614311 -0.000447250353810766
0.107418319965887 0.00110084403890301
0.107883860184133 0.00449051453879834
0.108738390469461 0.00757212107470979
0.109809988514811 0.0109251804539041
0.110617100616673 0.0104057502489151
0.111481992970826 0.00987932836822041
0.111693041378151 0.00551335495605983
0.111863831741523 0.0033942798129038
0.112218991825645 0.00400614876955762
0.113141899875022 0.00866060617123588
0.114188688759069 0.0106870288882033
0.115454453349908 0.0136488866409877
0.116537129676567 0.0130334290761482
0.11748306385502 0.0118385051903018
0.11806915968583 0.00876851164111585
0.118474269660147 0.00636091458110724
0.118549596409234 0.00279922874511302
0.118729116644455 0.00232793055261683
0.118856181538219 0.0019974277409069
0.118882208113217 0.00109859766355249
0.118722462441308 -0.000742071226502923
0.118694840271325 -0.000550560782917193
0.118705298456121 -0.00039687211919465
0.118327993277738 -0.00306397196072833
0.117921331398934 -0.00433466448006171
0.117254548774166 -0.00673985272799804
0.116483792749227 -0.00851389692324437
0.115571576147565 -0.0101133056025905
0.114526632871545 -0.0114985069375871
0.113208875000656 -0.0143619489583705
0.112443468965287 -0.0107021570924857
0.111918872783619 -0.00811812398228656
};

\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
1.40512242863671 0.00376783276269882
};

%% NN + LTI
\addplot [semithick, red]
table {%
1.40677149347031 -0.000577142285951062
1.40668365260412 -0.00137367138159556
1.40665602620106 -0.00142595735202604
1.40656112450452 -0.00215072463473845
1.40653537326696 -0.00205286506285682
1.40646828884524 -0.00239010980373812
1.40634358138831 -0.00325398910394259
1.40613780204646 -0.00479308440776358
1.40593484813403 -0.00604378891264482
1.40561611814934 -0.00825587308505585
1.40526439418869 -0.0104287237601261
1.40483005742871 -0.0130714598509552
1.40426792841058 -0.0165623102053045
1.40377370425034 -0.0187762728230425
1.40315750775471 -0.0218517813511435
1.40247618065187 -0.0250677749210803
1.40165495815123 -0.029157695302475
1.40081794025387 -0.0327172578411484
1.399946243101 -0.0360272188712254
1.39895410797687 -0.0399981982316857
1.39788477895005 -0.0440806866681442
1.39686536690003 -0.0469685931432157
1.39561902379684 -0.051667225260644
1.39439264160187 -0.0553706485278558
1.39307744323056 -0.0593484410604757
1.39159593750206 -0.0643390572970203
1.39006086327722 -0.0690298246416701
1.3884265416717 -0.0739339498487309
1.38681819396598 -0.077747287499625
1.38510667635208 -0.0819618045873005
1.38348608353991 -0.0845441631122216
1.38155062067303 -0.0898793901447457
1.37970951494847 -0.0933585390059292
1.37755816916575 -0.0993923023613021
1.37545674838474 -0.10390205519342
1.37345202480453 -0.106671359988042
1.37145178436399 -0.108927844352283
1.36920771505862 -0.113272755918263
1.36689001206975 -0.117630007311586
1.36463819881496 -0.120584542312806
1.36210895255859 -0.125849997410158
1.35967945157372 -0.129216584492369
1.35698046230487 -0.134744085891477
1.3540419595007 -0.141764211648787
1.35153275562126 -0.143251869506181
1.34869030851675 -0.14786323338722
1.3459545870669 -0.150615439164579
1.34325320779818 -0.152555323833971
1.34057373438743 -0.15394593998788
1.33761574485653 -0.157922412265289
1.33473474934627 -0.16044798353404
1.33176339338548 -0.163462367591119
1.32845662247569 -0.169364761482143
1.3252602164369 -0.173153235009294
1.32173968190043 -0.179584763643808
1.31832900689397 -0.183818179196954
1.31498626221247 -0.186649114721881
1.31138285324312 -0.191642013023599
1.30748892129623 -0.198734348891767
1.30372385257134 -0.203324583782891
1.30056264793808 -0.201024635395312
1.29694973991953 -0.203687349631179
1.29294610598289 -0.209857572559688
1.28959264649146 -0.208401941284059
1.28579677841016 -0.211672334269332
1.28200746924748 -0.214324308574592
1.27829565606054 -0.215743854789036
1.27413926823471 -0.221426072290702
1.2695928132392 -0.23009947818905
1.26570620357235 -0.230626590269614
1.26139758842245 -0.235338442733778
1.2567260229423 -0.242930651282685
1.25276331048655 -0.242062748508599
1.24834924771114 -0.245912223993197
1.24402828572433 -0.248169118157779
1.23926856730229 -0.254488429456243
1.23467996294329 -0.258008234653884
1.22966497256552 -0.265252019231067
1.22485020760535 -0.269245444896299
1.2208076474999 -0.264744609678001
1.21622262723517 -0.266497021240384
1.21170695256956 -0.267251378857437
1.20660466532668 -0.273819120133238
1.20171023787041 -0.277173180062246
1.19684230973737 -0.279692546688463
1.19148374039904 -0.286755293726978
1.18562221414841 -0.297719101311717
1.18011605906509 -0.303232983159065
1.17481770608603 -0.305711493600916
1.16904824267557 -0.312542521194591
1.16354579657421 -0.315516152512888
1.15688000732309 -0.329769063180998
1.15136848529297 -0.329926346472338
1.14670408906732 -0.321478063309678
1.1413124967268 -0.321820358241468
1.13608667380793 -0.320426044551976
1.13092342435558 -0.31863337028138
1.12511444508716 -0.323682672225442
1.11952668814601 -0.325639169990714
1.11331693551529 -0.333564367339551
1.10808154012009 -0.330284169606615
1.10152059047295 -0.340981740082177
1.0953187369555 -0.346236741193533
1.08943878557738 -0.347344624589321
1.08372301260947 -0.346602771993404
1.07757206629485 -0.350393164108654
1.07169162913175 -0.350804149160664
1.06607359085603 -0.348488350283525
1.06064395155089 -0.344655492179338
1.05461879364952 -0.347500517527877
1.04886462589188 -0.347120855459362
1.04257280897373 -0.352250079187116
1.03663464193815 -0.352931905490489
1.03103079786725 -0.350112837982259
1.02559411770931 -0.346076715305019
1.01965123970612 -0.347848220746574
1.01324292164043 -0.354034193922126
1.00729316503439 -0.35453192185648
1.00228692872056 -0.345390403825808
0.996033319627009 -0.350424348793132
0.990115745642835 -0.351205367298849
0.984515203799825 -0.34864385028761
0.97776298699509 -0.358177863562085
0.972229354578396 -0.353761579075892
0.966948313922605 -0.347532722649679
0.961942398355709 -0.339569080111455
0.957072505040698 -0.331572218090998
0.950980291861023 -0.337303867105099
0.945959409801894 -0.331218363015735
0.940360659093307 -0.332012260931904
0.935073278032732 -0.329518793893761
0.929995895120428 -0.325319511450967
0.925035505663677 -0.320644247495663
0.919642605977692 -0.321138255558639
0.914444173284577 -0.319579414128297
0.909382883860654 -0.316894793748724
0.903938280557283 -0.318545182807648
0.898719768058511 -0.317627251643344
0.893736038942989 -0.314486532056992
0.888301846901609 -0.316437844335599
0.883172315953295 -0.31497434295626
0.878293985248388 -0.311213895315617
0.872951918522354 -0.312784515410109
0.86793865319425 -0.310760113977076
0.862463677622643 -0.313753198343257
0.857345134208765 -0.312631309439609
0.851885005177755 -0.31515803055577
0.846787254706457 -0.313588284746411
0.842029216792538 -0.308843148509715
0.837483686544256 -0.302746890216695
0.833076924243539 -0.296274369916268
0.827586662642816 -0.301867180081767
0.823093763595107 -0.296415356955265
0.818196102002993 -0.295982893792173
0.812952498587264 -0.299126773569201
0.808126162747697 -0.297514134013889
0.804137458179429 -0.287690852526571
0.799646644341931 -0.284610731707189
0.795364872503024 -0.279933512280931
0.790627092747201 -0.280663859211848
0.786180146622027 -0.278325538233838
0.781441423087441 -0.279336762568537
0.777528454710447 -0.271814677083724
0.773258198443772 -0.26918063206163
0.768090189844155 -0.276082829624814
0.764367635247785 -0.267181486948323
0.759652392976852 -0.269835783675685
0.755731370412745 -0.263998765992069
0.752039378442896 -0.25682759074199
0.747935635747011 -0.255036761165154
0.744020263941965 -0.25164051300112
0.739730791017157 -0.252606089892106
0.735738832339979 -0.250395633624935
0.731951829149985 -0.246482642816203
0.728267807517982 -0.242187226215423
0.72431546334773 -0.241334192065195
0.720441600236993 -0.239830306397065
0.716308600405909 -0.241204542779965
0.712408404763054 -0.239989092294487
0.708746950521807 -0.236560991497025
0.704775772664905 -0.236848140711677
0.701157410578662 -0.233513740932346
0.697696106448428 -0.229151612463571
0.693997293088829 -0.227931086399517
0.690475339250428 -0.22512545898922
0.687100803378667 -0.221300471791808
0.683907350175994 -0.216287278667007
0.680346227156874 -0.215843759718406
0.676988040752577 -0.213419891125722
0.67372944338753 -0.210396595557268
0.670257183928795 -0.21004740396175
0.666935141820113 -0.208235837145704
0.663345504719428 -0.209440007709725
0.660027387564387 -0.207691128296763
0.656461948719094 -0.208742093986866
0.653182633088706 -0.206717983682201
0.649357548087594 -0.210562603754487
0.646257293843303 -0.206417690516221
0.64326869310562 -0.201841711367237
0.640067638013947 -0.200189725495273
0.637460360881029 -0.19280329684586
0.63487715032918 -0.186420029558126
0.631989304451117 -0.18419939276466
0.629178697999175 -0.181571375233732
0.626521419890077 -0.177834186700678
0.623582005076427 -0.177585089831381
0.620749910915546 -0.176291151360827
0.617677239676892 -0.177651966599339
0.614706580283422 -0.177749925358793
0.611985607328422 -0.17530269572852
0.609392559802577 -0.171973035872954
0.606489110381718 -0.172348917341152
0.603652528396115 -0.171984127693991
0.601013207501952 -0.169683188611826
0.59812752520022 -0.170265580042971
0.595443234604932 -0.168710092380489
0.592526212834722 -0.169774056344825
0.589763091038036 -0.169099800187814
0.587107638027404 -0.167448951589149
0.584246634596007 -0.168158389535032
0.581574055170416 -0.166839827375999
0.579059870265722 -0.164139734741217
0.576381502784138 -0.163558118816784
0.573753599036721 -0.16256359582993
0.571351428890466 -0.159450887894847
0.569006722846399 -0.156281665144085
0.566433011282876 -0.155966586972119
0.563943753646501 -0.154849383934429
0.561591421376745 -0.15253408077057
0.55907318753182 -0.152289705717247
0.556638450987349 -0.151240958602961
0.554310798463389 -0.149284763011595
0.55175761171476 -0.149942781524962
0.549374496314318 -0.14876734398729
0.546790938991205 -0.149820204208392
0.544396208174966 -0.148783017619931
0.542085441605793 -0.147070568391247
0.53993821295687 -0.143990996579204
0.537610143501816 -0.143262663981621
0.535360065292586 -0.141867420284441
0.533193849309063 -0.139858393195516
0.530843221345579 -0.140056048976646
0.528387599494408 -0.141283591217849
0.526149758886365 -0.140098371490553
0.524007538421095 -0.138144839545516
0.522023951187243 -0.134914554656515
0.519847046507364 -0.13418730486237
0.517578364298832 -0.134512235339546
0.515778614227273 -0.130033337677922
0.514009317577261 -0.126002099145353
0.51198323877256 -0.12525182552052
0.509858554788867 -0.125626765438798
0.508125283188381 -0.121974490336978
0.506182070041144 -0.121064845578169
0.504289942823886 -0.119791376268523
0.502579105703784 -0.116896905159089
0.500744531322351 -0.115744135457208
0.498942444500802 -0.114456933711616
0.497196579015011 -0.112817638931616
0.495106418043792 -0.1149417803715
0.493386372634603 -0.112959095815252
0.491557084941491 -0.112417399133797
0.489795076932528 -0.111285769015695
0.488114182764573 -0.109523694163282
0.486299646749608 -0.109412464161831
0.484648200239502 -0.107668353138046
0.483054041522665 -0.105638483472707
0.481583725234448 -0.10269708769389
0.479933548608972 -0.102073686416128
0.478389446074483 -0.100481270920437
0.476854007338059 -0.099069913079753
0.475245429149784 -0.0986374813607285
0.473748217509903 -0.0971502004912907
0.471946104423114 -0.0990017499156411
0.470500140460309 -0.0969339328171108
0.469062542755563 -0.0951304425349587
0.467781602976084 -0.0920448868478438
0.466457423989614 -0.0899180854929044
0.465049218323787 -0.0890012479118675
0.463624652059872 -0.0884048500082034
0.462077908587883 -0.0891464165932993
0.460535453201339 -0.0897193463159436
0.458952176286948 -0.0906089391084828
0.457461581265441 -0.0904097292128835
0.456292032334065 -0.0869928466326357
0.455232807530014 -0.0830354962147277
0.454074610739087 -0.0807484914565199
0.45283235166805 -0.0796988602140115
0.451719178887392 -0.0775191283231456
0.450454847306293 -0.0772381582200985
0.449332781794076 -0.0755638519590754
0.448167696092833 -0.074607849066286
0.446931026968245 -0.0745381520170878
0.445788791221211 -0.0735238614682043
0.444715775140908 -0.0719797842479328
0.443574323797972 -0.07138940916222
0.442460927172642 -0.0706145671044204
0.44144694327545 -0.0689637469190175
0.440301354074204 -0.0689243823199417
0.439252511412465 -0.0679118792325269
0.438213538688223 -0.0669703329645193
0.437107150296362 -0.0668704473592279
0.436056123845696 -0.0662267485233963
0.435106875407591 -0.0646609801282922
0.434088545637608 -0.0640591218713999
0.432995210649587 -0.0643184401605471
0.432056671234117 -0.0629663270614909
0.431024075110716 -0.0627949850369125
0.42988118774947 -0.06376948724278
0.428879912716698 -0.0631453303219534
0.427860203490575 -0.0628132118374382
0.426845738755839 -0.0624840329490043
0.425980234521564 -0.0607018650868642
0.425073162441839 -0.0596415083471712
0.424143429566995 -0.0589896334675941
0.423145995984901 -0.0591334066988732
0.422200164453835 -0.058730311305154
0.421284536005176 -0.0580893797613265
0.420344478320819 -0.0578040328281662
0.419283007022314 -0.0587964155762928
0.418345809624872 -0.058362709979499
0.41740604903985 -0.0580281645670437
0.416470965736426 -0.0577027140293627
0.41546166765897 -0.0581837741019895
0.414540284437648 -0.0576932803800486
0.41351052443879 -0.0583831231739768
0.412518989333252 -0.0585693829478226
0.411474453061797 -0.0592609333972268
0.410440339707919 -0.0597301670621931
0.409427702517731 -0.0599026773988847
0.408536998448797 -0.0588112150176518
0.407561598100031 -0.0587617277334718
0.406556395160655 -0.0590223944314033
0.405529578152437 -0.0594579289167928
0.404542839149939 -0.0594140457763658
0.403633106130367 -0.0585977048215561
0.402617271668898 -0.0589936664074672
0.401712736794193 -0.0581956200932542
0.400743519372433 -0.058187332932031
0.399675723211222 -0.0591787503767927
0.398771452319892 -0.0583467389961922
0.397949555693465 -0.0568209553946838
0.397032573754202 -0.0565156801322082
0.396168479033762 -0.0557263298404014
0.395285570820421 -0.0552607490308744
0.394512895995254 -0.0537574033705244
0.393621327846535 -0.0537118865724235
0.3926437970987 -0.0545445950919607
0.391661899234155 -0.0552809384506075
0.390898360449742 -0.0536816051195694
0.390085029300033 -0.0528565098405136
0.389191165030006 -0.0529862628284223
0.388435195954398 -0.0516976127892416
0.387687083881824 -0.0505469290708875
0.386996295782153 -0.0490099617691326
0.386287138361431 -0.047918480512953
0.38548850004741 -0.0479174359358928
0.384817200321216 -0.046626978938214
0.384056227968219 -0.0464624919313815
0.383385127197447 -0.0454156189198709
0.382565451652808 -0.0460501049127588
0.381921640296637 -0.0447964628212641
0.381223050585009 -0.0443091971240477
0.380433171737605 -0.0448286779247499
0.379747231473958 -0.0442078468827071
0.379150059454697 -0.0427928442800192
0.378566110478651 -0.041482800044811
0.377970308254938 -0.0405139468285638
0.377366672248111 -0.0397879792146104
0.376778251888306 -0.0390304684367666
0.376181215421794 -0.0384880874770725
0.375626273034532 -0.0376109687871357
0.375109757187023 -0.0364927652720997
0.37455744421215 -0.0359258513168983
0.373995660085195 -0.035550550619531
0.37344791200745 -0.0350964540356348
0.372876629036039 -0.0349573504440853
0.372439128690601 -0.0334868853148861
0.371983399632675 -0.0324492627501318
0.371463951357719 -0.0322320986407004
0.370941267198415 -0.0320843580021695
0.370432919236327 -0.031816365665887
0.369871747069227 -0.0321285658184242
0.369378422004712 -0.0317009533722627
0.368793095135277 -0.0322772380112283
0.368311400688503 -0.0317067236364345
0.367794617322404 -0.031587866504278
0.367264133593655 -0.0316278118335353
0.36672669643449 -0.0317314230522846
0.366211312084634 -0.031594201604029
0.365764695671447 -0.0307837147567115
0.365222518020359 -0.0310778099029634
0.364707260217868 -0.0310496253716808
0.36422038966731 -0.0307387086310036
0.363740173185116 -0.030412886333897
0.36318861881365 -0.0308645105877574
0.362735295019468 -0.0302450869265271
0.362201636552381 -0.0305437880483971
0.361734643520732 -0.0301169228646386
0.361322538627779 -0.0292062537160802
0.360909948849454 -0.028454228373256
0.360439759080798 -0.0284124772613733
0.360002488381806 -0.0280443899941154
0.359544173725069 -0.0279515484923825
0.359095393268356 -0.0277778168118424
0.358746558534633 -0.0266212404665939
0.358315047370588 -0.0264971828745499
0.357834983336102 -0.0268857614211078
0.357339853505169 -0.0273613050318273
0.35689689876373 -0.0272281742772037
0.356435161607041 -0.0273077215100308
0.356030609508974 -0.0267947093166454
0.355507362940012 -0.0275703298519543
0.35506015891858 -0.0274449083211242
0.35466859165063 -0.0267772097544967
0.35428493400769 -0.0261421201659738
0.353855075451267 -0.0260821198844548
0.353406374571291 -0.0262230588489084
0.353001721063029 -0.025894121875867
0.352572281323496 -0.0258717205032559
0.352253035058608 -0.0247371472190311
0.351861921056627 -0.0245219173987464
0.35151568632802 -0.0238885153118623
0.351113336949422 -0.0239303162482947
0.350735741192221 -0.0237143688384193
0.350329112907296 -0.0238288858558277
0.349946069250907 -0.0236852172784192
0.349483556331772 -0.0243705910753821
0.349078045050902 -0.0243629890675962
0.348773912722673 -0.0233299831187827
0.348412072063195 -0.0230557802884353
0.348084977241907 -0.0224759841213002
0.34774736501095 -0.0221005720111327
0.347385362681225 -0.0220355309356977
0.346988293606429 -0.0223365883739283
0.346589680598679 -0.0226024496747859
0.346164424933826 -0.023093234869454
0.345769828796984 -0.0231906651437026
0.345335605896167 -0.023672945332118
0.344966374933008 -0.0234156170983866
0.344614518313989 -0.023025770179065
0.344289421642636 -0.0224307269568778
0.343974511491751 -0.0218329700153059
0.343593602590018 -0.0220044967522556
0.343236360295011 -0.0219073839762106
0.34281872612408 -0.0224382552194584
0.342416972930779 -0.0227186690070496
0.341990103154296 -0.0232060952252669
0.341620629915978 -0.0230299641734627
0.341263986940723 -0.0227536254982639
0.340863043342884 -0.0229725687447577
0.340483598967122 -0.0229368168559208
0.340080652201451 -0.0231451047314442
0.339737729284567 -0.0227103518916373
0.33933794774246 -0.0229248008183803
0.338985771446955 -0.0226209339526085
0.338588110610073 -0.0228289859846339
0.338185017545523 -0.0230569201913614
0.3378661626571 -0.0223932751462916
0.337561908741321 -0.0216937915885258
0.337239118043679 -0.0213001107187282
0.336943003684708 -0.0207027279572799
0.336556981372701 -0.0211166977687697
0.336246878493769 -0.0206919277905928
0.335876555141207 -0.0209487208717865
0.335599223230929 -0.0202204178673641
0.335316660109347 -0.0196680359253794
0.335111378106078 -0.0184262625219325
0.334863462104385 -0.0178258774923323
0.334634357587895 -0.0171363358103388
0.334431260631009 -0.0162998133893358
0.334251428234963 -0.0153689024204644
0.334009967908354 -0.0152192561857743
0.333770366384445 -0.0150760433709744
0.333505604859626 -0.0152118011978149
0.33325925826884 -0.0151381445477358
0.333003782350069 -0.0151693712194716
0.33276398011943 -0.0150365912535782
0.332439337907512 -0.0157854082919747
0.332156656236966 -0.0159828650418922
0.33188245977458 -0.016061050895972
0.331575402699173 -0.0164588159802567
0.331312063739491 -0.0163466856002018
0.33112132013089 -0.0155182957781633
0.33085276769107 -0.0156177292230367
0.330547539530745 -0.0160717911890656
0.33034360560462 -0.0154233723402768
0.330043160682702 -0.015861793791483
0.329701892126493 -0.0166396227117995
0.329364378854531 -0.0172481036065644
0.329070791549236 -0.0173090112362269
0.328803626242788 -0.0170920511745777
0.328490338106231 -0.0173788044107033
0.3281040454234 -0.0183564697891347
0.32772045485159 -0.0191417164603377
0.327456958574746 -0.0185781807603501
0.327157134752588 -0.0184776677482208
0.32685509074003 -0.0184166008953747
0.326595624363658 -0.0179346470568863
0.326361859483159 -0.0172737667574765
0.326027014276324 -0.0177481037589536
0.325703232342787 -0.0180303185757927
0.325427292904307 -0.0177803764399961
0.325199636173484 -0.0170836569961281
0.324997331587682 -0.0162478056103639
0.324705412211406 -0.0164605970770314
0.324500931269835 -0.0157519582872128
0.324239003666325 -0.0157447155628907
0.323988500120689 -0.0156229969567517
0.323704255124214 -0.0158635256360866
0.323477144699328 -0.0154848332224786
0.323256244476217 -0.0151071739314004
0.32305937875183 -0.0145498643132547
0.322895608780996 -0.0137514682248526
0.32268100026146 -0.0136027003934428
0.322512377066746 -0.0130133425970512
0.322302367080992 -0.0129426045774582
0.32215019185882 -0.0122981030068644
0.321896486962019 -0.0127906063138184
0.321720250910363 -0.0124154233955702
0.321524038793384 -0.0123058743477662
0.321309775623737 -0.0123976204108256
0.321187059988725 -0.0115467587624391
0.321002240136316 -0.011468472502646
0.320860604239296 -0.0109660683013591
0.320641009738597 -0.0113379732559147
0.320507896169955 -0.010771284982414
0.320315393870524 -0.0109016985526958
0.320085785688996 -0.011385868500607
0.319878956242337 -0.0115576139693592
0.319615234714152 -0.0122765156623178
0.31939920299576 -0.0123910875966664
0.319114507918113 -0.0131816768475008
0.318889758510749 -0.0132317171474599
0.318642504701109 -0.0135012103099572
0.318403126433512 -0.0136454466010923
0.318189117964827 -0.0135084047996112
0.317939756345076 -0.0137525197258519
0.31771711208877 -0.0136848482300485
0.3174229476879 -0.0143528907021082
0.317217123285624 -0.0140135187901231
0.316967597140088 -0.0141740077522531
0.316758789813057 -0.0138950330260558
0.316555621077656 -0.0136060465129222
0.316353670863004 -0.0133535011689083
0.316129926580144 -0.0133642969152261
0.315849243163852 -0.0139498960803038
0.315553821471016 -0.0145858872504908
0.315226782200289 -0.0154347022855404
0.314917599433529 -0.0159593815000324
0.31452649313476 -0.0172251312285442
0.314260316600705 -0.0170120128266608
0.314013238669282 -0.0166414522808391
0.313730194509854 -0.0166976780386639
0.313519594487037 -0.016010753999842
0.313167576049366 -0.0168719534014195
0.312828409098085 -0.0174576126195735
0.312541307224233 -0.0174171259081338
0.312214081913523 -0.0177898036752463
0.311941610870948 -0.0175450565687708
0.311637786146391 -0.0176591439961696
0.311385786292372 -0.0172291275086567
0.311121543598983 -0.0169956840879372
0.310732134775104 -0.0180692190991342
0.310545568429594 -0.0169073021989325
0.310239404466065 -0.017152712788388
0.309977757996693 -0.0169058528681847
0.309744485447184 -0.0164133144663935
0.309488966176935 -0.0162292148964068
0.309254959024131 -0.0158583325082853
0.308958604947508 -0.0161814519806623
0.308670247159045 -0.0163690380882564
0.308308022999347 -0.01727300589745
0.307930531710274 -0.0181789748686375
0.307613688128817 -0.0183178066897493
0.307327564698652 -0.0181220876218179
0.307088168818728 -0.0174861863314339
0.306829005152643 -0.0171578208894805
0.306600326188877 -0.0165761601259397
0.306364433806468 -0.0161657389957244
0.306194731429985 -0.0151542826284825
0.305980142444132 -0.0147681450176452
0.305770433779952 -0.0143977651000315
0.305526221187296 -0.0144393327333868
0.305261782566468 -0.0146787097658822
0.304962571918347 -0.0152298118960971
0.304767947787803 -0.0146287106975051
0.30450793114526 -0.0147913196773429
0.304289846166085 -0.0145018243384724
0.30408074716845 -0.0141701932931103
0.30380578138327 -0.0145615844925895
0.303623775984612 -0.0139454739909912
0.303397085628219 -0.013885899399023
0.303211466462757 -0.0134204432983366
0.303039921691699 -0.0128910259899427
0.302804629044051 -0.0130965626059894
0.302640980948663 -0.0125418418908574
0.302478994625261 -0.012063934096765
0.302255933616367 -0.0122852130750216
0.302132392952119 -0.0114612752958819
0.301943679253129 -0.0114364449382695
0.301774199783351 -0.0112210145062813
0.301554373973028 -0.0115518129737734
0.301393328024842 -0.0112314907720522
0.30124057073122 -0.0108813001006584
0.301066522940415 -0.010805835672958
0.3008859808996 -0.0108088752571445
0.300692582574183 -0.0109415952338452
0.300490460017675 -0.0111402573604402
0.300351911586088 -0.0106615536907387
0.300228001187347 -0.0101154182354904
0.300050530553442 -0.0102038884091137
0.299870060414224 -0.0103077960084591
0.29971995715332 -0.0100866287953937
0.299534915047496 -0.0102566254560562
0.299447299195498 -0.00941127053536917
0.299302578903958 -0.00928692763452018
0.299182961752286 -0.00892934957758082
0.299086870429799 -0.00839388433209176
0.298953525508724 -0.00832608448652953
0.298780773637252 -0.0086688072055187
0.298643997786254 -0.00858933487925291
0.298523169411208 -0.00836177341352254
0.29834889096394 -0.00871392175628579
0.298230500459924 -0.00844063297304869
0.298072517898634 -0.00861443145561579
0.297968069516545 -0.00821673834924067
0.29790466573934 -0.00747051531511299
0.297835546442731 -0.00690814707420876
0.297759721044429 -0.00650862771877339
0.297751908677584 -0.00548777437376001
0.297676010032447 -0.00532877682207144
0.297589304584146 -0.00530606100475006
0.297550987550062 -0.00479714174758538
0.297478315865149 -0.00472204995279908
0.297405016970659 -0.00466598512174543
0.297409407445476 -0.00383261207933782
0.297345881887755 -0.00382772151848385
0.297300758748754 -0.00363729125934243
0.297218761722858 -0.00385243486164826
0.297130003041501 -0.00409973309394507
0.297074042067863 -0.00397313430328122
0.29701446324816 -0.00390454468076673
0.296961105773406 -0.00378452835908592
0.2969206263695 -0.00355435354069888
0.296891883235386 -0.00324418027634164
0.296793498391521 -0.00369164023879008
0.296731008037717 -0.00370005077612928
0.296645464799459 -0.00394049992038769
0.296519770215406 -0.00454697376371028
0.296392556251679 -0.0050664490674724
0.296236337278505 -0.00579196351180966
0.296054655142921 -0.00665286500032497
0.295878022068501 -0.00731729597712498
0.295741139140575 -0.00746700121291669
0.295637333675896 -0.00725645068614582
0.295539367221359 -0.00702230966208565
0.295390207172185 -0.0073461379963021
0.295267801609068 -0.00734434925081007
0.295094578960757 -0.00785749162397993
0.294888145898508 -0.00862033027903721
0.294728162915218 -0.00878397882561862
0.294513212116652 -0.00947666433443205
0.294301677152334 -0.0100178165218733
0.294102484882976 -0.0103426131084222
0.293821415976004 -0.011441751082604
0.293582000714942 -0.0119334994832071
0.293378704294283 -0.0119764475981967
0.293165264978145 -0.012114859587926
0.292980384482704 -0.0119406817433513
0.292755004615718 -0.012206046606818
0.292524643971862 -0.0124770501091896
0.292316609287302 -0.0124762010829044
0.292087856211555 -0.0126853089925959
0.29183207952193 -0.0131327834454375
0.291616471928281 -0.0130979140018878
0.291397660169004 -0.0131013754387117
0.291185068744264 -0.0130412536196568
0.291048300688042 -0.0122234026686297
0.2908416836804 -0.0122509842573493
0.290639718617681 -0.0122267943080123
0.290507282665855 -0.0115025524572531
0.290320463278116 -0.0114513192202345
0.290176906152344 -0.010970607812362
0.290056194242435 -0.0103396877712976
0.289881279033724 -0.0103641983039737
0.289754851207301 -0.00989352870353656
0.289643903228446 -0.00934554580752084
0.289431408863466 -0.00991844289234216
0.289301454647008 -0.00955872594341423
0.289094068423078 -0.0100438966947931
0.28888539770428 -0.0104601671212784
0.288732746545273 -0.0102388423513143
0.288644368622356 -0.00940397299950653
0.288532874331142 -0.00894414286599238
0.288393737201731 -0.00884187946994552
0.28830429404977 -0.0082536186831685
0.288226505889804 -0.00764663147816852
0.288112894345477 -0.00750489971223046
0.287977020169123 -0.00761254876706892
0.287877986559081 -0.00732893240831572
0.287702598604199 -0.00786644391197593
0.287485609027036 -0.00873451699344949
0.28730798964347 -0.00905733398305221
0.287148595852636 -0.0091410775965629
0.286925883607377 -0.00985191552678893
0.286783170768316 -0.00963258328137622
0.286621510588234 -0.00964215686392173
0.28647185328318 -0.0095285559483818
0.286333566418472 -0.00931897922450604
0.286197141927862 -0.00912591861717515
0.286089217784683 -0.0086768194698951
0.285998947711599 -0.00812474730901397
0.285858435333979 -0.0081746821433855
0.285831077758234 -0.00707024943293294
0.285717318535213 -0.00702726271327616
0.285633584689425 -0.00668745905062147
0.285556049925572 -0.0063422385723395
0.285380416305296 -0.00704875588404225
0.285231559539453 -0.00736482549171732
0.285107148166117 -0.00737997255933899
0.284901553597523 -0.00821471357287469
0.284721526839434 -0.00864960446825825
0.284562223650193 -0.00880120486342051
0.284367717997158 -0.00928370973030436
0.28425914800835 -0.00881447376432257
0.284129199173709 -0.00864095596836022
0.283931866424392 -0.00917913415338987
0.283810706778155 -0.00885503981145229
0.283691629574314 -0.00856456551981296
0.283539956018569 -0.00865323284088616
0.283393529349685 -0.00867379252746946
0.283248299397356 -0.00867875891399973
0.283075084761117 -0.00896628858603053
0.282958742667626 -0.00862931893677177
0.28282261923106 -0.00854956062794175
0.282671653760843 -0.00863357109468451
0.282595119711486 -0.00794961850448171
0.282509523006478 -0.00747290429661595
0.282332141620809 -0.00800618109688575
0.282232497715421 -0.00766217051333208
0.282083290755948 -0.00787816388107745
0.281966278812604 -0.00773164761123944
0.281890740560942 -0.00718985292237229
0.28175888021246 -0.0073099013896853
0.281672442616794 -0.00694967833852614
0.281553236526115 -0.00698211557102969
0.281475241413167 -0.00659172488039023
0.2814495870328 -0.00573717419995756
0.281436312542784 -0.00490151098375897
0.281414299932847 -0.00429541221202008
0.281359827310257 -0.00412035879033056
0.281295428290327 -0.00407538188454864
0.281257424338259 -0.00377068974065505
0.28117566724958 -0.00396052766770503
0.281172263492067 -0.00332482093082371
0.281151878003854 -0.00296840756461802
0.281067620811815 -0.00331899962325125
0.281072285974397 -0.00270987516128318
0.28106152162893 -0.0023598372367048
0.281070359054603 -0.00187038099154145
0.281082666986856 -0.00142840648418029
0.281070657526275 -0.00130731016672538
0.281100678606182 -0.000781007300179688
0.281125461538103 -0.000396600812249218
0.281182483210807 0.000249397496732109
0.281186948012507 0.000254088798412492
0.281205042809203 0.000396020924125673
0.281192149293344 0.000200169185790738
0.28116963851523 -6.00147231881103e-05
0.281183384170637 9.08991274924703e-05
0.281221016765097 0.000458242413261582
0.281274531889142 0.000924416036553589
0.28132648331333 0.00129605501327692
0.281430135490609 0.00212853498843614
0.281476961982082 0.002244994611018
0.281486986084978 0.00196908986193092
0.281491735534932 0.00168634498305467
0.281561088325355 0.0021055791493602
0.281586889223127 0.0020129819500548
0.281578182208869 0.00158654957626588
0.281628929754394 0.00183421092382009
0.281700717214827 0.00225313603647
0.281692239035957 0.00178847656799255
0.281766596960465 0.00224115240614343
0.281820355613395 0.00240879569546913
0.281870897471477 0.00251555987270155
0.281869429598748 0.00207758942466972
0.281854832707528 0.00158059621443666
0.281827581714608 0.00103935405794958
0.281776913200783 0.000352330461010418
0.281761985819335 0.000143244220174138
0.281768067133276 0.0001822134759156
0.281744025684923 -9.04535282885171e-05
0.281729057815648 -0.000225200001797284
0.281784587529067 0.000376740239017852
0.281758167492805 4.71453142760065e-05
0.281760464393207 6.40123999288481e-05
0.281750236063508 -4.88127821049471e-05
0.281750731282153 -3.39921393255714e-05
0.281745621425633 -7.84368590517139e-05
0.281717645764922 -0.000346943726194812
0.281714883009803 -0.000314787036367518
0.281666051205282 -0.000754606643510661
0.281561481858983 -0.00168463858229163
0.281514653951573 -0.00187290834317272
0.281440388856846 -0.00230725445106562
0.281404573182195 -0.00227889175086245
0.281377904522658 -0.00216268319654899
0.28129754439974 -0.00260983292735993
0.281203388441162 -0.00312120740549009
0.281130441385386 -0.00333146628282181
0.281017826246666 -0.00390795289798327
0.280914010160161 -0.00429800796901381
0.280834902787783 -0.00437198483590908
0.280776901935929 -0.0042197227992942
0.280751456472927 -0.00376347058031602
0.280656143786211 -0.00409179541347536
0.280626673374034 -0.00369789783268506
0.280584551942854 -0.00349861418360139
0.280426846365636 -0.00450350876366206
0.280326570123796 -0.00475716329948497
0.280203712808907 -0.00519667661637145
0.280097214056679 -0.00539632525979211
0.27999187048458 -0.00555056918524924
0.279937791426045 -0.00515960909819844
0.279841293691892 -0.00526422767258722
0.279802998451135 -0.00476175802238535
0.279784106560974 -0.00414761146447043
0.279701244539113 -0.00428497629876609
0.279623178637597 -0.00435057903496418
0.279568471717033 -0.00416854558896784
0.27950820156584 -0.00407358055154548
0.279441441181777 -0.00406037321820496
0.279432172869289 -0.00346716363643145
0.279422349927456 -0.00297971344950922
0.279390330740054 -0.00279933661066379
0.27936284659663 -0.0026034824006836
0.279369076760587 -0.0020992612055076
0.279394487130892 -0.00148591979920517
0.279371077255741 -0.00147053006518064
0.279366988153856 -0.00126207362072981
0.279353474260426 -0.00118425398867639
0.279384839821345 -0.000665070624471007
0.279430337484225 -9.04164602013945e-05
0.279444516016561 7.0052710341514e-05
0.279508297412585 0.000705767052720338
0.279591517105488 0.00143101563473392
0.279691427918039 0.0022028620540209
0.279843813800726 0.00337582848552889
0.279968688632499 0.00407216713830394
0.280031059022258 0.00401795805333252
0.2801211876256 0.00425401030214257
0.280273142508842 0.0050763344264792
0.280396272467443 0.00546791880662713
0.280626793751348 0.00688096144292767
0.280792726916993 0.00740135984888739
0.280924442700505 0.00748737782118633
0.28101591543947 0.00715132438405253
0.281225337939558 0.00806649447797958
0.28135224896294 0.0079915575136018
0.281465616474964 0.00779211122822812
0.281657101594612 0.00841744045134562
0.28183167937504 0.00876597556103089
0.281952708735325 0.00851337522394491
0.282129150212415 0.00886458188353967
0.282318881135536 0.00929107857749315
0.282516028446823 0.00972067734865171
0.282704455730306 0.00998943850925334
0.282858098836637 0.00986055919495407
0.283045389235326 0.0100941843706948
0.283235356060942 0.010315469523229
0.283398044519059 0.0102231413446494
0.283522434867892 0.00975854566965952
0.283799290522022 0.0109164171136307
0.284008436704053 0.0111931086236383
0.284219700617649 0.0114445311141878
0.284422087178741 0.0115636016160225
0.284602035736602 0.0114353331851509
0.28477476903739 0.0112556447176105
0.285025289325284 0.011894046824058
0.285247300059226 0.0121359484441674
0.285463411882617 0.0122772681497146
0.28566059435697 0.0122030251046683
0.286017041935647 0.0137542113501543
0.286262785439556 0.0139224031484665
0.286565976983755 0.0146439795101523
0.286882269596209 0.0153764087487098
0.287162655244993 0.015621546898473
0.287453268931864 0.0159288749068553
0.287744415532724 0.0161897096976585
0.288003289871557 0.016079677546655
0.288281820241098 0.0161872742815867
0.288613894671143 0.0168189481268186
0.288904811890906 0.0169271696191702
0.289187096746204 0.0169296929303595
0.289440501336117 0.0166393089413523
0.289678806872378 0.0162450314430185
0.289859460768994 0.0153334640715492
0.290120636385662 0.015391238464445
0.290377907074448 0.015399707379194
0.290639272451008 0.0154482079247117
0.290932350089679 0.0158096689352493
0.291188006205286 0.0157311278612078
0.291459054465047 0.0158217184624911
0.291731806058227 0.0159142589368736
0.291959522191642 0.0155350896743733
0.29216032588821 0.0149473805052123
0.292438286435456 0.0152402622800054
0.292658927262167 0.014903208064785
0.292875048973923 0.0145772845447626
0.293072503049244 0.0141173286393333
0.293274767233489 0.0137837306188831
0.29343952548036 0.0131266179646352
0.293627531563369 0.012815869396354
0.293843441158389 0.012840159796788
0.294011993301008 0.0123807487669399
0.294120446546714 0.0113902614707646
0.294260024447677 0.0108821892670133
0.294343351564301 0.00989022666816643
0.294441697996814 0.00921782740262336
0.294627777957224 0.00954742963250603
0.294733279453554 0.00900535483423082
0.294879527786615 0.00896743918929841
0.29497540703375 0.00842582616241969
0.295053136396473 0.00779183904954047
0.295069915649751 0.00664762874368205
0.295074417641241 0.00557224856397922
0.295116742688643 0.00506145171819342
0.295135538537012 0.00439860219861817
0.295111559188303 0.00341446276723963
0.295075913721121 0.00247831982900466
0.295036560295415 0.00166266418963531
0.294991791586418 0.000929865064833334
0.294962895307356 0.000481518511959603
0.294877100153037 -0.0004673617422559
0.294771827882691 -0.00145330038482693
0.294669174032542 -0.00224627646390562
0.294600091497939 -0.00256540117084424
0.294524394473844 -0.00289763666469085
0.294508879588039 -0.00256431058635212
0.294447777219002 -0.0027489260233329
0.294319021546309 -0.00358750855980523
0.294230059891271 -0.00388152206292165
0.294156709189247 -0.00396780498226754
0.294066081529712 -0.00421448651581325
0.294059324342132 -0.00357015403218464
0.293993682560312 -0.00363092784689176
0.293894691024881 -0.00401917827830896
0.293818387423741 -0.00411211959486519
0.293788208272082 -0.00372226038135111
0.293721029346345 -0.00377291703042822
0.293665093384312 -0.00370116143724044
0.293630850516251 -0.00342182907899573
0.293596174524858 -0.00319403812028306
0.293537734187142 -0.00324536613597265
0.293535708254609 -0.00271671116487754
0.293507988827786 -0.00253750344177331
0.293488502077093 -0.00230517483984738
0.293502817290278 -0.00176974942659868
0.293540945771821 -0.00108355266990168
0.293547769141163 -0.000830229548290567
0.293557878929295 -0.000586389746731157
0.293600277185831 -5.67245367409818e-05
0.293627192417455 0.000226724483173242
0.293655709846519 0.000478547567335085
0.293761226079269 0.00146763578240126
0.293864090138672 0.0022628875949622
0.293969652376267 0.00295120958841995
0.294084225168572 0.00361457952472861
0.294151822063441 0.00369022669749825
0.294251857228065 0.00408160870462317
0.29431694299195 0.00405297862773219
0.294373499656654 0.00394280494206783
0.294449381852863 0.00404694165477149
0.294553136445348 0.00441576420931913
0.294638862023035 0.00453973814390595
0.29478629503551 0.00526770103166489
0.294869543273141 0.00522275891147335
0.294954210555532 0.00519977280509357
0.295057889429219 0.00537319831539607
0.295160859608143 0.00551016701554033
0.295277884634839 0.00576634597523998
0.295384420995057 0.00587305433815858
0.295461474935147 0.00566317327881701
0.295535012887556 0.00545311533113172
0.295670019183569 0.00590101596261746
0.295730868124794 0.0055222975990546
0.295830245386281 0.00559769422858384
0.295892972237507 0.00528919634705415
0.295978775650097 0.00526647673894281
0.296092606676549 0.0055314302752203
0.296198653649319 0.00567282197593032
0.296270964739073 0.00544869365576738
0.296387397681612 0.00570922892515549
0.296497613454204 0.00586281621818975
0.296580838779114 0.00571713652582164
0.296711470986772 0.00607614457527433
0.2967819313622 0.005765173747628
0.296846329772028 0.00544530856006133
0.296961817511737 0.00569682993191305
0.297053892459984 0.00566878255473139
0.297104628918566 0.00522682723747166
0.297209549535285 0.00540821162279959
0.297258691692873 0.00499409621964756
0.29730756956556 0.00464721354480364
0.297401167193118 0.00481177320263472
0.297420655096154 0.00419803035695413
0.297448193388434 0.00376942549579105
0.297507016473627 0.00373000181835078
0.297525028526339 0.00328393312252451
0.297530525027292 0.00278642169430601
0.297522876068089 0.00223977305675601
0.297500579693773 0.00163707217548826
0.297516725827924 0.00152543110845163
0.297531014014733 0.00141382095980099
0.297489166568164 0.000752558729267027
0.297480825468628 0.0005422536161713
0.29746639761647 0.000305810452857412
0.297437949364828 -3.27032460594879e-05
0.297407238493394 -0.000336983202628296
0.297311467239093 -0.00124877048968621
0.297231121970793 -0.00185040917753481
0.297144109247228 -0.00241800152202513
0.297105371491958 -0.0024008853302023
0.29699723678913 -0.00308945050470221
0.296928108867589 -0.00326674476046875
0.296794549536393 -0.00406661328567376
0.29662026621989 -0.00514386539472461
0.296488515801318 -0.00560851920183114
0.296288844037656 -0.0066825781082445
0.296094924850132 -0.00751705708495467
0.29590844660771 -0.00813530300986733
0.295679046738757 -0.0090838486141105
0.295471587056262 -0.00965006854000019
0.295320232490745 -0.00955251280269621
0.295054097722585 -0.0106338180798231
0.294845562347041 -0.010949259464149
0.294671557799386 -0.0108617464444202
0.294444136918468 -0.0113299579693643
0.294221441880701 -0.0116712641049619
0.293962015799439 -0.012326928303668
0.293735105995329 -0.0125426040278856
0.293510552344486 -0.0126980044946394
0.293336260157816 -0.0123181612488585
0.293162121210985 -0.0120008855542264
0.292916702842281 -0.0124590237825392
0.292703432118754 -0.0125142524192022
0.292503308745706 -0.0124270079701493
0.292318213354285 -0.0122022968677065
0.292105668746863 -0.0122934984400979
0.291926526001815 -0.0120310338640025
0.291774008615469 -0.0115432345485403
0.291589880109374 -0.0114579100008691
0.291405749456276 -0.0113870072723877
0.291210539901067 -0.0114402676146079
0.290942100064769 -0.012226146039658
0.290683825374794 -0.0127764068893015
0.290446818531365 -0.013018387569035
0.290260176670856 -0.0127094599538141
0.290022584976889 -0.0129686559993855
0.289845064001334 -0.0125757461747133
0.289678887397943 -0.0121342753695743
0.289483343826678 -0.0120647311596535
0.289260424269913 -0.012284163295247
0.28909079350198 -0.0119268841498897
0.288945213798371 -0.0113863467467535
0.288781649930673 -0.0111191850214675
0.288619001820966 -0.0108878465781251
0.288450783006291 -0.0107519732688431
0.28837047654235 -0.00974873289348876
0.288210742976927 -0.0097192221471374
0.288039929164452 -0.00980690101231135
0.287931076193281 -0.00925228843933808
0.287862556248882 -0.00838284208457816
0.287765851671286 -0.00794559960489683
0.287632003611334 -0.00795832545800573
0.287517964158928 -0.00776829548715038
0.287447146849734 -0.00717262618134528
0.287391960694642 -0.00651921443439936
0.287315965766344 -0.00618684075846258
0.287288810958573 -0.00541596436620842
0.287275513974638 -0.00463488307001829
0.287266487858648 -0.0039424084793633
0.287243666247404 -0.0035065432069609
0.287228202147865 -0.00306974780376437
0.287262849503233 -0.00219920424102215
0.287225036692396 -0.00220943749879858
0.287212661763565 -0.00196032933642287
0.287204873426105 -0.00170682530151841
0.287207206771675 -0.00139361294149764
0.287226578080728 -0.000960730076599577
0.287229317288298 -0.000769360957594266
0.287303642928167 0.00011466782165358
0.287337928295373 0.000443962842928476
0.287384405480557 0.000841134917946371
0.287418353666331 0.00104437374732961
0.287424532134394 0.000932073838094498
0.287436060027358 0.000892906272511219
0.287376669224638 0.000142146896923554
0.287330674896801 -0.000346202501486008
0.287283914178127 -0.000759870797481384
0.287261991154205 -0.0008521692031466
0.28721184612701 -0.00121469386581081
0.287197407041493 -0.00115441820829534
0.287221950895413 -0.000709531980330951
0.287202620767373 -0.000784068385957875
0.287170870428736 -0.000971802629598218
0.287047977387691 -0.00205085863020276
0.287019932796011 -0.00198720607249403
0.286942279421902 -0.00243669363849946
0.286911496426445 -0.00233563578904606
0.28685859781115 -0.00247560545013366
0.286829361235402 -0.00235231598605817
0.286844352559165 -0.00180193689237226
0.286837708826871 -0.00156357224211287
0.286777478202434 -0.00190812929597484
0.286736948078666 -0.00199500845658004
0.286725897179993 -0.00176867981895606
0.286642659213825 -0.00231160751596631
0.286561485943703 -0.00274196897535717
0.286445857621534 -0.00344860794002682
0.286359027029723 -0.00374431377917521
0.286243739984698 -0.0042782804223254
0.286197291397776 -0.00402496574129978
0.286134344925173 -0.00398148993877791
0.286021262734977 -0.00445308365601133
0.285948067255465 -0.00444112410532317
0.2858698629007 -0.00448190748155881
0.285730997109096 -0.00513013123002201
0.28552355982947 -0.00636335487052198
0.28538065236924 -0.00673488424922411
0.285271399657338 -0.00670286427093585
0.285182913929562 -0.00646593715458785
0.285024485410987 -0.00697732554066424
0.284897294291184 -0.00708603477451833
0.284763284732641 -0.00724544075120315
0.284637427109167 -0.00729537785672667
0.284425576311507 -0.00820774713234541
0.284289340600915 -0.00820032549811394
0.284143055169366 -0.00829592870871349
0.284053533484571 -0.00780053496544663
0.283978423155511 -0.00724282324018117
0.283913139363419 -0.00667974519944954
0.283836976439191 -0.00632189626006136
0.283808189641856 -0.0055446711834387
0.283776165606454 -0.00493143682121461
0.283726465321783 -0.00460073496275365
0.283712348129362 -0.00396550453212306
0.283641954500985 -0.00400742993258645
0.283600745834249 -0.00374671587001774
0.283589202083951 -0.00322959264886859
0.28360392309508 -0.00253378065206043
0.283594993220356 -0.00219494882026296
0.283615372845322 -0.00161649548063398
0.283625796997407 -0.00123651516714716
0.283644524959179 -0.000836587954178785
0.283684435074587 -0.000289660601103808
0.283695618152018 -0.000125987068169887
0.283693516310715 -0.000124482777319713
0.28364767676636 -0.000566170310411228
0.283739490192022 0.000460738314351723
0.283753598466145 0.000527354986308587
0.283807756782145 0.000988317813291617
0.283870158719071 0.0014549456767242
0.283989220987982 0.00241660488832682
0.284081452831356 0.0029442018494334
0.284139515349198 0.00303669190410397
0.28414321377273 0.00256301386907726
0.284199719570486 0.00270408831691344
0.284229880982078 0.00255455241567054
0.284215052635706 0.00197464233624723
0.284256465630772 0.00206219512652159
0.284323885585311 0.00239834277806311
0.284362124988926 0.00238222599127081
0.28446451804789 0.00301852228404364
0.284513407499707 0.00300556013970657
0.284594107139114 0.00331693139129558
0.284598076703939 0.0027986797350709
0.28462899066602 0.00264078734129899
0.284589893688018 0.00180053841494366
0.284629058055445 0.00189470217200624
0.284622876672881 0.00151374579571251
0.284551256209648 0.000534390469681064
0.284503568334022 -3.72632272538498e-05
0.284529344388965 0.000231568258349566
0.284530162655604 0.000202264970285413
0.284444605079574 -0.000696831868565184
0.284442244267976 -0.000601599229718309
0.284423915188502 -0.000684156258647272
0.28439786170935 -0.000831002005842426
0.284421065374285 -0.00045422316045293
0.284331367692587 -0.00128441912616387
0.284255889978223 -0.00183045502078253
0.284158789717602 -0.00250328424819442
0.284106428074681 -0.00260945275292197
0.284067790379802 -0.0025587128036887
0.283976321695399 -0.00305156461521896
0.284014045098508 -0.00215286667225288
0.283996504932935 -0.00196554592536838
0.283886862265132 -0.00274258259782826
0.283857484027201 -0.00257559150391537
0.283813844194011 -0.00258121967307004
0.28377611498423 -0.00252603902370575
0.283669469112124 -0.00317810170515237
0.283609867760772 -0.0032436570734304
0.2835323585689 -0.00347949958550948
0.283495957307216 -0.00325922064305379
0.283386651490293 -0.00381444217437993
0.283304392709434 -0.00400202208567976
0.283266462941168 -0.00370900757878104
0.283234409333644 -0.00340594889833537
0.283181082055092 -0.00336949199887821
0.283138723995558 -0.00322810156370881
0.283141078945137 -0.00265776410810635
0.283139917621407 -0.00221931837116008
0.283054120528952 -0.00271200756409564
0.282975712387963 -0.00304669221472841
0.28290864753133 -0.00321000007129242
0.282820310656614 -0.00356116226432028
0.282819301148418 -0.0029686642405658
0.282748403655408 -0.00318395459908048
0.282724707068475 -0.00288488874268634
0.282715645464059 -0.00248809879155451
0.282671144714349 -0.00251719022946138
0.282672474877337 -0.00207723343117706
0.282616694447021 -0.00228991535231096
0.282581260332783 -0.00226064194937775
0.282573976982687 -0.00195122278406145
0.282561473993394 -0.00174689830074582
0.282566388356205 -0.00140067873712679
0.282521675725121 -0.0016154862246154
0.28250724265689 -0.00148738438143303
0.282523235397042 -0.00107278135607475
0.282500981293066 -0.00111550147017344
0.282470811051776 -0.0012311770958215
0.282410105739319 -0.00163655715654012
0.282419848378825 -0.00126006488582663
0.282382688697339 -0.00142211714289822
0.282317671736457 -0.00183892619540843
0.282293936978615 -0.00176729911949026
0.282265316159628 -0.0017572451239089
0.282189833706803 -0.00222346217238999
0.282080883375057 -0.00294990672234832
0.282008464706519 -0.00318375233144461
0.281925787557275 -0.00348200864750198
0.281784303525654 -0.00432545848057285
0.281642544851237 -0.00502929923156018
0.281554914953445 -0.00506614801479534
0.281391810691269 -0.00586111381411922
0.281222260485845 -0.00658715278243993
0.281057833790644 -0.00713873527359095
0.28090273531863 -0.00750273060431232
0.280752182512341 -0.00775924014545112
0.28056745573573 -0.00831852844345587
0.280414709297858 -0.00845952722749895
0.280243294890214 -0.00876577319747056
0.280096116465494 -0.00877487541479028
0.279867926829845 -0.00960284984354356
0.279641320953764 -0.0102750063238228
0.279449353596226 -0.0104828990673616
0.279243916556228 -0.0107921017670461
0.279076247126725 -0.0106666242566791
0.2789162502683 -0.0104846242591008
0.278751673087153 -0.0103797305237104
0.278585655295708 -0.0103071300113776
0.278349338805987 -0.0109587067602752
0.278192683029451 -0.0106935476906088
0.278013413337844 -0.0107021621084834
0.277792658816354 -0.0111294411403225
0.277631478396122 -0.010881269312041
0.277493304144207 -0.0104420021219632
0.277382005502113 -0.00980471326794175
0.27724997530605 -0.00948495670553039
0.277102334273957 -0.00937726983576699
0.276959860548255 -0.00923542876065746
0.276859074903032 -0.00869534824674864
0.276723903096613 -0.00859467231706266
0.276634641723711 -0.00804604748067402
0.276469303441845 -0.00836047803765302
0.276322629530277 -0.00843280786572889
0.276209380913184 -0.00815442147175058
0.276058323000948 -0.00830592827402618
0.275972363855886 -0.00777259080336157
0.275878495317716 -0.00740938596669031
0.275825372616589 -0.00669485437699521
0.275744295989755 -0.00638403821167423
0.275700053009031 -0.00575267096882766
0.275636755797398 -0.00542085162106074
0.275575291227603 -0.00512648740147816
0.275518437533348 -0.00483511982595513
0.275395988030544 -0.00525723617157368
0.275293011155294 -0.00541088829851269
0.275206163612064 -0.00537525537907391
0.275135297187613 -0.0051837928367695
0.275018702673803 -0.00548774524124108
0.27493830633948 -0.00537379935692541
0.274875838793037 -0.00509752003922292
0.274820472888555 -0.00479595998692839
0.274746871470104 -0.00472998009802888
0.274618763094889 -0.00522713662543121
0.274552296309028 -0.00501610989019669
0.274470519467526 -0.00499575317932112
0.2743777523042 -0.0050901317091272
0.274279736775383 -0.00522172664297831
0.274175565856206 -0.00539344076757925
0.274168941526409 -0.00454829659289242
0.274118727314262 -0.00428726586860356
0.274077290982599 -0.00398140500651762
0.273993419204448 -0.00415692682487002
0.273997463925442 -0.00341247324946486
0.273966657894331 -0.00314663304159761
0.273870430494909 -0.00358820139580419
0.273780487614569 -0.00389158009052667
0.273755168409022 -0.00348928885301377
0.273746233940188 -0.00298897920298682
0.273731497683005 -0.0026318845893497
0.273729643317323 -0.00220461580147418
0.273750610476075 -0.00161835953472522
0.273792191178884 -0.000922316348617168
0.273762860211254 -0.00106190930156716
0.273723164010925 -0.00128290635639362
0.27370652350382 -0.00123310658113559
0.273664002230912 -0.0014538115750426
0.273584940114822 -0.00200731156281582
0.273523558903952 -0.00228831358282096
0.27349725037545 -0.00216669083625788
0.273459980568467 -0.00217660566505949
0.273469261762048 -0.00171341730267476
0.273457346172191 -0.00154308514646136
0.273476638556742 -0.0010854597778565
0.273474294361988 -0.000924205650321274
0.273494807935595 -0.000558689755515202
0.273483857116387 -0.000573523351339428
0.273428739353131 -0.00103313746912234
0.27340468333397 -0.00110059378901708
0.273388386331306 -0.00107808525307277
0.273364469578773 -0.00113654242001251
0.273320802534471 -0.00138514459503434
0.27332359275318 -0.00112129868384912
0.273329452687642 -0.000870906576579108
0.273329781105983 -0.000718803041419572
0.273338548990008 -0.00050690924300451
0.27330708887481 -0.000738181203768306
0.273309418187506 -0.000588219887747735
0.273219913942763 -0.00139358584149918
0.273134056320213 -0.00202606190750399
0.273072520514627 -0.00230545406393953
0.27299550058942 -0.00269448913180876
0.272919526059028 -0.00300726068767802
0.272845482984978 -0.0032476699251364
0.272798582469873 -0.00317261632330814
0.27274919704525 -0.00313539686024576
0.272701369252644 -0.00308868512812192
0.272571292346852 -0.00388280638876307
0.272492639720272 -0.00402208441151377
0.272392561355498 -0.00435482999905727
0.272236364331639 -0.00519972265753774
0.272100759276516 -0.00569344392354932
0.271935072956678 -0.00640845215773718
0.271895012166601 -0.00573052556593891
0.271802033123961 -0.00570295241637409
0.271702851178434 -0.00574284962222466
0.27158667033716 -0.00594815963420033
0.271509065207313 -0.0057281461071728
0.27136217039905 -0.00624697868301871
0.271203735871658 -0.0067950860392736
0.271070444547475 -0.0069960328241618
0.270952784571638 -0.00700475312950768
0.270886057385298 -0.00649619514298263
0.270767030895998 -0.00660312989309311
0.270667547086525 -0.0064940984239297
0.270572582246801 -0.0063577065543861
0.270506731604263 -0.00594949385100718
0.270415971698449 -0.00586245141179103
0.270287218675226 -0.00617486264345288
0.270188725843059 -0.0061280823316258
0.270112097594222 -0.00586777127884641
0.270032837609049 -0.0056780546820972
0.269928074486919 -0.00577863706150377
0.269848749395934 -0.0056046228334272
0.269757523292756 -0.00558050614932758
0.269674116489728 -0.00548127151463333
0.269563496247225 -0.00567438160262473
0.269414743109591 -0.00622106674361754
0.269293390893584 -0.00639796740014694
0.269169017251092 -0.00657560046470337
0.269065173302409 -0.00651533670155357
0.26890880062828 -0.00699720985336446
0.268783425382791 -0.0070838172760139
0.268661322017703 -0.00712266659123915
0.268566355737412 -0.00688013379557367
0.268451039266668 -0.00688463106705967
0.268320746677571 -0.00704003185649141
0.268158867496262 -0.0074890778501817
0.268035886922604 -0.00746838337600642
0.267943333293069 -0.00714304171598684
0.267836322662485 -0.00701902827193595
0.267734507447281 -0.00686333293462996
0.267614144897678 -0.00692175035713562
0.267514623663524 -0.00675924048754148
0.267406522135053 -0.00671105618681423
0.267264591086141 -0.00701360001679266
0.267128604012083 -0.00720487164682305
0.267009111070272 -0.00719681256565343
0.266962667158712 -0.00645033343472422
0.266936206050044 -0.00562750057643957
0.266860917995383 -0.00543805016835539
0.266780269398663 -0.00533486693222363
0.266733961718939 -0.00490132534066159
0.266710167341955 -0.0043129752121206
0.266718974184893 -0.00349378917826742
0.266656589947053 -0.00353385575951095
0.266628729259173 -0.00321753224671595
0.26662177656566 -0.0027428698145545
0.266662894983296 -0.00186151410153969
0.266647477681586 -0.00170149015363384
0.266679916485916 -0.00108383465630137
0.266698628998937 -0.000709457267063016
0.266683581729329 -0.000740170816143693
0.266704217617352 -0.000404330726296293
0.266721996658269 -0.00015411756349993
0.266756660539319 0.000224850679485583
0.266796270768677 0.000589935033597811
0.266774960657287 0.000276437868786014
0.266777229613796 0.000254652755801976
0.266826035340205 0.000707829710674092
0.266836360752395 0.000694806914833574
0.266900637856637 0.00123035876349571
0.266942387631436 0.00144736248503103
0.266967028978991 0.00145447227633876
0.267015373640873 0.0017004280921315
0.267019605753461 0.00145812769391916
0.267077226192727 0.00179740233569392
0.267100543407752 0.00173200734048568
0.267195434415565 0.00240248942968277
0.267260731018699 0.00266007501031148
0.267311106512826 0.00272306651038547
0.267382186269592 0.00298509792576266
0.267451943979146 0.00318950421113391
0.267554707667379 0.00369365817906405
0.26759867582496 0.00351727008855515
0.267738651804357 0.00434294287146319
0.267826287283961 0.00449916628296997
0.268011858803987 0.00562082687168872
0.268177854907478 0.0063548860231756
0.268346089070389 0.00698768547625206
0.268487893359302 0.00724599511271394
0.268600396851446 0.00716396123771096
0.268752337965903 0.00749516380228289
0.268883128324194 0.00755625369415304
0.268998727763946 0.00745318697605193
0.26908423964883 0.00706281599356484
0.269216804035579 0.00721485142284971
0.269343259798447 0.00727935479365792
0.269492379266916 0.0075624845531184
0.269612006047723 0.00749913723832324
0.269737357716488 0.00750445796467446
0.269917931197006 0.00806811667057191
0.270031857465282 0.00786167044391393
0.270164692820767 0.00788156813398467
0.27027069803412 0.00762639101428535
0.270371274871573 0.00735931564079867
0.270457561778985 0.00699260853638099
0.270532596690434 0.00657385509413436
0.270685085249002 0.00701017645201157
0.270779298051904 0.00678266919943418
0.270857318584469 0.00642958532219744
0.270928459136562 0.00606643146688582
0.270982180919659 0.00558817994447746
0.271032389237133 0.00515508246907042
0.271005906757668 0.00401843913875923
0.271032508170592 0.00361126816791536
0.271027185441024 0.00294953320602341
0.271006040634599 0.00223927726758911
0.271000283616076 0.00180475845600408
0.271017206297048 0.00167327384635438
0.271045561212473 0.00167976135233693
0.271063793859047 0.00158264336906918
0.271133132591448 0.00201947856794559
0.271168831558956 0.00204189295427663
0.271186987700245 0.00188286393903365
0.271185592804531 0.00155268495926634
0.271178668671875 0.00122224998146489
0.271229764789975 0.00153517699844499
0.271227071388734 0.00125054184484131
0.271184642584592 0.00061155151093266
0.2711819900783 0.000483253743223245
0.271197817748116 0.000563766027178861
0.271225439417843 0.000750125756256664
0.271230486088271 0.000676404259557398
0.271280637414516 0.00107190921317938
0.271268314752354 0.000767962772069472
0.271286144254257 0.00082068268621161
0.271328132004161 0.00110915626907514
0.271351034281556 0.0011556488306696
0.271342145956844 0.000872344275394657
0.271387069685081 0.00118182838536313
0.271465085954172 0.00177419864247481
0.271464299075888 0.00146851519929143
};
\addlegendentry{\scriptsize Filter w/ LTI \& NN}
\addplot [semithick, red, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table {%
1.19684230973737 -0.279692546688463
1.16904824267557 -0.312542521194591
1.1413124967268 -0.321820358241468
1.11331693551529 -0.333564367339551
1.08372301260947 -0.346602771993404
1.05461879364952 -0.347500517527877
1.02559411770931 -0.346076715305019
0.996033319627009 -0.350424348793132
0.966948313922605 -0.347532722649679
0.940360659093307 -0.332012260931904
0.914444173284577 -0.319579414128297
0.888301846901609 -0.316437844335599
0.862463677622643 -0.313753198343257
0.837483686544256 -0.302746890216695
0.812952498587264 -0.299126773569201
0.790627092747201 -0.280663859211848
0.768090189844155 -0.276082829624814
0.747935635747011 -0.255036761165154
0.728267807517982 -0.242187226215423
0.708746950521807 -0.236560991497025
0.690475339250428 -0.22512545898922
0.67372944338753 -0.210396595557268
0.656461948719094 -0.208742093986866
0.640067638013947 -0.200189725495273
0.626521419890077 -0.177834186700678
0.611985607328422 -0.17530269572852
0.59812752520022 -0.170265580042971
0.584246634596007 -0.168158389535032
0.571351428890466 -0.159450887894847
0.55907318753182 -0.152289705717247
0.546790938991205 -0.149820204208392
0.535360065292586 -0.141867420284441
0.524007538421095 -0.138144839545516
0.514009317577261 -0.126002099145353
0.504289942823886 -0.119791376268523
0.495106418043792 -0.1149417803715
0.486299646749608 -0.109412464161831
0.478389446074483 -0.100481270920437
0.470500140460309 -0.0969339328171108
0.463624652059872 -0.0884048500082034
0.456292032334065 -0.0869928466326357
0.450454847306293 -0.0772381582200985
0.444715775140908 -0.0719797842479328
0.439252511412465 -0.0679118792325269
0.434088545637608 -0.0640591218713999
0.428879912716698 -0.0631453303219534
0.424143429566995 -0.0589896334675941
0.419283007022314 -0.0587964155762928
0.414540284437648 -0.0576932803800486
0.409427702517731 -0.0599026773988847
0.404542839149939 -0.0594140457763658
0.399675723211222 -0.0591787503767927
0.395285570820421 -0.0552607490308744
0.390898360449742 -0.0536816051195694
0.386996295782153 -0.0490099617691326
0.383385127197447 -0.0454156189198709
0.379747231473958 -0.0442078468827071
0.376778251888306 -0.0390304684367666
0.373995660085195 -0.035550550619531
0.371463951357719 -0.0322320986407004
0.368793095135277 -0.0322772380112283
0.366211312084634 -0.031594201604029
0.363740173185116 -0.030412886333897
0.361322538627779 -0.0292062537160802
0.359095393268356 -0.0277778168118424
0.35689689876373 -0.0272281742772037
0.35466859165063 -0.0267772097544967
0.352572281323496 -0.0258717205032559
0.350735741192221 -0.0237143688384193
0.348773912722673 -0.0233299831187827
0.346988293606429 -0.0223365883739283
0.344966374933008 -0.0234156170983866
0.343236360295011 -0.0219073839762106
0.341263986940723 -0.0227536254982639
0.33933794774246 -0.0229248008183803
0.337561908741321 -0.0216937915885258
0.335876555141207 -0.0209487208717865
0.334634357587895 -0.0171363358103388
0.333505604859626 -0.0152118011978149
0.332156656236966 -0.0159828650418922
0.33085276769107 -0.0156177292230367
0.329364378854531 -0.0172481036065644
0.32772045485159 -0.0191417164603377
0.326361859483159 -0.0172737667574765
0.324997331587682 -0.0162478056103639
0.323704255124214 -0.0158635256360866
0.32268100026146 -0.0136027003934428
0.321720250910363 -0.0124154233955702
0.320860604239296 -0.0109660683013591
0.319878956242337 -0.0115576139693592
0.318642504701109 -0.0135012103099572
0.3174229476879 -0.0143528907021082
0.316353670863004 -0.0133535011689083
0.314917599433529 -0.0159593815000324
0.313519594487037 -0.016010753999842
0.311941610870948 -0.0175450565687708
0.310545568429594 -0.0169073021989325
0.309254959024131 -0.0158583325082853
0.307613688128817 -0.0183178066897493
0.306364433806468 -0.0161657389957244
0.305261782566468 -0.0146787097658822
0.30408074716845 -0.0141701932931103
0.303039921691699 -0.0128910259899427
0.302132392952119 -0.0114612752958819
0.30124057073122 -0.0108813001006584
0.300351911586088 -0.0106615536907387
0.299534915047496 -0.0102566254560562
0.298953525508724 -0.00832608448652953
0.298230500459924 -0.00844063297304869
0.297759721044429 -0.00650862771877339
0.297478315865149 -0.00472204995279908
0.297218761722858 -0.00385243486164826
0.2969206263695 -0.00355435354069888
0.296519770215406 -0.00454697376371028
0.295741139140575 -0.00746700121291669
0.295094578960757 -0.00785749162397993
0.294102484882976 -0.0103426131084222
0.292980384482704 -0.0119406817433513
0.29183207952193 -0.0131327834454375
0.2908416836804 -0.0122509842573493
0.290056194242435 -0.0103396877712976
0.289301454647008 -0.00955872594341423
0.288532874331142 -0.00894414286599238
0.287977020169123 -0.00761254876706892
0.287148595852636 -0.0091410775965629
0.286333566418472 -0.00931897922450604
0.285831077758234 -0.00707024943293294
0.285231559539453 -0.00736482549171732
0.284367717997158 -0.00928370973030436
0.283691629574314 -0.00856456551981296
0.282958742667626 -0.00862931893677177
0.282332141620809 -0.00800618109688575
0.28175888021246 -0.0073099013896853
0.281436312542784 -0.00490151098375897
0.28117566724958 -0.00396052766770503
0.28106152162893 -0.0023598372367048
0.281125461538103 -0.000396600812249218
0.28116963851523 -6.00147231881103e-05
0.281430135490609 0.00212853498843614
0.281586889223127 0.0020129819500548
0.281766596960465 0.00224115240614343
0.281827581714608 0.00103935405794958
0.281729057815648 -0.000225200001797284
0.281750731282153 -3.39921393255714e-05
0.281561481858983 -0.00168463858229163
0.28129754439974 -0.00260983292735993
0.280834902787783 -0.00437198483590908
0.280584551942854 -0.00349861418360139
0.27999187048458 -0.00555056918524924
0.279701244539113 -0.00428497629876609
0.279432172869289 -0.00346716363643145
0.279394487130892 -0.00148591979920517
0.279430337484225 -9.04164602013945e-05
0.279843813800726 0.00337582848552889
0.280396272467443 0.00546791880662713
0.281225337939558 0.00806649447797958
0.281952708735325 0.00851337522394491
0.282858098836637 0.00986055919495407
0.283799290522022 0.0109164171136307
0.28477476903739 0.0112556447176105
0.286017041935647 0.0137542113501543
0.287453268931864 0.0159288749068553
0.288904811890906 0.0169271696191702
0.290120636385662 0.015391238464445
0.291459054465047 0.0158217184624911
0.292658927262167 0.014903208064785
0.293627531563369 0.012815869396354
0.294343351564301 0.00989022666816643
0.29497540703375 0.00842582616241969
0.295135538537012 0.00439860219861817
0.294962895307356 0.000481518511959603
0.294524394473844 -0.00289763666469085
0.294156709189247 -0.00396780498226754
0.293818387423741 -0.00411211959486519
0.293596174524858 -0.00319403812028306
0.293502817290278 -0.00176974942659868
0.293627192417455 0.000226724483173242
0.294084225168572 0.00361457952472861
0.294449381852863 0.00404694165477149
0.294954210555532 0.00519977280509357
0.295461474935147 0.00566317327881701
0.295892972237507 0.00528919634705415
0.296387397681612 0.00570922892515549
0.296846329772028 0.00544530856006133
0.297258691692873 0.00499409621964756
0.297507016473627 0.00373000181835078
0.297516725827924 0.00152543110845163
0.297437949364828 -3.27032460594879e-05
0.297105371491958 -0.0024008853302023
0.296488515801318 -0.00560851920183114
0.295471587056262 -0.00965006854000019
0.294444136918468 -0.0113299579693643
0.293336260157816 -0.0123181612488585
0.292318213354285 -0.0122022968677065
0.291405749456276 -0.0113870072723877
0.290260176670856 -0.0127094599538141
0.289260424269913 -0.012284163295247
0.288450783006291 -0.0107519732688431
0.287862556248882 -0.00838284208457816
0.287391960694642 -0.00651921443439936
0.287243666247404 -0.0035065432069609
0.287204873426105 -0.00170682530151841
0.287337928295373 0.000443962842928476
0.287376669224638 0.000142146896923554
0.287197407041493 -0.00115441820829534
0.287019932796011 -0.00198720607249403
0.286844352559165 -0.00180193689237226
0.286642659213825 -0.00231160751596631
0.286197291397776 -0.00402496574129978
0.285730997109096 -0.00513013123002201
0.285024485410987 -0.00697732554066424
0.284289340600915 -0.00820032549811394
0.283836976439191 -0.00632189626006136
0.283641954500985 -0.00400742993258645
0.283615372845322 -0.00161649548063398
0.283693516310715 -0.000124482777319713
0.283870158719071 0.0014549456767242
0.284199719570486 0.00270408831691344
0.284362124988926 0.00238222599127081
0.28462899066602 0.00264078734129899
0.284503568334022 -3.72632272538498e-05
0.284423915188502 -0.000684156258647272
0.284158789717602 -0.00250328424819442
0.283996504932935 -0.00196554592536838
0.283669469112124 -0.00317810170515237
0.283304392709434 -0.00400202208567976
0.283141078945137 -0.00265776410810635
0.282820310656614 -0.00356116226432028
0.282671144714349 -0.00251719022946138
0.282561473993394 -0.00174689830074582
0.282500981293066 -0.00111550147017344
0.282317671736457 -0.00183892619540843
0.282008464706519 -0.00318375233144461
0.281391810691269 -0.00586111381411922
0.28056745573573 -0.00831852844345587
0.279641320953764 -0.0102750063238228
0.278751673087153 -0.0103797305237104
0.277792658816354 -0.0111294411403225
0.277102334273957 -0.00937726983576699
0.276469303441845 -0.00836047803765302
0.275878495317716 -0.00740938596669031
0.275575291227603 -0.00512648740147816
0.275135297187613 -0.0051837928367695
0.274746871470104 -0.00472998009802888
0.274279736775383 -0.00522172664297831
0.273993419204448 -0.00415692682487002
0.273755168409022 -0.00348928885301377
0.273792191178884 -0.000922316348617168
0.273584940114822 -0.00200731156281582
0.273457346172191 -0.00154308514646136
0.273428739353131 -0.00103313746912234
0.27332359275318 -0.00112129868384912
0.273309418187506 -0.000588219887747735
0.272919526059028 -0.00300726068767802
0.272571292346852 -0.00388280638876307
0.271935072956678 -0.00640845215773718
0.271509065207313 -0.0057281461071728
0.270886057385298 -0.00649619514298263
0.270415971698449 -0.00586245141179103
0.269928074486919 -0.00577863706150377
0.269414743109591 -0.00622106674361754
0.268783425382791 -0.0070838172760139
0.268158867496262 -0.0074890778501817
0.267614144897678 -0.00692175035713562
0.267009111070272 -0.00719681256565343
0.266733961718939 -0.00490132534066159
0.26662177656566 -0.0027428698145545
0.266683581729329 -0.000740170816143693
0.266774960657287 0.000276437868786014
0.266942387631436 0.00144736248503103
0.267100543407752 0.00173200734048568
0.267451943979146 0.00318950421113391
0.268011858803987 0.00562082687168872
0.268752337965903 0.00749516380228289
0.269343259798447 0.00727935479365792
0.270031857465282 0.00786167044391393
0.270532596690434 0.00657385509413436
0.270982180919659 0.00558817994447746
0.271006040634599 0.00223927726758911
0.271133132591448 0.00201947856794559
0.271229764789975 0.00153517699844499
0.271225439417843 0.000750125756256664
0.271328132004161 0.00110915626907514
0.271464299075888 0.00146851519929143
};
\addplot [semithick, red, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
1.40677149347031 -0.000577142285951062
};

\node[rotate=0] at (axis cs: 1.0, -0.07) { \scriptsize
Verified safe set $\set{C}$};

\end{axis}

\end{tikzpicture}

